Versatile User Identification in Extended Reality using Pretrained Similarity-Learning

Various machine learning approaches have proven to be useful for user verification and identification based on motion data in eXtended Reality (XR). However, their real-world application still faces significant challenges concerning versatility, i.e., in terms of extensibility and generalization capability. This article presents a solution that is both extensible to new users without expensive retraining, and that generalizes well across different sessions, devices, and user tasks. To this end, we developed a similarity-learning model and pretrained it on the "Who Is Alyx?" dataset. This dataset features a wide array of tasks and hence motions from users playing the VR game "Half-Life: Alyx". In contrast to previous works, we used a dedicated set of users for model validation and final evaluation. Furthermore, we extended this evaluation using an independent dataset that features completely different users, tasks, and three different XR devices. In comparison with a traditional classification-learning baseline, our model shows superior performance, especially in scenarios with limited enrollment data. The pretraining process allows immediate deployment in a diverse range of XR applications while maintaining high versatility. Looking ahead, our approach paves the way for easy integration of pretrained motion-based identification models in production XR systems.

==> figures/dataset_size_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.433903in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.433903in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.433903in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457361in}{0.282222in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.282222in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.113903in}}%
\pgfpathlineto{\pgfqpoint{0.457361in}{2.113903in}}%
\pgfpathlineto{\pgfqpoint{0.457361in}{0.282222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967424in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{1.360702in}}%
\pgfpathlineto{\pgfqpoint{0.967424in}{1.360702in}}%
\pgfpathlineto{\pgfqpoint{0.967424in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{0.967424in}{1.247946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424745in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{2.861941in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{2.861941in}{1.372286in}}%
\pgfpathlineto{\pgfqpoint{2.424745in}{1.372286in}}%
\pgfpathlineto{\pgfqpoint{2.424745in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{2.424745in}{1.254070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186022in}{0.282222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186022in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont session 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643343in}{0.282222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643343in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont session 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457361in}{0.534984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=0.506049in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457361in}{0.886005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=0.857070in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457361in}{1.237026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=1.208091in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457361in}{1.588046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=1.559111in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457361in}{1.939067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=1.910132in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216040in,y=1.198062in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont recording length in minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{0.467276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.360702in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{2.030645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076723in}{0.467276in}}%
\pgfpathlineto{\pgfqpoint{1.295321in}{0.467276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076723in}{2.030645in}}%
\pgfpathlineto{\pgfqpoint{1.295321in}{2.030645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{0.365480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{1.372286in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{1.952250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534044in}{0.365480in}}%
\pgfpathlineto{\pgfqpoint{2.752642in}{0.365480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534044in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{2.752642in}{1.952250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967424in}{1.276964in}}%
\pgfpathlineto{\pgfqpoint{1.404620in}{1.276964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424745in}{1.288431in}}%
\pgfpathlineto{\pgfqpoint{2.861941in}{1.288431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457361in}{0.282222in}}%
\pgfpathlineto{\pgfqpoint{0.457361in}{2.113903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457361in}{0.282222in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.282222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{0.446443in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{0.446443in}}{\pgfqpoint{1.196846in}{0.448638in}}{\pgfqpoint{1.200753in}{0.452545in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{0.456452in}}{\pgfqpoint{1.206855in}{0.461751in}}{\pgfqpoint{1.206855in}{0.467276in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{0.472801in}}{\pgfqpoint{1.204660in}{0.478101in}}{\pgfqpoint{1.200753in}{0.482008in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{0.485915in}}{\pgfqpoint{1.191547in}{0.488110in}}{\pgfqpoint{1.186022in}{0.488110in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{0.488110in}}{\pgfqpoint{1.175197in}{0.485915in}}{\pgfqpoint{1.171290in}{0.482008in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{0.478101in}}{\pgfqpoint{1.165188in}{0.472801in}}{\pgfqpoint{1.165188in}{0.467276in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{0.461751in}}{\pgfqpoint{1.167384in}{0.456452in}}{\pgfqpoint{1.171290in}{0.452545in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{0.448638in}}{\pgfqpoint{1.180497in}{0.446443in}}{\pgfqpoint{1.186022in}{0.446443in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{0.446443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{0.549721in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{0.549721in}}{\pgfqpoint{1.196846in}{0.551916in}}{\pgfqpoint{1.200753in}{0.555823in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{0.559730in}}{\pgfqpoint{1.206855in}{0.565029in}}{\pgfqpoint{1.206855in}{0.570555in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{0.576080in}}{\pgfqpoint{1.204660in}{0.581379in}}{\pgfqpoint{1.200753in}{0.585286in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{0.589193in}}{\pgfqpoint{1.191547in}{0.591388in}}{\pgfqpoint{1.186022in}{0.591388in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{0.591388in}}{\pgfqpoint{1.175197in}{0.589193in}}{\pgfqpoint{1.171290in}{0.585286in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{0.581379in}}{\pgfqpoint{1.165188in}{0.576080in}}{\pgfqpoint{1.165188in}{0.570555in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{0.565029in}}{\pgfqpoint{1.167384in}{0.559730in}}{\pgfqpoint{1.171290in}{0.555823in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{0.551916in}}{\pgfqpoint{1.180497in}{0.549721in}}{\pgfqpoint{1.186022in}{0.549721in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{0.549721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.012366in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.012366in}}{\pgfqpoint{1.196846in}{1.014562in}}{\pgfqpoint{1.200753in}{1.018468in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.022375in}}{\pgfqpoint{1.206855in}{1.027675in}}{\pgfqpoint{1.206855in}{1.033200in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.038725in}}{\pgfqpoint{1.204660in}{1.044024in}}{\pgfqpoint{1.200753in}{1.047931in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.051838in}}{\pgfqpoint{1.191547in}{1.054033in}}{\pgfqpoint{1.186022in}{1.054033in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.054033in}}{\pgfqpoint{1.175197in}{1.051838in}}{\pgfqpoint{1.171290in}{1.047931in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.044024in}}{\pgfqpoint{1.165188in}{1.038725in}}{\pgfqpoint{1.165188in}{1.033200in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.027675in}}{\pgfqpoint{1.167384in}{1.022375in}}{\pgfqpoint{1.171290in}{1.018468in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.014562in}}{\pgfqpoint{1.180497in}{1.012366in}}{\pgfqpoint{1.186022in}{1.012366in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.012366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172112in}{1.051291in}}%
\pgfpathcurveto{\pgfqpoint{1.177637in}{1.051291in}}{\pgfqpoint{1.182936in}{1.053486in}}{\pgfqpoint{1.186843in}{1.057393in}}%
\pgfpathcurveto{\pgfqpoint{1.190750in}{1.061299in}}{\pgfqpoint{1.192945in}{1.066599in}}{\pgfqpoint{1.192945in}{1.072124in}}%
\pgfpathcurveto{\pgfqpoint{1.192945in}{1.077649in}}{\pgfqpoint{1.190750in}{1.082949in}}{\pgfqpoint{1.186843in}{1.086855in}}%
\pgfpathcurveto{\pgfqpoint{1.182936in}{1.090762in}}{\pgfqpoint{1.177637in}{1.092957in}}{\pgfqpoint{1.172112in}{1.092957in}}%
\pgfpathcurveto{\pgfqpoint{1.166587in}{1.092957in}}{\pgfqpoint{1.161287in}{1.090762in}}{\pgfqpoint{1.157380in}{1.086855in}}%
\pgfpathcurveto{\pgfqpoint{1.153473in}{1.082949in}}{\pgfqpoint{1.151278in}{1.077649in}}{\pgfqpoint{1.151278in}{1.072124in}}%
\pgfpathcurveto{\pgfqpoint{1.151278in}{1.066599in}}{\pgfqpoint{1.153473in}{1.061299in}}{\pgfqpoint{1.157380in}{1.057393in}}%
\pgfpathcurveto{\pgfqpoint{1.161287in}{1.053486in}}{\pgfqpoint{1.166587in}{1.051291in}}{\pgfqpoint{1.172112in}{1.051291in}}%
\pgfpathlineto{\pgfqpoint{1.172112in}{1.051291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.108078in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.108078in}}{\pgfqpoint{1.196846in}{1.110273in}}{\pgfqpoint{1.200753in}{1.114180in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.118087in}}{\pgfqpoint{1.206855in}{1.123386in}}{\pgfqpoint{1.206855in}{1.128911in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.134436in}}{\pgfqpoint{1.204660in}{1.139736in}}{\pgfqpoint{1.200753in}{1.143643in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.147550in}}{\pgfqpoint{1.191547in}{1.149745in}}{\pgfqpoint{1.186022in}{1.149745in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.149745in}}{\pgfqpoint{1.175197in}{1.147550in}}{\pgfqpoint{1.171290in}{1.143643in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.139736in}}{\pgfqpoint{1.165188in}{1.134436in}}{\pgfqpoint{1.165188in}{1.128911in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.123386in}}{\pgfqpoint{1.167384in}{1.118087in}}{\pgfqpoint{1.171290in}{1.114180in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.110273in}}{\pgfqpoint{1.180497in}{1.108078in}}{\pgfqpoint{1.186022in}{1.108078in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.108078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.211434in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.211434in}}{\pgfqpoint{1.196846in}{1.213629in}}{\pgfqpoint{1.200753in}{1.217536in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.221443in}}{\pgfqpoint{1.206855in}{1.226742in}}{\pgfqpoint{1.206855in}{1.232268in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.237793in}}{\pgfqpoint{1.204660in}{1.243092in}}{\pgfqpoint{1.200753in}{1.246999in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.250906in}}{\pgfqpoint{1.191547in}{1.253101in}}{\pgfqpoint{1.186022in}{1.253101in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.253101in}}{\pgfqpoint{1.175197in}{1.250906in}}{\pgfqpoint{1.171290in}{1.246999in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.243092in}}{\pgfqpoint{1.165188in}{1.237793in}}{\pgfqpoint{1.165188in}{1.232268in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.226742in}}{\pgfqpoint{1.167384in}{1.221443in}}{\pgfqpoint{1.171290in}{1.217536in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.213629in}}{\pgfqpoint{1.180497in}{1.211434in}}{\pgfqpoint{1.186022in}{1.211434in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.211434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139577in}{1.219235in}}%
\pgfpathcurveto{\pgfqpoint{1.145102in}{1.219235in}}{\pgfqpoint{1.150401in}{1.221430in}}{\pgfqpoint{1.154308in}{1.225337in}}%
\pgfpathcurveto{\pgfqpoint{1.158215in}{1.229243in}}{\pgfqpoint{1.160410in}{1.234543in}}{\pgfqpoint{1.160410in}{1.240068in}}%
\pgfpathcurveto{\pgfqpoint{1.160410in}{1.245593in}}{\pgfqpoint{1.158215in}{1.250893in}}{\pgfqpoint{1.154308in}{1.254799in}}%
\pgfpathcurveto{\pgfqpoint{1.150401in}{1.258706in}}{\pgfqpoint{1.145102in}{1.260901in}}{\pgfqpoint{1.139577in}{1.260901in}}%
\pgfpathcurveto{\pgfqpoint{1.134052in}{1.260901in}}{\pgfqpoint{1.128752in}{1.258706in}}{\pgfqpoint{1.124845in}{1.254799in}}%
\pgfpathcurveto{\pgfqpoint{1.120939in}{1.250893in}}{\pgfqpoint{1.118743in}{1.245593in}}{\pgfqpoint{1.118743in}{1.240068in}}%
\pgfpathcurveto{\pgfqpoint{1.118743in}{1.234543in}}{\pgfqpoint{1.120939in}{1.229243in}}{\pgfqpoint{1.124845in}{1.225337in}}%
\pgfpathcurveto{\pgfqpoint{1.128752in}{1.221430in}}{\pgfqpoint{1.134052in}{1.219235in}}{\pgfqpoint{1.139577in}{1.219235in}}%
\pgfpathlineto{\pgfqpoint{1.139577in}{1.219235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232139in}{1.220561in}}%
\pgfpathcurveto{\pgfqpoint{1.237664in}{1.220561in}}{\pgfqpoint{1.242964in}{1.222756in}}{\pgfqpoint{1.246871in}{1.226663in}}%
\pgfpathcurveto{\pgfqpoint{1.250778in}{1.230569in}}{\pgfqpoint{1.252973in}{1.235869in}}{\pgfqpoint{1.252973in}{1.241394in}}%
\pgfpathcurveto{\pgfqpoint{1.252973in}{1.246919in}}{\pgfqpoint{1.250778in}{1.252219in}}{\pgfqpoint{1.246871in}{1.256125in}}%
\pgfpathcurveto{\pgfqpoint{1.242964in}{1.260032in}}{\pgfqpoint{1.237664in}{1.262227in}}{\pgfqpoint{1.232139in}{1.262227in}}%
\pgfpathcurveto{\pgfqpoint{1.226614in}{1.262227in}}{\pgfqpoint{1.221315in}{1.260032in}}{\pgfqpoint{1.217408in}{1.256125in}}%
\pgfpathcurveto{\pgfqpoint{1.213501in}{1.252219in}}{\pgfqpoint{1.211306in}{1.246919in}}{\pgfqpoint{1.211306in}{1.241394in}}%
\pgfpathcurveto{\pgfqpoint{1.211306in}{1.235869in}}{\pgfqpoint{1.213501in}{1.230569in}}{\pgfqpoint{1.217408in}{1.226663in}}%
\pgfpathcurveto{\pgfqpoint{1.221315in}{1.222756in}}{\pgfqpoint{1.226614in}{1.220561in}}{\pgfqpoint{1.232139in}{1.220561in}}%
\pgfpathlineto{\pgfqpoint{1.232139in}{1.220561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279455in}{1.221185in}}%
\pgfpathcurveto{\pgfqpoint{1.284980in}{1.221185in}}{\pgfqpoint{1.290280in}{1.223380in}}{\pgfqpoint{1.294187in}{1.227287in}}%
\pgfpathcurveto{\pgfqpoint{1.298093in}{1.231193in}}{\pgfqpoint{1.300288in}{1.236493in}}{\pgfqpoint{1.300288in}{1.242018in}}%
\pgfpathcurveto{\pgfqpoint{1.300288in}{1.247543in}}{\pgfqpoint{1.298093in}{1.252843in}}{\pgfqpoint{1.294187in}{1.256749in}}%
\pgfpathcurveto{\pgfqpoint{1.290280in}{1.260656in}}{\pgfqpoint{1.284980in}{1.262851in}}{\pgfqpoint{1.279455in}{1.262851in}}%
\pgfpathcurveto{\pgfqpoint{1.273930in}{1.262851in}}{\pgfqpoint{1.268631in}{1.260656in}}{\pgfqpoint{1.264724in}{1.256749in}}%
\pgfpathcurveto{\pgfqpoint{1.260817in}{1.252843in}}{\pgfqpoint{1.258622in}{1.247543in}}{\pgfqpoint{1.258622in}{1.242018in}}%
\pgfpathcurveto{\pgfqpoint{1.258622in}{1.236493in}}{\pgfqpoint{1.260817in}{1.231193in}}{\pgfqpoint{1.264724in}{1.227287in}}%
\pgfpathcurveto{\pgfqpoint{1.268631in}{1.223380in}}{\pgfqpoint{1.273930in}{1.221185in}}{\pgfqpoint{1.279455in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{1.279455in}{1.221185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092310in}{1.221185in}}%
\pgfpathcurveto{\pgfqpoint{1.097835in}{1.221185in}}{\pgfqpoint{1.103134in}{1.223380in}}{\pgfqpoint{1.107041in}{1.227287in}}%
\pgfpathcurveto{\pgfqpoint{1.110948in}{1.231193in}}{\pgfqpoint{1.113143in}{1.236493in}}{\pgfqpoint{1.113143in}{1.242018in}}%
\pgfpathcurveto{\pgfqpoint{1.113143in}{1.247543in}}{\pgfqpoint{1.110948in}{1.252843in}}{\pgfqpoint{1.107041in}{1.256749in}}%
\pgfpathcurveto{\pgfqpoint{1.103134in}{1.260656in}}{\pgfqpoint{1.097835in}{1.262851in}}{\pgfqpoint{1.092310in}{1.262851in}}%
\pgfpathcurveto{\pgfqpoint{1.086785in}{1.262851in}}{\pgfqpoint{1.081485in}{1.260656in}}{\pgfqpoint{1.077578in}{1.256749in}}%
\pgfpathcurveto{\pgfqpoint{1.073672in}{1.252843in}}{\pgfqpoint{1.071476in}{1.247543in}}{\pgfqpoint{1.071476in}{1.242018in}}%
\pgfpathcurveto{\pgfqpoint{1.071476in}{1.236493in}}{\pgfqpoint{1.073672in}{1.231193in}}{\pgfqpoint{1.077578in}{1.227287in}}%
\pgfpathcurveto{\pgfqpoint{1.081485in}{1.223380in}}{\pgfqpoint{1.086785in}{1.221185in}}{\pgfqpoint{1.092310in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{1.092310in}{1.221185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326764in}{1.222121in}}%
\pgfpathcurveto{\pgfqpoint{1.332289in}{1.222121in}}{\pgfqpoint{1.337589in}{1.224316in}}{\pgfqpoint{1.341495in}{1.228223in}}%
\pgfpathcurveto{\pgfqpoint{1.345402in}{1.232130in}}{\pgfqpoint{1.347597in}{1.237429in}}{\pgfqpoint{1.347597in}{1.242954in}}%
\pgfpathcurveto{\pgfqpoint{1.347597in}{1.248479in}}{\pgfqpoint{1.345402in}{1.253779in}}{\pgfqpoint{1.341495in}{1.257686in}}%
\pgfpathcurveto{\pgfqpoint{1.337589in}{1.261592in}}{\pgfqpoint{1.332289in}{1.263787in}}{\pgfqpoint{1.326764in}{1.263787in}}%
\pgfpathcurveto{\pgfqpoint{1.321239in}{1.263787in}}{\pgfqpoint{1.315939in}{1.261592in}}{\pgfqpoint{1.312033in}{1.257686in}}%
\pgfpathcurveto{\pgfqpoint{1.308126in}{1.253779in}}{\pgfqpoint{1.305931in}{1.248479in}}{\pgfqpoint{1.305931in}{1.242954in}}%
\pgfpathcurveto{\pgfqpoint{1.305931in}{1.237429in}}{\pgfqpoint{1.308126in}{1.232130in}}{\pgfqpoint{1.312033in}{1.228223in}}%
\pgfpathcurveto{\pgfqpoint{1.315939in}{1.224316in}}{\pgfqpoint{1.321239in}{1.222121in}}{\pgfqpoint{1.326764in}{1.222121in}}%
\pgfpathlineto{\pgfqpoint{1.326764in}{1.222121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045031in}{1.222901in}}%
\pgfpathcurveto{\pgfqpoint{1.050556in}{1.222901in}}{\pgfqpoint{1.055855in}{1.225096in}}{\pgfqpoint{1.059762in}{1.229003in}}%
\pgfpathcurveto{\pgfqpoint{1.063669in}{1.232910in}}{\pgfqpoint{1.065864in}{1.238209in}}{\pgfqpoint{1.065864in}{1.243734in}}%
\pgfpathcurveto{\pgfqpoint{1.065864in}{1.249259in}}{\pgfqpoint{1.063669in}{1.254559in}}{\pgfqpoint{1.059762in}{1.258466in}}%
\pgfpathcurveto{\pgfqpoint{1.055855in}{1.262372in}}{\pgfqpoint{1.050556in}{1.264568in}}{\pgfqpoint{1.045031in}{1.264568in}}%
\pgfpathcurveto{\pgfqpoint{1.039505in}{1.264568in}}{\pgfqpoint{1.034206in}{1.262372in}}{\pgfqpoint{1.030299in}{1.258466in}}%
\pgfpathcurveto{\pgfqpoint{1.026392in}{1.254559in}}{\pgfqpoint{1.024197in}{1.249259in}}{\pgfqpoint{1.024197in}{1.243734in}}%
\pgfpathcurveto{\pgfqpoint{1.024197in}{1.238209in}}{\pgfqpoint{1.026392in}{1.232910in}}{\pgfqpoint{1.030299in}{1.229003in}}%
\pgfpathcurveto{\pgfqpoint{1.034206in}{1.225096in}}{\pgfqpoint{1.039505in}{1.222901in}}{\pgfqpoint{1.045031in}{1.222901in}}%
\pgfpathlineto{\pgfqpoint{1.045031in}{1.222901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374071in}{1.223135in}}%
\pgfpathcurveto{\pgfqpoint{1.379596in}{1.223135in}}{\pgfqpoint{1.384895in}{1.225330in}}{\pgfqpoint{1.388802in}{1.229237in}}%
\pgfpathcurveto{\pgfqpoint{1.392709in}{1.233144in}}{\pgfqpoint{1.394904in}{1.238443in}}{\pgfqpoint{1.394904in}{1.243968in}}%
\pgfpathcurveto{\pgfqpoint{1.394904in}{1.249493in}}{\pgfqpoint{1.392709in}{1.254793in}}{\pgfqpoint{1.388802in}{1.258700in}}%
\pgfpathcurveto{\pgfqpoint{1.384895in}{1.262606in}}{\pgfqpoint{1.379596in}{1.264802in}}{\pgfqpoint{1.374071in}{1.264802in}}%
\pgfpathcurveto{\pgfqpoint{1.368545in}{1.264802in}}{\pgfqpoint{1.363246in}{1.262606in}}{\pgfqpoint{1.359339in}{1.258700in}}%
\pgfpathcurveto{\pgfqpoint{1.355432in}{1.254793in}}{\pgfqpoint{1.353237in}{1.249493in}}{\pgfqpoint{1.353237in}{1.243968in}}%
\pgfpathcurveto{\pgfqpoint{1.353237in}{1.238443in}}{\pgfqpoint{1.355432in}{1.233144in}}{\pgfqpoint{1.359339in}{1.229237in}}%
\pgfpathcurveto{\pgfqpoint{1.363246in}{1.225330in}}{\pgfqpoint{1.368545in}{1.223135in}}{\pgfqpoint{1.374071in}{1.223135in}}%
\pgfpathlineto{\pgfqpoint{1.374071in}{1.223135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997716in}{1.223603in}}%
\pgfpathcurveto{\pgfqpoint{1.003241in}{1.223603in}}{\pgfqpoint{1.008541in}{1.225798in}}{\pgfqpoint{1.012448in}{1.229705in}}%
\pgfpathcurveto{\pgfqpoint{1.016354in}{1.233612in}}{\pgfqpoint{1.018550in}{1.238911in}}{\pgfqpoint{1.018550in}{1.244436in}}%
\pgfpathcurveto{\pgfqpoint{1.018550in}{1.249961in}}{\pgfqpoint{1.016354in}{1.255261in}}{\pgfqpoint{1.012448in}{1.259168in}}%
\pgfpathcurveto{\pgfqpoint{1.008541in}{1.263074in}}{\pgfqpoint{1.003241in}{1.265270in}}{\pgfqpoint{0.997716in}{1.265270in}}%
\pgfpathcurveto{\pgfqpoint{0.992191in}{1.265270in}}{\pgfqpoint{0.986892in}{1.263074in}}{\pgfqpoint{0.982985in}{1.259168in}}%
\pgfpathcurveto{\pgfqpoint{0.979078in}{1.255261in}}{\pgfqpoint{0.976883in}{1.249961in}}{\pgfqpoint{0.976883in}{1.244436in}}%
\pgfpathcurveto{\pgfqpoint{0.976883in}{1.238911in}}{\pgfqpoint{0.979078in}{1.233612in}}{\pgfqpoint{0.982985in}{1.229705in}}%
\pgfpathcurveto{\pgfqpoint{0.986892in}{1.225798in}}{\pgfqpoint{0.992191in}{1.223603in}}{\pgfqpoint{0.997716in}{1.223603in}}%
\pgfpathlineto{\pgfqpoint{0.997716in}{1.223603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421389in}{1.223603in}}%
\pgfpathcurveto{\pgfqpoint{1.426914in}{1.223603in}}{\pgfqpoint{1.432213in}{1.225798in}}{\pgfqpoint{1.436120in}{1.229705in}}%
\pgfpathcurveto{\pgfqpoint{1.440027in}{1.233612in}}{\pgfqpoint{1.442222in}{1.238911in}}{\pgfqpoint{1.442222in}{1.244436in}}%
\pgfpathcurveto{\pgfqpoint{1.442222in}{1.249961in}}{\pgfqpoint{1.440027in}{1.255261in}}{\pgfqpoint{1.436120in}{1.259168in}}%
\pgfpathcurveto{\pgfqpoint{1.432213in}{1.263074in}}{\pgfqpoint{1.426914in}{1.265270in}}{\pgfqpoint{1.421389in}{1.265270in}}%
\pgfpathcurveto{\pgfqpoint{1.415864in}{1.265270in}}{\pgfqpoint{1.410564in}{1.263074in}}{\pgfqpoint{1.406657in}{1.259168in}}%
\pgfpathcurveto{\pgfqpoint{1.402751in}{1.255261in}}{\pgfqpoint{1.400555in}{1.249961in}}{\pgfqpoint{1.400555in}{1.244436in}}%
\pgfpathcurveto{\pgfqpoint{1.400555in}{1.238911in}}{\pgfqpoint{1.402751in}{1.233612in}}{\pgfqpoint{1.406657in}{1.229705in}}%
\pgfpathcurveto{\pgfqpoint{1.410564in}{1.225798in}}{\pgfqpoint{1.415864in}{1.223603in}}{\pgfqpoint{1.421389in}{1.223603in}}%
\pgfpathlineto{\pgfqpoint{1.421389in}{1.223603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950402in}{1.224305in}}%
\pgfpathcurveto{\pgfqpoint{0.955927in}{1.224305in}}{\pgfqpoint{0.961227in}{1.226500in}}{\pgfqpoint{0.965133in}{1.230407in}}%
\pgfpathcurveto{\pgfqpoint{0.969040in}{1.234314in}}{\pgfqpoint{0.971235in}{1.239613in}}{\pgfqpoint{0.971235in}{1.245138in}}%
\pgfpathcurveto{\pgfqpoint{0.971235in}{1.250663in}}{\pgfqpoint{0.969040in}{1.255963in}}{\pgfqpoint{0.965133in}{1.259870in}}%
\pgfpathcurveto{\pgfqpoint{0.961227in}{1.263776in}}{\pgfqpoint{0.955927in}{1.265972in}}{\pgfqpoint{0.950402in}{1.265972in}}%
\pgfpathcurveto{\pgfqpoint{0.944877in}{1.265972in}}{\pgfqpoint{0.939577in}{1.263776in}}{\pgfqpoint{0.935671in}{1.259870in}}%
\pgfpathcurveto{\pgfqpoint{0.931764in}{1.255963in}}{\pgfqpoint{0.929569in}{1.250663in}}{\pgfqpoint{0.929569in}{1.245138in}}%
\pgfpathcurveto{\pgfqpoint{0.929569in}{1.239613in}}{\pgfqpoint{0.931764in}{1.234314in}}{\pgfqpoint{0.935671in}{1.230407in}}%
\pgfpathcurveto{\pgfqpoint{0.939577in}{1.226500in}}{\pgfqpoint{0.944877in}{1.224305in}}{\pgfqpoint{0.950402in}{1.224305in}}%
\pgfpathlineto{\pgfqpoint{0.950402in}{1.224305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468137in}{1.229921in}}%
\pgfpathcurveto{\pgfqpoint{1.473662in}{1.229921in}}{\pgfqpoint{1.478962in}{1.232116in}}{\pgfqpoint{1.482868in}{1.236023in}}%
\pgfpathcurveto{\pgfqpoint{1.486775in}{1.239930in}}{\pgfqpoint{1.488970in}{1.245230in}}{\pgfqpoint{1.488970in}{1.250755in}}%
\pgfpathcurveto{\pgfqpoint{1.488970in}{1.256280in}}{\pgfqpoint{1.486775in}{1.261579in}}{\pgfqpoint{1.482868in}{1.265486in}}%
\pgfpathcurveto{\pgfqpoint{1.478962in}{1.269393in}}{\pgfqpoint{1.473662in}{1.271588in}}{\pgfqpoint{1.468137in}{1.271588in}}%
\pgfpathcurveto{\pgfqpoint{1.462612in}{1.271588in}}{\pgfqpoint{1.457312in}{1.269393in}}{\pgfqpoint{1.453406in}{1.265486in}}%
\pgfpathcurveto{\pgfqpoint{1.449499in}{1.261579in}}{\pgfqpoint{1.447304in}{1.256280in}}{\pgfqpoint{1.447304in}{1.250755in}}%
\pgfpathcurveto{\pgfqpoint{1.447304in}{1.245230in}}{\pgfqpoint{1.449499in}{1.239930in}}{\pgfqpoint{1.453406in}{1.236023in}}%
\pgfpathcurveto{\pgfqpoint{1.457312in}{1.232116in}}{\pgfqpoint{1.462612in}{1.229921in}}{\pgfqpoint{1.468137in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{1.468137in}{1.229921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903654in}{1.230623in}}%
\pgfpathcurveto{\pgfqpoint{0.909179in}{1.230623in}}{\pgfqpoint{0.914478in}{1.232818in}}{\pgfqpoint{0.918385in}{1.236725in}}%
\pgfpathcurveto{\pgfqpoint{0.922292in}{1.240632in}}{\pgfqpoint{0.924487in}{1.245932in}}{\pgfqpoint{0.924487in}{1.251457in}}%
\pgfpathcurveto{\pgfqpoint{0.924487in}{1.256982in}}{\pgfqpoint{0.922292in}{1.262281in}}{\pgfqpoint{0.918385in}{1.266188in}}%
\pgfpathcurveto{\pgfqpoint{0.914478in}{1.270095in}}{\pgfqpoint{0.909179in}{1.272290in}}{\pgfqpoint{0.903654in}{1.272290in}}%
\pgfpathcurveto{\pgfqpoint{0.898129in}{1.272290in}}{\pgfqpoint{0.892829in}{1.270095in}}{\pgfqpoint{0.888922in}{1.266188in}}%
\pgfpathcurveto{\pgfqpoint{0.885016in}{1.262281in}}{\pgfqpoint{0.882820in}{1.256982in}}{\pgfqpoint{0.882820in}{1.251457in}}%
\pgfpathcurveto{\pgfqpoint{0.882820in}{1.245932in}}{\pgfqpoint{0.885016in}{1.240632in}}{\pgfqpoint{0.888922in}{1.236725in}}%
\pgfpathcurveto{\pgfqpoint{0.892829in}{1.232818in}}{\pgfqpoint{0.898129in}{1.230623in}}{\pgfqpoint{0.903654in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{0.903654in}{1.230623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515290in}{1.233353in}}%
\pgfpathcurveto{\pgfqpoint{1.520815in}{1.233353in}}{\pgfqpoint{1.526114in}{1.235549in}}{\pgfqpoint{1.530021in}{1.239455in}}%
\pgfpathcurveto{\pgfqpoint{1.533928in}{1.243362in}}{\pgfqpoint{1.536123in}{1.248662in}}{\pgfqpoint{1.536123in}{1.254187in}}%
\pgfpathcurveto{\pgfqpoint{1.536123in}{1.259712in}}{\pgfqpoint{1.533928in}{1.265011in}}{\pgfqpoint{1.530021in}{1.268918in}}%
\pgfpathcurveto{\pgfqpoint{1.526114in}{1.272825in}}{\pgfqpoint{1.520815in}{1.275020in}}{\pgfqpoint{1.515290in}{1.275020in}}%
\pgfpathcurveto{\pgfqpoint{1.509765in}{1.275020in}}{\pgfqpoint{1.504465in}{1.272825in}}{\pgfqpoint{1.500558in}{1.268918in}}%
\pgfpathcurveto{\pgfqpoint{1.496652in}{1.265011in}}{\pgfqpoint{1.494457in}{1.259712in}}{\pgfqpoint{1.494457in}{1.254187in}}%
\pgfpathcurveto{\pgfqpoint{1.494457in}{1.248662in}}{\pgfqpoint{1.496652in}{1.243362in}}{\pgfqpoint{1.500558in}{1.239455in}}%
\pgfpathcurveto{\pgfqpoint{1.504465in}{1.235549in}}{\pgfqpoint{1.509765in}{1.233353in}}{\pgfqpoint{1.515290in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{1.515290in}{1.233353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857156in}{1.238190in}}%
\pgfpathcurveto{\pgfqpoint{0.862682in}{1.238190in}}{\pgfqpoint{0.867981in}{1.240385in}}{\pgfqpoint{0.871888in}{1.244292in}}%
\pgfpathcurveto{\pgfqpoint{0.875795in}{1.248199in}}{\pgfqpoint{0.877990in}{1.253498in}}{\pgfqpoint{0.877990in}{1.259023in}}%
\pgfpathcurveto{\pgfqpoint{0.877990in}{1.264548in}}{\pgfqpoint{0.875795in}{1.269848in}}{\pgfqpoint{0.871888in}{1.273754in}}%
\pgfpathcurveto{\pgfqpoint{0.867981in}{1.277661in}}{\pgfqpoint{0.862682in}{1.279856in}}{\pgfqpoint{0.857156in}{1.279856in}}%
\pgfpathcurveto{\pgfqpoint{0.851631in}{1.279856in}}{\pgfqpoint{0.846332in}{1.277661in}}{\pgfqpoint{0.842425in}{1.273754in}}%
\pgfpathcurveto{\pgfqpoint{0.838518in}{1.269848in}}{\pgfqpoint{0.836323in}{1.264548in}}{\pgfqpoint{0.836323in}{1.259023in}}%
\pgfpathcurveto{\pgfqpoint{0.836323in}{1.253498in}}{\pgfqpoint{0.838518in}{1.248199in}}{\pgfqpoint{0.842425in}{1.244292in}}%
\pgfpathcurveto{\pgfqpoint{0.846332in}{1.240385in}}{\pgfqpoint{0.851631in}{1.238190in}}{\pgfqpoint{0.857156in}{1.238190in}}%
\pgfpathlineto{\pgfqpoint{0.857156in}{1.238190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562120in}{1.239204in}}%
\pgfpathcurveto{\pgfqpoint{1.567645in}{1.239204in}}{\pgfqpoint{1.572945in}{1.241399in}}{\pgfqpoint{1.576852in}{1.245306in}}%
\pgfpathcurveto{\pgfqpoint{1.580758in}{1.249213in}}{\pgfqpoint{1.582954in}{1.254512in}}{\pgfqpoint{1.582954in}{1.260037in}}%
\pgfpathcurveto{\pgfqpoint{1.582954in}{1.265562in}}{\pgfqpoint{1.580758in}{1.270862in}}{\pgfqpoint{1.576852in}{1.274769in}}%
\pgfpathcurveto{\pgfqpoint{1.572945in}{1.278675in}}{\pgfqpoint{1.567645in}{1.280870in}}{\pgfqpoint{1.562120in}{1.280870in}}%
\pgfpathcurveto{\pgfqpoint{1.556595in}{1.280870in}}{\pgfqpoint{1.551296in}{1.278675in}}{\pgfqpoint{1.547389in}{1.274769in}}%
\pgfpathcurveto{\pgfqpoint{1.543482in}{1.270862in}}{\pgfqpoint{1.541287in}{1.265562in}}{\pgfqpoint{1.541287in}{1.260037in}}%
\pgfpathcurveto{\pgfqpoint{1.541287in}{1.254512in}}{\pgfqpoint{1.543482in}{1.249213in}}{\pgfqpoint{1.547389in}{1.245306in}}%
\pgfpathcurveto{\pgfqpoint{1.551296in}{1.241399in}}{\pgfqpoint{1.556595in}{1.239204in}}{\pgfqpoint{1.562120in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{1.562120in}{1.239204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809860in}{1.239516in}}%
\pgfpathcurveto{\pgfqpoint{0.815385in}{1.239516in}}{\pgfqpoint{0.820685in}{1.241711in}}{\pgfqpoint{0.824592in}{1.245618in}}%
\pgfpathcurveto{\pgfqpoint{0.828498in}{1.249525in}}{\pgfqpoint{0.830694in}{1.254824in}}{\pgfqpoint{0.830694in}{1.260349in}}%
\pgfpathcurveto{\pgfqpoint{0.830694in}{1.265874in}}{\pgfqpoint{0.828498in}{1.271174in}}{\pgfqpoint{0.824592in}{1.275081in}}%
\pgfpathcurveto{\pgfqpoint{0.820685in}{1.278987in}}{\pgfqpoint{0.815385in}{1.281182in}}{\pgfqpoint{0.809860in}{1.281182in}}%
\pgfpathcurveto{\pgfqpoint{0.804335in}{1.281182in}}{\pgfqpoint{0.799036in}{1.278987in}}{\pgfqpoint{0.795129in}{1.275081in}}%
\pgfpathcurveto{\pgfqpoint{0.791222in}{1.271174in}}{\pgfqpoint{0.789027in}{1.265874in}}{\pgfqpoint{0.789027in}{1.260349in}}%
\pgfpathcurveto{\pgfqpoint{0.789027in}{1.254824in}}{\pgfqpoint{0.791222in}{1.249525in}}{\pgfqpoint{0.795129in}{1.245618in}}%
\pgfpathcurveto{\pgfqpoint{0.799036in}{1.241711in}}{\pgfqpoint{0.804335in}{1.239516in}}{\pgfqpoint{0.809860in}{1.239516in}}%
\pgfpathlineto{\pgfqpoint{0.809860in}{1.239516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609353in}{1.241700in}}%
\pgfpathcurveto{\pgfqpoint{1.614878in}{1.241700in}}{\pgfqpoint{1.620177in}{1.243895in}}{\pgfqpoint{1.624084in}{1.247802in}}%
\pgfpathcurveto{\pgfqpoint{1.627991in}{1.251709in}}{\pgfqpoint{1.630186in}{1.257008in}}{\pgfqpoint{1.630186in}{1.262533in}}%
\pgfpathcurveto{\pgfqpoint{1.630186in}{1.268058in}}{\pgfqpoint{1.627991in}{1.273358in}}{\pgfqpoint{1.624084in}{1.277265in}}%
\pgfpathcurveto{\pgfqpoint{1.620177in}{1.281171in}}{\pgfqpoint{1.614878in}{1.283367in}}{\pgfqpoint{1.609353in}{1.283367in}}%
\pgfpathcurveto{\pgfqpoint{1.603828in}{1.283367in}}{\pgfqpoint{1.598528in}{1.281171in}}{\pgfqpoint{1.594621in}{1.277265in}}%
\pgfpathcurveto{\pgfqpoint{1.590714in}{1.273358in}}{\pgfqpoint{1.588519in}{1.268058in}}{\pgfqpoint{1.588519in}{1.262533in}}%
\pgfpathcurveto{\pgfqpoint{1.588519in}{1.257008in}}{\pgfqpoint{1.590714in}{1.251709in}}{\pgfqpoint{1.594621in}{1.247802in}}%
\pgfpathcurveto{\pgfqpoint{1.598528in}{1.243895in}}{\pgfqpoint{1.603828in}{1.241700in}}{\pgfqpoint{1.609353in}{1.241700in}}%
\pgfpathlineto{\pgfqpoint{1.609353in}{1.241700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762678in}{1.242636in}}%
\pgfpathcurveto{\pgfqpoint{0.768203in}{1.242636in}}{\pgfqpoint{0.773503in}{1.244831in}}{\pgfqpoint{0.777409in}{1.248738in}}%
\pgfpathcurveto{\pgfqpoint{0.781316in}{1.252645in}}{\pgfqpoint{0.783511in}{1.257944in}}{\pgfqpoint{0.783511in}{1.263469in}}%
\pgfpathcurveto{\pgfqpoint{0.783511in}{1.268994in}}{\pgfqpoint{0.781316in}{1.274294in}}{\pgfqpoint{0.777409in}{1.278201in}}%
\pgfpathcurveto{\pgfqpoint{0.773503in}{1.282108in}}{\pgfqpoint{0.768203in}{1.284303in}}{\pgfqpoint{0.762678in}{1.284303in}}%
\pgfpathcurveto{\pgfqpoint{0.757153in}{1.284303in}}{\pgfqpoint{0.751854in}{1.282108in}}{\pgfqpoint{0.747947in}{1.278201in}}%
\pgfpathcurveto{\pgfqpoint{0.744040in}{1.274294in}}{\pgfqpoint{0.741845in}{1.268994in}}{\pgfqpoint{0.741845in}{1.263469in}}%
\pgfpathcurveto{\pgfqpoint{0.741845in}{1.257944in}}{\pgfqpoint{0.744040in}{1.252645in}}{\pgfqpoint{0.747947in}{1.248738in}}%
\pgfpathcurveto{\pgfqpoint{0.751854in}{1.244831in}}{\pgfqpoint{0.757153in}{1.242636in}}{\pgfqpoint{0.762678in}{1.242636in}}%
\pgfpathlineto{\pgfqpoint{0.762678in}{1.242636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656636in}{1.243338in}}%
\pgfpathcurveto{\pgfqpoint{1.662161in}{1.243338in}}{\pgfqpoint{1.667460in}{1.245533in}}{\pgfqpoint{1.671367in}{1.249440in}}%
\pgfpathcurveto{\pgfqpoint{1.675274in}{1.253347in}}{\pgfqpoint{1.677469in}{1.258646in}}{\pgfqpoint{1.677469in}{1.264171in}}%
\pgfpathcurveto{\pgfqpoint{1.677469in}{1.269696in}}{\pgfqpoint{1.675274in}{1.274996in}}{\pgfqpoint{1.671367in}{1.278903in}}%
\pgfpathcurveto{\pgfqpoint{1.667460in}{1.282810in}}{\pgfqpoint{1.662161in}{1.285005in}}{\pgfqpoint{1.656636in}{1.285005in}}%
\pgfpathcurveto{\pgfqpoint{1.651111in}{1.285005in}}{\pgfqpoint{1.645811in}{1.282810in}}{\pgfqpoint{1.641904in}{1.278903in}}%
\pgfpathcurveto{\pgfqpoint{1.637997in}{1.274996in}}{\pgfqpoint{1.635802in}{1.269696in}}{\pgfqpoint{1.635802in}{1.264171in}}%
\pgfpathcurveto{\pgfqpoint{1.635802in}{1.258646in}}{\pgfqpoint{1.637997in}{1.253347in}}{\pgfqpoint{1.641904in}{1.249440in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{1.245533in}}{\pgfqpoint{1.651111in}{1.243338in}}{\pgfqpoint{1.656636in}{1.243338in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{1.243338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715385in}{1.244040in}}%
\pgfpathcurveto{\pgfqpoint{0.720910in}{1.244040in}}{\pgfqpoint{0.726210in}{1.246235in}}{\pgfqpoint{0.730116in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{0.734023in}{1.254049in}}{\pgfqpoint{0.736218in}{1.259348in}}{\pgfqpoint{0.736218in}{1.264873in}}%
\pgfpathcurveto{\pgfqpoint{0.736218in}{1.270398in}}{\pgfqpoint{0.734023in}{1.275698in}}{\pgfqpoint{0.730116in}{1.279605in}}%
\pgfpathcurveto{\pgfqpoint{0.726210in}{1.283512in}}{\pgfqpoint{0.720910in}{1.285707in}}{\pgfqpoint{0.715385in}{1.285707in}}%
\pgfpathcurveto{\pgfqpoint{0.709860in}{1.285707in}}{\pgfqpoint{0.704560in}{1.283512in}}{\pgfqpoint{0.700654in}{1.279605in}}%
\pgfpathcurveto{\pgfqpoint{0.696747in}{1.275698in}}{\pgfqpoint{0.694552in}{1.270398in}}{\pgfqpoint{0.694552in}{1.264873in}}%
\pgfpathcurveto{\pgfqpoint{0.694552in}{1.259348in}}{\pgfqpoint{0.696747in}{1.254049in}}{\pgfqpoint{0.700654in}{1.250142in}}%
\pgfpathcurveto{\pgfqpoint{0.704560in}{1.246235in}}{\pgfqpoint{0.709860in}{1.244040in}}{\pgfqpoint{0.715385in}{1.244040in}}%
\pgfpathlineto{\pgfqpoint{0.715385in}{1.244040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703946in}{1.244196in}}%
\pgfpathcurveto{\pgfqpoint{1.709471in}{1.244196in}}{\pgfqpoint{1.714771in}{1.246391in}}{\pgfqpoint{1.718678in}{1.250298in}}%
\pgfpathcurveto{\pgfqpoint{1.722585in}{1.254205in}}{\pgfqpoint{1.724780in}{1.259504in}}{\pgfqpoint{1.724780in}{1.265029in}}%
\pgfpathcurveto{\pgfqpoint{1.724780in}{1.270554in}}{\pgfqpoint{1.722585in}{1.275854in}}{\pgfqpoint{1.718678in}{1.279761in}}%
\pgfpathcurveto{\pgfqpoint{1.714771in}{1.283668in}}{\pgfqpoint{1.709471in}{1.285863in}}{\pgfqpoint{1.703946in}{1.285863in}}%
\pgfpathcurveto{\pgfqpoint{1.698421in}{1.285863in}}{\pgfqpoint{1.693122in}{1.283668in}}{\pgfqpoint{1.689215in}{1.279761in}}%
\pgfpathcurveto{\pgfqpoint{1.685308in}{1.275854in}}{\pgfqpoint{1.683113in}{1.270554in}}{\pgfqpoint{1.683113in}{1.265029in}}%
\pgfpathcurveto{\pgfqpoint{1.683113in}{1.259504in}}{\pgfqpoint{1.685308in}{1.254205in}}{\pgfqpoint{1.689215in}{1.250298in}}%
\pgfpathcurveto{\pgfqpoint{1.693122in}{1.246391in}}{\pgfqpoint{1.698421in}{1.244196in}}{\pgfqpoint{1.703946in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.703946in}{1.244196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668196in}{1.247082in}}%
\pgfpathcurveto{\pgfqpoint{0.673721in}{1.247082in}}{\pgfqpoint{0.679020in}{1.249277in}}{\pgfqpoint{0.682927in}{1.253184in}}%
\pgfpathcurveto{\pgfqpoint{0.686834in}{1.257091in}}{\pgfqpoint{0.689029in}{1.262391in}}{\pgfqpoint{0.689029in}{1.267916in}}%
\pgfpathcurveto{\pgfqpoint{0.689029in}{1.273441in}}{\pgfqpoint{0.686834in}{1.278740in}}{\pgfqpoint{0.682927in}{1.282647in}}%
\pgfpathcurveto{\pgfqpoint{0.679020in}{1.286554in}}{\pgfqpoint{0.673721in}{1.288749in}}{\pgfqpoint{0.668196in}{1.288749in}}%
\pgfpathcurveto{\pgfqpoint{0.662671in}{1.288749in}}{\pgfqpoint{0.657371in}{1.286554in}}{\pgfqpoint{0.653465in}{1.282647in}}%
\pgfpathcurveto{\pgfqpoint{0.649558in}{1.278740in}}{\pgfqpoint{0.647363in}{1.273441in}}{\pgfqpoint{0.647363in}{1.267916in}}%
\pgfpathcurveto{\pgfqpoint{0.647363in}{1.262391in}}{\pgfqpoint{0.649558in}{1.257091in}}{\pgfqpoint{0.653465in}{1.253184in}}%
\pgfpathcurveto{\pgfqpoint{0.657371in}{1.249277in}}{\pgfqpoint{0.662671in}{1.247082in}}{\pgfqpoint{0.668196in}{1.247082in}}%
\pgfpathlineto{\pgfqpoint{0.668196in}{1.247082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174022in}{1.250826in}}%
\pgfpathcurveto{\pgfqpoint{1.179547in}{1.250826in}}{\pgfqpoint{1.184846in}{1.253022in}}{\pgfqpoint{1.188753in}{1.256928in}}%
\pgfpathcurveto{\pgfqpoint{1.192660in}{1.260835in}}{\pgfqpoint{1.194855in}{1.266135in}}{\pgfqpoint{1.194855in}{1.271660in}}%
\pgfpathcurveto{\pgfqpoint{1.194855in}{1.277185in}}{\pgfqpoint{1.192660in}{1.282484in}}{\pgfqpoint{1.188753in}{1.286391in}}%
\pgfpathcurveto{\pgfqpoint{1.184846in}{1.290298in}}{\pgfqpoint{1.179547in}{1.292493in}}{\pgfqpoint{1.174022in}{1.292493in}}%
\pgfpathcurveto{\pgfqpoint{1.168497in}{1.292493in}}{\pgfqpoint{1.163197in}{1.290298in}}{\pgfqpoint{1.159290in}{1.286391in}}%
\pgfpathcurveto{\pgfqpoint{1.155384in}{1.282484in}}{\pgfqpoint{1.153189in}{1.277185in}}{\pgfqpoint{1.153189in}{1.271660in}}%
\pgfpathcurveto{\pgfqpoint{1.153189in}{1.266135in}}{\pgfqpoint{1.155384in}{1.260835in}}{\pgfqpoint{1.159290in}{1.256928in}}%
\pgfpathcurveto{\pgfqpoint{1.163197in}{1.253022in}}{\pgfqpoint{1.168497in}{1.250826in}}{\pgfqpoint{1.174022in}{1.250826in}}%
\pgfpathlineto{\pgfqpoint{1.174022in}{1.250826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750166in}{1.252933in}}%
\pgfpathcurveto{\pgfqpoint{1.755691in}{1.252933in}}{\pgfqpoint{1.760990in}{1.255128in}}{\pgfqpoint{1.764897in}{1.259035in}}%
\pgfpathcurveto{\pgfqpoint{1.768804in}{1.262941in}}{\pgfqpoint{1.770999in}{1.268241in}}{\pgfqpoint{1.770999in}{1.273766in}}%
\pgfpathcurveto{\pgfqpoint{1.770999in}{1.279291in}}{\pgfqpoint{1.768804in}{1.284591in}}{\pgfqpoint{1.764897in}{1.288497in}}%
\pgfpathcurveto{\pgfqpoint{1.760990in}{1.292404in}}{\pgfqpoint{1.755691in}{1.294599in}}{\pgfqpoint{1.750166in}{1.294599in}}%
\pgfpathcurveto{\pgfqpoint{1.744641in}{1.294599in}}{\pgfqpoint{1.739341in}{1.292404in}}{\pgfqpoint{1.735434in}{1.288497in}}%
\pgfpathcurveto{\pgfqpoint{1.731528in}{1.284591in}}{\pgfqpoint{1.729333in}{1.279291in}}{\pgfqpoint{1.729333in}{1.273766in}}%
\pgfpathcurveto{\pgfqpoint{1.729333in}{1.268241in}}{\pgfqpoint{1.731528in}{1.262941in}}{\pgfqpoint{1.735434in}{1.259035in}}%
\pgfpathcurveto{\pgfqpoint{1.739341in}{1.255128in}}{\pgfqpoint{1.744641in}{1.252933in}}{\pgfqpoint{1.750166in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{1.750166in}{1.252933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118790in}{1.255819in}}%
\pgfpathcurveto{\pgfqpoint{1.124315in}{1.255819in}}{\pgfqpoint{1.129615in}{1.258014in}}{\pgfqpoint{1.133521in}{1.261921in}}%
\pgfpathcurveto{\pgfqpoint{1.137428in}{1.265828in}}{\pgfqpoint{1.139623in}{1.271127in}}{\pgfqpoint{1.139623in}{1.276652in}}%
\pgfpathcurveto{\pgfqpoint{1.139623in}{1.282177in}}{\pgfqpoint{1.137428in}{1.287477in}}{\pgfqpoint{1.133521in}{1.291384in}}%
\pgfpathcurveto{\pgfqpoint{1.129615in}{1.295290in}}{\pgfqpoint{1.124315in}{1.297485in}}{\pgfqpoint{1.118790in}{1.297485in}}%
\pgfpathcurveto{\pgfqpoint{1.113265in}{1.297485in}}{\pgfqpoint{1.107965in}{1.295290in}}{\pgfqpoint{1.104059in}{1.291384in}}%
\pgfpathcurveto{\pgfqpoint{1.100152in}{1.287477in}}{\pgfqpoint{1.097957in}{1.282177in}}{\pgfqpoint{1.097957in}{1.276652in}}%
\pgfpathcurveto{\pgfqpoint{1.097957in}{1.271127in}}{\pgfqpoint{1.100152in}{1.265828in}}{\pgfqpoint{1.104059in}{1.261921in}}%
\pgfpathcurveto{\pgfqpoint{1.107965in}{1.258014in}}{\pgfqpoint{1.113265in}{1.255819in}}{\pgfqpoint{1.118790in}{1.255819in}}%
\pgfpathlineto{\pgfqpoint{1.118790in}{1.255819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255159in}{1.256131in}}%
\pgfpathcurveto{\pgfqpoint{1.260684in}{1.256131in}}{\pgfqpoint{1.265984in}{1.258326in}}{\pgfqpoint{1.269890in}{1.262233in}}%
\pgfpathcurveto{\pgfqpoint{1.273797in}{1.266140in}}{\pgfqpoint{1.275992in}{1.271439in}}{\pgfqpoint{1.275992in}{1.276964in}}%
\pgfpathcurveto{\pgfqpoint{1.275992in}{1.282489in}}{\pgfqpoint{1.273797in}{1.287789in}}{\pgfqpoint{1.269890in}{1.291696in}}%
\pgfpathcurveto{\pgfqpoint{1.265984in}{1.295602in}}{\pgfqpoint{1.260684in}{1.297797in}}{\pgfqpoint{1.255159in}{1.297797in}}%
\pgfpathcurveto{\pgfqpoint{1.249634in}{1.297797in}}{\pgfqpoint{1.244334in}{1.295602in}}{\pgfqpoint{1.240428in}{1.291696in}}%
\pgfpathcurveto{\pgfqpoint{1.236521in}{1.287789in}}{\pgfqpoint{1.234326in}{1.282489in}}{\pgfqpoint{1.234326in}{1.276964in}}%
\pgfpathcurveto{\pgfqpoint{1.234326in}{1.271439in}}{\pgfqpoint{1.236521in}{1.266140in}}{\pgfqpoint{1.240428in}{1.262233in}}%
\pgfpathcurveto{\pgfqpoint{1.244334in}{1.258326in}}{\pgfqpoint{1.249634in}{1.256131in}}{\pgfqpoint{1.255159in}{1.256131in}}%
\pgfpathlineto{\pgfqpoint{1.255159in}{1.256131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622120in}{1.256365in}}%
\pgfpathcurveto{\pgfqpoint{0.627645in}{1.256365in}}{\pgfqpoint{0.632945in}{1.258560in}}{\pgfqpoint{0.636852in}{1.262467in}}%
\pgfpathcurveto{\pgfqpoint{0.640759in}{1.266374in}}{\pgfqpoint{0.642954in}{1.271673in}}{\pgfqpoint{0.642954in}{1.277198in}}%
\pgfpathcurveto{\pgfqpoint{0.642954in}{1.282723in}}{\pgfqpoint{0.640759in}{1.288023in}}{\pgfqpoint{0.636852in}{1.291930in}}%
\pgfpathcurveto{\pgfqpoint{0.632945in}{1.295836in}}{\pgfqpoint{0.627645in}{1.298031in}}{\pgfqpoint{0.622120in}{1.298031in}}%
\pgfpathcurveto{\pgfqpoint{0.616595in}{1.298031in}}{\pgfqpoint{0.611296in}{1.295836in}}{\pgfqpoint{0.607389in}{1.291930in}}%
\pgfpathcurveto{\pgfqpoint{0.603482in}{1.288023in}}{\pgfqpoint{0.601287in}{1.282723in}}{\pgfqpoint{0.601287in}{1.277198in}}%
\pgfpathcurveto{\pgfqpoint{0.601287in}{1.271673in}}{\pgfqpoint{0.603482in}{1.266374in}}{\pgfqpoint{0.607389in}{1.262467in}}%
\pgfpathcurveto{\pgfqpoint{0.611296in}{1.258560in}}{\pgfqpoint{0.616595in}{1.256365in}}{\pgfqpoint{0.622120in}{1.256365in}}%
\pgfpathlineto{\pgfqpoint{0.622120in}{1.256365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070781in}{1.257067in}}%
\pgfpathcurveto{\pgfqpoint{1.076306in}{1.257067in}}{\pgfqpoint{1.081606in}{1.259262in}}{\pgfqpoint{1.085513in}{1.263169in}}%
\pgfpathcurveto{\pgfqpoint{1.089419in}{1.267076in}}{\pgfqpoint{1.091615in}{1.272375in}}{\pgfqpoint{1.091615in}{1.277900in}}%
\pgfpathcurveto{\pgfqpoint{1.091615in}{1.283425in}}{\pgfqpoint{1.089419in}{1.288725in}}{\pgfqpoint{1.085513in}{1.292632in}}%
\pgfpathcurveto{\pgfqpoint{1.081606in}{1.296538in}}{\pgfqpoint{1.076306in}{1.298734in}}{\pgfqpoint{1.070781in}{1.298734in}}%
\pgfpathcurveto{\pgfqpoint{1.065256in}{1.298734in}}{\pgfqpoint{1.059957in}{1.296538in}}{\pgfqpoint{1.056050in}{1.292632in}}%
\pgfpathcurveto{\pgfqpoint{1.052143in}{1.288725in}}{\pgfqpoint{1.049948in}{1.283425in}}{\pgfqpoint{1.049948in}{1.277900in}}%
\pgfpathcurveto{\pgfqpoint{1.049948in}{1.272375in}}{\pgfqpoint{1.052143in}{1.267076in}}{\pgfqpoint{1.056050in}{1.263169in}}%
\pgfpathcurveto{\pgfqpoint{1.059957in}{1.259262in}}{\pgfqpoint{1.065256in}{1.257067in}}{\pgfqpoint{1.070781in}{1.257067in}}%
\pgfpathlineto{\pgfqpoint{1.070781in}{1.257067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209617in}{1.277660in}}%
\pgfpathcurveto{\pgfqpoint{1.215142in}{1.277660in}}{\pgfqpoint{1.220442in}{1.279855in}}{\pgfqpoint{1.224349in}{1.283762in}}%
\pgfpathcurveto{\pgfqpoint{1.228256in}{1.287669in}}{\pgfqpoint{1.230451in}{1.292968in}}{\pgfqpoint{1.230451in}{1.298493in}}%
\pgfpathcurveto{\pgfqpoint{1.230451in}{1.304018in}}{\pgfqpoint{1.228256in}{1.309318in}}{\pgfqpoint{1.224349in}{1.313225in}}%
\pgfpathcurveto{\pgfqpoint{1.220442in}{1.317132in}}{\pgfqpoint{1.215142in}{1.319327in}}{\pgfqpoint{1.209617in}{1.319327in}}%
\pgfpathcurveto{\pgfqpoint{1.204092in}{1.319327in}}{\pgfqpoint{1.198793in}{1.317132in}}{\pgfqpoint{1.194886in}{1.313225in}}%
\pgfpathcurveto{\pgfqpoint{1.190979in}{1.309318in}}{\pgfqpoint{1.188784in}{1.304018in}}{\pgfqpoint{1.188784in}{1.298493in}}%
\pgfpathcurveto{\pgfqpoint{1.188784in}{1.292968in}}{\pgfqpoint{1.190979in}{1.287669in}}{\pgfqpoint{1.194886in}{1.283762in}}%
\pgfpathcurveto{\pgfqpoint{1.198793in}{1.279855in}}{\pgfqpoint{1.204092in}{1.277660in}}{\pgfqpoint{1.209617in}{1.277660in}}%
\pgfpathlineto{\pgfqpoint{1.209617in}{1.277660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290515in}{1.283198in}}%
\pgfpathcurveto{\pgfqpoint{1.296040in}{1.283198in}}{\pgfqpoint{1.301339in}{1.285394in}}{\pgfqpoint{1.305246in}{1.289300in}}%
\pgfpathcurveto{\pgfqpoint{1.309153in}{1.293207in}}{\pgfqpoint{1.311348in}{1.298507in}}{\pgfqpoint{1.311348in}{1.304032in}}%
\pgfpathcurveto{\pgfqpoint{1.311348in}{1.309557in}}{\pgfqpoint{1.309153in}{1.314856in}}{\pgfqpoint{1.305246in}{1.318763in}}%
\pgfpathcurveto{\pgfqpoint{1.301339in}{1.322670in}}{\pgfqpoint{1.296040in}{1.324865in}}{\pgfqpoint{1.290515in}{1.324865in}}%
\pgfpathcurveto{\pgfqpoint{1.284989in}{1.324865in}}{\pgfqpoint{1.279690in}{1.322670in}}{\pgfqpoint{1.275783in}{1.318763in}}%
\pgfpathcurveto{\pgfqpoint{1.271876in}{1.314856in}}{\pgfqpoint{1.269681in}{1.309557in}}{\pgfqpoint{1.269681in}{1.304032in}}%
\pgfpathcurveto{\pgfqpoint{1.269681in}{1.298507in}}{\pgfqpoint{1.271876in}{1.293207in}}{\pgfqpoint{1.275783in}{1.289300in}}%
\pgfpathcurveto{\pgfqpoint{1.279690in}{1.285394in}}{\pgfqpoint{1.284989in}{1.283198in}}{\pgfqpoint{1.290515in}{1.283198in}}%
\pgfpathlineto{\pgfqpoint{1.290515in}{1.283198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153422in}{1.287489in}}%
\pgfpathcurveto{\pgfqpoint{1.158947in}{1.287489in}}{\pgfqpoint{1.164246in}{1.289684in}}{\pgfqpoint{1.168153in}{1.293591in}}%
\pgfpathcurveto{\pgfqpoint{1.172060in}{1.297497in}}{\pgfqpoint{1.174255in}{1.302797in}}{\pgfqpoint{1.174255in}{1.308322in}}%
\pgfpathcurveto{\pgfqpoint{1.174255in}{1.313847in}}{\pgfqpoint{1.172060in}{1.319147in}}{\pgfqpoint{1.168153in}{1.323053in}}%
\pgfpathcurveto{\pgfqpoint{1.164246in}{1.326960in}}{\pgfqpoint{1.158947in}{1.329155in}}{\pgfqpoint{1.153422in}{1.329155in}}%
\pgfpathcurveto{\pgfqpoint{1.147896in}{1.329155in}}{\pgfqpoint{1.142597in}{1.326960in}}{\pgfqpoint{1.138690in}{1.323053in}}%
\pgfpathcurveto{\pgfqpoint{1.134783in}{1.319147in}}{\pgfqpoint{1.132588in}{1.313847in}}{\pgfqpoint{1.132588in}{1.308322in}}%
\pgfpathcurveto{\pgfqpoint{1.132588in}{1.302797in}}{\pgfqpoint{1.134783in}{1.297497in}}{\pgfqpoint{1.138690in}{1.293591in}}%
\pgfpathcurveto{\pgfqpoint{1.142597in}{1.289684in}}{\pgfqpoint{1.147896in}{1.287489in}}{\pgfqpoint{1.153422in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{1.153422in}{1.287489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108234in}{1.299579in}}%
\pgfpathcurveto{\pgfqpoint{1.113759in}{1.299579in}}{\pgfqpoint{1.119059in}{1.301774in}}{\pgfqpoint{1.122965in}{1.305681in}}%
\pgfpathcurveto{\pgfqpoint{1.126872in}{1.309588in}}{\pgfqpoint{1.129067in}{1.314888in}}{\pgfqpoint{1.129067in}{1.320413in}}%
\pgfpathcurveto{\pgfqpoint{1.129067in}{1.325938in}}{\pgfqpoint{1.126872in}{1.331237in}}{\pgfqpoint{1.122965in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{1.119059in}{1.339051in}}{\pgfqpoint{1.113759in}{1.341246in}}{\pgfqpoint{1.108234in}{1.341246in}}%
\pgfpathcurveto{\pgfqpoint{1.102709in}{1.341246in}}{\pgfqpoint{1.097409in}{1.339051in}}{\pgfqpoint{1.093503in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{1.089596in}{1.331237in}}{\pgfqpoint{1.087401in}{1.325938in}}{\pgfqpoint{1.087401in}{1.320413in}}%
\pgfpathcurveto{\pgfqpoint{1.087401in}{1.314888in}}{\pgfqpoint{1.089596in}{1.309588in}}{\pgfqpoint{1.093503in}{1.305681in}}%
\pgfpathcurveto{\pgfqpoint{1.097409in}{1.301774in}}{\pgfqpoint{1.102709in}{1.299579in}}{\pgfqpoint{1.108234in}{1.299579in}}%
\pgfpathlineto{\pgfqpoint{1.108234in}{1.299579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249265in}{1.299891in}}%
\pgfpathcurveto{\pgfqpoint{1.254790in}{1.299891in}}{\pgfqpoint{1.260090in}{1.302087in}}{\pgfqpoint{1.263997in}{1.305993in}}%
\pgfpathcurveto{\pgfqpoint{1.267903in}{1.309900in}}{\pgfqpoint{1.270099in}{1.315200in}}{\pgfqpoint{1.270099in}{1.320725in}}%
\pgfpathcurveto{\pgfqpoint{1.270099in}{1.326250in}}{\pgfqpoint{1.267903in}{1.331549in}}{\pgfqpoint{1.263997in}{1.335456in}}%
\pgfpathcurveto{\pgfqpoint{1.260090in}{1.339363in}}{\pgfqpoint{1.254790in}{1.341558in}}{\pgfqpoint{1.249265in}{1.341558in}}%
\pgfpathcurveto{\pgfqpoint{1.243740in}{1.341558in}}{\pgfqpoint{1.238441in}{1.339363in}}{\pgfqpoint{1.234534in}{1.335456in}}%
\pgfpathcurveto{\pgfqpoint{1.230627in}{1.331549in}}{\pgfqpoint{1.228432in}{1.326250in}}{\pgfqpoint{1.228432in}{1.320725in}}%
\pgfpathcurveto{\pgfqpoint{1.228432in}{1.315200in}}{\pgfqpoint{1.230627in}{1.309900in}}{\pgfqpoint{1.234534in}{1.305993in}}%
\pgfpathcurveto{\pgfqpoint{1.238441in}{1.302087in}}{\pgfqpoint{1.243740in}{1.299891in}}{\pgfqpoint{1.249265in}{1.299891in}}%
\pgfpathlineto{\pgfqpoint{1.249265in}{1.299891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061270in}{1.304572in}}%
\pgfpathcurveto{\pgfqpoint{1.066795in}{1.304572in}}{\pgfqpoint{1.072094in}{1.306767in}}{\pgfqpoint{1.076001in}{1.310674in}}%
\pgfpathcurveto{\pgfqpoint{1.079908in}{1.314580in}}{\pgfqpoint{1.082103in}{1.319880in}}{\pgfqpoint{1.082103in}{1.325405in}}%
\pgfpathcurveto{\pgfqpoint{1.082103in}{1.330930in}}{\pgfqpoint{1.079908in}{1.336230in}}{\pgfqpoint{1.076001in}{1.340136in}}%
\pgfpathcurveto{\pgfqpoint{1.072094in}{1.344043in}}{\pgfqpoint{1.066795in}{1.346238in}}{\pgfqpoint{1.061270in}{1.346238in}}%
\pgfpathcurveto{\pgfqpoint{1.055745in}{1.346238in}}{\pgfqpoint{1.050445in}{1.344043in}}{\pgfqpoint{1.046538in}{1.340136in}}%
\pgfpathcurveto{\pgfqpoint{1.042631in}{1.336230in}}{\pgfqpoint{1.040436in}{1.330930in}}{\pgfqpoint{1.040436in}{1.325405in}}%
\pgfpathcurveto{\pgfqpoint{1.040436in}{1.319880in}}{\pgfqpoint{1.042631in}{1.314580in}}{\pgfqpoint{1.046538in}{1.310674in}}%
\pgfpathcurveto{\pgfqpoint{1.050445in}{1.306767in}}{\pgfqpoint{1.055745in}{1.304572in}}{\pgfqpoint{1.061270in}{1.304572in}}%
\pgfpathlineto{\pgfqpoint{1.061270in}{1.304572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327692in}{1.308394in}}%
\pgfpathcurveto{\pgfqpoint{1.333217in}{1.308394in}}{\pgfqpoint{1.338516in}{1.310589in}}{\pgfqpoint{1.342423in}{1.314496in}}%
\pgfpathcurveto{\pgfqpoint{1.346330in}{1.318403in}}{\pgfqpoint{1.348525in}{1.323702in}}{\pgfqpoint{1.348525in}{1.329227in}}%
\pgfpathcurveto{\pgfqpoint{1.348525in}{1.334752in}}{\pgfqpoint{1.346330in}{1.340052in}}{\pgfqpoint{1.342423in}{1.343959in}}%
\pgfpathcurveto{\pgfqpoint{1.338516in}{1.347865in}}{\pgfqpoint{1.333217in}{1.350061in}}{\pgfqpoint{1.327692in}{1.350061in}}%
\pgfpathcurveto{\pgfqpoint{1.322166in}{1.350061in}}{\pgfqpoint{1.316867in}{1.347865in}}{\pgfqpoint{1.312960in}{1.343959in}}%
\pgfpathcurveto{\pgfqpoint{1.309053in}{1.340052in}}{\pgfqpoint{1.306858in}{1.334752in}}{\pgfqpoint{1.306858in}{1.329227in}}%
\pgfpathcurveto{\pgfqpoint{1.306858in}{1.323702in}}{\pgfqpoint{1.309053in}{1.318403in}}{\pgfqpoint{1.312960in}{1.314496in}}%
\pgfpathcurveto{\pgfqpoint{1.316867in}{1.310589in}}{\pgfqpoint{1.322166in}{1.308394in}}{\pgfqpoint{1.327692in}{1.308394in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{1.308394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014241in}{1.309096in}}%
\pgfpathcurveto{\pgfqpoint{1.019766in}{1.309096in}}{\pgfqpoint{1.025066in}{1.311291in}}{\pgfqpoint{1.028973in}{1.315198in}}%
\pgfpathcurveto{\pgfqpoint{1.032879in}{1.319105in}}{\pgfqpoint{1.035075in}{1.324404in}}{\pgfqpoint{1.035075in}{1.329929in}}%
\pgfpathcurveto{\pgfqpoint{1.035075in}{1.335454in}}{\pgfqpoint{1.032879in}{1.340754in}}{\pgfqpoint{1.028973in}{1.344661in}}%
\pgfpathcurveto{\pgfqpoint{1.025066in}{1.348567in}}{\pgfqpoint{1.019766in}{1.350763in}}{\pgfqpoint{1.014241in}{1.350763in}}%
\pgfpathcurveto{\pgfqpoint{1.008716in}{1.350763in}}{\pgfqpoint{1.003417in}{1.348567in}}{\pgfqpoint{0.999510in}{1.344661in}}%
\pgfpathcurveto{\pgfqpoint{0.995603in}{1.340754in}}{\pgfqpoint{0.993408in}{1.335454in}}{\pgfqpoint{0.993408in}{1.329929in}}%
\pgfpathcurveto{\pgfqpoint{0.993408in}{1.324404in}}{\pgfqpoint{0.995603in}{1.319105in}}{\pgfqpoint{0.999510in}{1.315198in}}%
\pgfpathcurveto{\pgfqpoint{1.003417in}{1.311291in}}{\pgfqpoint{1.008716in}{1.309096in}}{\pgfqpoint{1.014241in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{1.014241in}{1.309096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.322825in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.322825in}}{\pgfqpoint{1.196846in}{1.325020in}}{\pgfqpoint{1.200753in}{1.328927in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.332833in}}{\pgfqpoint{1.206855in}{1.338133in}}{\pgfqpoint{1.206855in}{1.343658in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.349183in}}{\pgfqpoint{1.204660in}{1.354483in}}{\pgfqpoint{1.200753in}{1.358389in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.362296in}}{\pgfqpoint{1.191547in}{1.364491in}}{\pgfqpoint{1.186022in}{1.364491in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.364491in}}{\pgfqpoint{1.175197in}{1.362296in}}{\pgfqpoint{1.171290in}{1.358389in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.354483in}}{\pgfqpoint{1.165188in}{1.349183in}}{\pgfqpoint{1.165188in}{1.343658in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.338133in}}{\pgfqpoint{1.167384in}{1.332833in}}{\pgfqpoint{1.171290in}{1.328927in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.325020in}}{\pgfqpoint{1.180497in}{1.322825in}}{\pgfqpoint{1.186022in}{1.322825in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.322825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371134in}{1.324541in}}%
\pgfpathcurveto{\pgfqpoint{1.376659in}{1.324541in}}{\pgfqpoint{1.381959in}{1.326736in}}{\pgfqpoint{1.385865in}{1.330643in}}%
\pgfpathcurveto{\pgfqpoint{1.389772in}{1.334550in}}{\pgfqpoint{1.391967in}{1.339849in}}{\pgfqpoint{1.391967in}{1.345374in}}%
\pgfpathcurveto{\pgfqpoint{1.391967in}{1.350899in}}{\pgfqpoint{1.389772in}{1.356199in}}{\pgfqpoint{1.385865in}{1.360106in}}%
\pgfpathcurveto{\pgfqpoint{1.381959in}{1.364012in}}{\pgfqpoint{1.376659in}{1.366208in}}{\pgfqpoint{1.371134in}{1.366208in}}%
\pgfpathcurveto{\pgfqpoint{1.365609in}{1.366208in}}{\pgfqpoint{1.360309in}{1.364012in}}{\pgfqpoint{1.356403in}{1.360106in}}%
\pgfpathcurveto{\pgfqpoint{1.352496in}{1.356199in}}{\pgfqpoint{1.350301in}{1.350899in}}{\pgfqpoint{1.350301in}{1.345374in}}%
\pgfpathcurveto{\pgfqpoint{1.350301in}{1.339849in}}{\pgfqpoint{1.352496in}{1.334550in}}{\pgfqpoint{1.356403in}{1.330643in}}%
\pgfpathcurveto{\pgfqpoint{1.360309in}{1.326736in}}{\pgfqpoint{1.365609in}{1.324541in}}{\pgfqpoint{1.371134in}{1.324541in}}%
\pgfpathlineto{\pgfqpoint{1.371134in}{1.324541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284701in}{1.326881in}}%
\pgfpathcurveto{\pgfqpoint{1.290226in}{1.326881in}}{\pgfqpoint{1.295526in}{1.329076in}}{\pgfqpoint{1.299433in}{1.332983in}}%
\pgfpathcurveto{\pgfqpoint{1.303339in}{1.336890in}}{\pgfqpoint{1.305535in}{1.342189in}}{\pgfqpoint{1.305535in}{1.347714in}}%
\pgfpathcurveto{\pgfqpoint{1.305535in}{1.353239in}}{\pgfqpoint{1.303339in}{1.358539in}}{\pgfqpoint{1.299433in}{1.362446in}}%
\pgfpathcurveto{\pgfqpoint{1.295526in}{1.366353in}}{\pgfqpoint{1.290226in}{1.368548in}}{\pgfqpoint{1.284701in}{1.368548in}}%
\pgfpathcurveto{\pgfqpoint{1.279176in}{1.368548in}}{\pgfqpoint{1.273877in}{1.366353in}}{\pgfqpoint{1.269970in}{1.362446in}}%
\pgfpathcurveto{\pgfqpoint{1.266063in}{1.358539in}}{\pgfqpoint{1.263868in}{1.353239in}}{\pgfqpoint{1.263868in}{1.347714in}}%
\pgfpathcurveto{\pgfqpoint{1.263868in}{1.342189in}}{\pgfqpoint{1.266063in}{1.336890in}}{\pgfqpoint{1.269970in}{1.332983in}}%
\pgfpathcurveto{\pgfqpoint{1.273877in}{1.329076in}}{\pgfqpoint{1.279176in}{1.326881in}}{\pgfqpoint{1.284701in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.326881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140920in}{1.335149in}}%
\pgfpathcurveto{\pgfqpoint{1.146445in}{1.335149in}}{\pgfqpoint{1.151744in}{1.337345in}}{\pgfqpoint{1.155651in}{1.341251in}}%
\pgfpathcurveto{\pgfqpoint{1.159558in}{1.345158in}}{\pgfqpoint{1.161753in}{1.350458in}}{\pgfqpoint{1.161753in}{1.355983in}}%
\pgfpathcurveto{\pgfqpoint{1.161753in}{1.361508in}}{\pgfqpoint{1.159558in}{1.366807in}}{\pgfqpoint{1.155651in}{1.370714in}}%
\pgfpathcurveto{\pgfqpoint{1.151744in}{1.374621in}}{\pgfqpoint{1.146445in}{1.376816in}}{\pgfqpoint{1.140920in}{1.376816in}}%
\pgfpathcurveto{\pgfqpoint{1.135395in}{1.376816in}}{\pgfqpoint{1.130095in}{1.374621in}}{\pgfqpoint{1.126188in}{1.370714in}}%
\pgfpathcurveto{\pgfqpoint{1.122282in}{1.366807in}}{\pgfqpoint{1.120086in}{1.361508in}}{\pgfqpoint{1.120086in}{1.355983in}}%
\pgfpathcurveto{\pgfqpoint{1.120086in}{1.350458in}}{\pgfqpoint{1.122282in}{1.345158in}}{\pgfqpoint{1.126188in}{1.341251in}}%
\pgfpathcurveto{\pgfqpoint{1.130095in}{1.337345in}}{\pgfqpoint{1.135395in}{1.335149in}}{\pgfqpoint{1.140920in}{1.335149in}}%
\pgfpathlineto{\pgfqpoint{1.140920in}{1.335149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979130in}{1.336398in}}%
\pgfpathcurveto{\pgfqpoint{0.984655in}{1.336398in}}{\pgfqpoint{0.989954in}{1.338593in}}{\pgfqpoint{0.993861in}{1.342499in}}%
\pgfpathcurveto{\pgfqpoint{0.997768in}{1.346406in}}{\pgfqpoint{0.999963in}{1.351706in}}{\pgfqpoint{0.999963in}{1.357231in}}%
\pgfpathcurveto{\pgfqpoint{0.999963in}{1.362756in}}{\pgfqpoint{0.997768in}{1.368055in}}{\pgfqpoint{0.993861in}{1.371962in}}%
\pgfpathcurveto{\pgfqpoint{0.989954in}{1.375869in}}{\pgfqpoint{0.984655in}{1.378064in}}{\pgfqpoint{0.979130in}{1.378064in}}%
\pgfpathcurveto{\pgfqpoint{0.973604in}{1.378064in}}{\pgfqpoint{0.968305in}{1.375869in}}{\pgfqpoint{0.964398in}{1.371962in}}%
\pgfpathcurveto{\pgfqpoint{0.960491in}{1.368055in}}{\pgfqpoint{0.958296in}{1.362756in}}{\pgfqpoint{0.958296in}{1.357231in}}%
\pgfpathcurveto{\pgfqpoint{0.958296in}{1.351706in}}{\pgfqpoint{0.960491in}{1.346406in}}{\pgfqpoint{0.964398in}{1.342499in}}%
\pgfpathcurveto{\pgfqpoint{0.968305in}{1.338593in}}{\pgfqpoint{0.973604in}{1.336398in}}{\pgfqpoint{0.979130in}{1.336398in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{1.336398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226900in}{1.343340in}}%
\pgfpathcurveto{\pgfqpoint{1.232425in}{1.343340in}}{\pgfqpoint{1.237724in}{1.345535in}}{\pgfqpoint{1.241631in}{1.349442in}}%
\pgfpathcurveto{\pgfqpoint{1.245538in}{1.353349in}}{\pgfqpoint{1.247733in}{1.358648in}}{\pgfqpoint{1.247733in}{1.364173in}}%
\pgfpathcurveto{\pgfqpoint{1.247733in}{1.369698in}}{\pgfqpoint{1.245538in}{1.374998in}}{\pgfqpoint{1.241631in}{1.378905in}}%
\pgfpathcurveto{\pgfqpoint{1.237724in}{1.382811in}}{\pgfqpoint{1.232425in}{1.385007in}}{\pgfqpoint{1.226900in}{1.385007in}}%
\pgfpathcurveto{\pgfqpoint{1.221375in}{1.385007in}}{\pgfqpoint{1.216075in}{1.382811in}}{\pgfqpoint{1.212168in}{1.378905in}}%
\pgfpathcurveto{\pgfqpoint{1.208262in}{1.374998in}}{\pgfqpoint{1.206066in}{1.369698in}}{\pgfqpoint{1.206066in}{1.364173in}}%
\pgfpathcurveto{\pgfqpoint{1.206066in}{1.358648in}}{\pgfqpoint{1.208262in}{1.353349in}}{\pgfqpoint{1.212168in}{1.349442in}}%
\pgfpathcurveto{\pgfqpoint{1.216075in}{1.345535in}}{\pgfqpoint{1.221375in}{1.343340in}}{\pgfqpoint{1.226900in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{1.226900in}{1.343340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097209in}{1.350750in}}%
\pgfpathcurveto{\pgfqpoint{1.102734in}{1.350750in}}{\pgfqpoint{1.108033in}{1.352946in}}{\pgfqpoint{1.111940in}{1.356852in}}%
\pgfpathcurveto{\pgfqpoint{1.115847in}{1.360759in}}{\pgfqpoint{1.118042in}{1.366059in}}{\pgfqpoint{1.118042in}{1.371584in}}%
\pgfpathcurveto{\pgfqpoint{1.118042in}{1.377109in}}{\pgfqpoint{1.115847in}{1.382408in}}{\pgfqpoint{1.111940in}{1.386315in}}%
\pgfpathcurveto{\pgfqpoint{1.108033in}{1.390222in}}{\pgfqpoint{1.102734in}{1.392417in}}{\pgfqpoint{1.097209in}{1.392417in}}%
\pgfpathcurveto{\pgfqpoint{1.091684in}{1.392417in}}{\pgfqpoint{1.086384in}{1.390222in}}{\pgfqpoint{1.082477in}{1.386315in}}%
\pgfpathcurveto{\pgfqpoint{1.078570in}{1.382408in}}{\pgfqpoint{1.076375in}{1.377109in}}{\pgfqpoint{1.076375in}{1.371584in}}%
\pgfpathcurveto{\pgfqpoint{1.076375in}{1.366059in}}{\pgfqpoint{1.078570in}{1.360759in}}{\pgfqpoint{1.082477in}{1.356852in}}%
\pgfpathcurveto{\pgfqpoint{1.086384in}{1.352946in}}{\pgfqpoint{1.091684in}{1.350750in}}{\pgfqpoint{1.097209in}{1.350750in}}%
\pgfpathlineto{\pgfqpoint{1.097209in}{1.350750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319058in}{1.354885in}}%
\pgfpathcurveto{\pgfqpoint{1.324583in}{1.354885in}}{\pgfqpoint{1.329883in}{1.357080in}}{\pgfqpoint{1.333790in}{1.360987in}}%
\pgfpathcurveto{\pgfqpoint{1.337697in}{1.364893in}}{\pgfqpoint{1.339892in}{1.370193in}}{\pgfqpoint{1.339892in}{1.375718in}}%
\pgfpathcurveto{\pgfqpoint{1.339892in}{1.381243in}}{\pgfqpoint{1.337697in}{1.386543in}}{\pgfqpoint{1.333790in}{1.390449in}}%
\pgfpathcurveto{\pgfqpoint{1.329883in}{1.394356in}}{\pgfqpoint{1.324583in}{1.396551in}}{\pgfqpoint{1.319058in}{1.396551in}}%
\pgfpathcurveto{\pgfqpoint{1.313533in}{1.396551in}}{\pgfqpoint{1.308234in}{1.394356in}}{\pgfqpoint{1.304327in}{1.390449in}}%
\pgfpathcurveto{\pgfqpoint{1.300420in}{1.386543in}}{\pgfqpoint{1.298225in}{1.381243in}}{\pgfqpoint{1.298225in}{1.375718in}}%
\pgfpathcurveto{\pgfqpoint{1.298225in}{1.370193in}}{\pgfqpoint{1.300420in}{1.364893in}}{\pgfqpoint{1.304327in}{1.360987in}}%
\pgfpathcurveto{\pgfqpoint{1.308234in}{1.357080in}}{\pgfqpoint{1.313533in}{1.354885in}}{\pgfqpoint{1.319058in}{1.354885in}}%
\pgfpathlineto{\pgfqpoint{1.319058in}{1.354885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.366273in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.366273in}}{\pgfqpoint{1.196846in}{1.368468in}}{\pgfqpoint{1.200753in}{1.372375in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.376282in}}{\pgfqpoint{1.206855in}{1.381582in}}{\pgfqpoint{1.206855in}{1.387107in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.392632in}}{\pgfqpoint{1.204660in}{1.397931in}}{\pgfqpoint{1.200753in}{1.401838in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.405745in}}{\pgfqpoint{1.191547in}{1.407940in}}{\pgfqpoint{1.186022in}{1.407940in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.407940in}}{\pgfqpoint{1.175197in}{1.405745in}}{\pgfqpoint{1.171290in}{1.401838in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.397931in}}{\pgfqpoint{1.165188in}{1.392632in}}{\pgfqpoint{1.165188in}{1.387107in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.381582in}}{\pgfqpoint{1.167384in}{1.376282in}}{\pgfqpoint{1.171290in}{1.372375in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.368468in}}{\pgfqpoint{1.180497in}{1.366273in}}{\pgfqpoint{1.186022in}{1.366273in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.366273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140536in}{1.377506in}}%
\pgfpathcurveto{\pgfqpoint{1.146061in}{1.377506in}}{\pgfqpoint{1.151361in}{1.379701in}}{\pgfqpoint{1.155268in}{1.383608in}}%
\pgfpathcurveto{\pgfqpoint{1.159174in}{1.387515in}}{\pgfqpoint{1.161370in}{1.392814in}}{\pgfqpoint{1.161370in}{1.398339in}}%
\pgfpathcurveto{\pgfqpoint{1.161370in}{1.403864in}}{\pgfqpoint{1.159174in}{1.409164in}}{\pgfqpoint{1.155268in}{1.413071in}}%
\pgfpathcurveto{\pgfqpoint{1.151361in}{1.416977in}}{\pgfqpoint{1.146061in}{1.419173in}}{\pgfqpoint{1.140536in}{1.419173in}}%
\pgfpathcurveto{\pgfqpoint{1.135011in}{1.419173in}}{\pgfqpoint{1.129712in}{1.416977in}}{\pgfqpoint{1.125805in}{1.413071in}}%
\pgfpathcurveto{\pgfqpoint{1.121898in}{1.409164in}}{\pgfqpoint{1.119703in}{1.403864in}}{\pgfqpoint{1.119703in}{1.398339in}}%
\pgfpathcurveto{\pgfqpoint{1.119703in}{1.392814in}}{\pgfqpoint{1.121898in}{1.387515in}}{\pgfqpoint{1.125805in}{1.383608in}}%
\pgfpathcurveto{\pgfqpoint{1.129712in}{1.379701in}}{\pgfqpoint{1.135011in}{1.377506in}}{\pgfqpoint{1.140536in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{1.140536in}{1.377506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236591in}{1.383200in}}%
\pgfpathcurveto{\pgfqpoint{1.242116in}{1.383200in}}{\pgfqpoint{1.247415in}{1.385395in}}{\pgfqpoint{1.251322in}{1.389302in}}%
\pgfpathcurveto{\pgfqpoint{1.255229in}{1.393209in}}{\pgfqpoint{1.257424in}{1.398509in}}{\pgfqpoint{1.257424in}{1.404034in}}%
\pgfpathcurveto{\pgfqpoint{1.257424in}{1.409559in}}{\pgfqpoint{1.255229in}{1.414858in}}{\pgfqpoint{1.251322in}{1.418765in}}%
\pgfpathcurveto{\pgfqpoint{1.247415in}{1.422672in}}{\pgfqpoint{1.242116in}{1.424867in}}{\pgfqpoint{1.236591in}{1.424867in}}%
\pgfpathcurveto{\pgfqpoint{1.231066in}{1.424867in}}{\pgfqpoint{1.225766in}{1.422672in}}{\pgfqpoint{1.221859in}{1.418765in}}%
\pgfpathcurveto{\pgfqpoint{1.217953in}{1.414858in}}{\pgfqpoint{1.215757in}{1.409559in}}{\pgfqpoint{1.215757in}{1.404034in}}%
\pgfpathcurveto{\pgfqpoint{1.215757in}{1.398509in}}{\pgfqpoint{1.217953in}{1.393209in}}{\pgfqpoint{1.221859in}{1.389302in}}%
\pgfpathcurveto{\pgfqpoint{1.225766in}{1.385395in}}{\pgfqpoint{1.231066in}{1.383200in}}{\pgfqpoint{1.236591in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.236591in}{1.383200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.431953in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.431953in}}{\pgfqpoint{1.196846in}{1.434148in}}{\pgfqpoint{1.200753in}{1.438055in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.441962in}}{\pgfqpoint{1.206855in}{1.447261in}}{\pgfqpoint{1.206855in}{1.452786in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.458312in}}{\pgfqpoint{1.204660in}{1.463611in}}{\pgfqpoint{1.200753in}{1.467518in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.471425in}}{\pgfqpoint{1.191547in}{1.473620in}}{\pgfqpoint{1.186022in}{1.473620in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.473620in}}{\pgfqpoint{1.175197in}{1.471425in}}{\pgfqpoint{1.171290in}{1.467518in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.463611in}}{\pgfqpoint{1.165188in}{1.458312in}}{\pgfqpoint{1.165188in}{1.452786in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.447261in}}{\pgfqpoint{1.167384in}{1.441962in}}{\pgfqpoint{1.171290in}{1.438055in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.434148in}}{\pgfqpoint{1.180497in}{1.431953in}}{\pgfqpoint{1.186022in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.431953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139245in}{1.438116in}}%
\pgfpathcurveto{\pgfqpoint{1.144771in}{1.438116in}}{\pgfqpoint{1.150070in}{1.440311in}}{\pgfqpoint{1.153977in}{1.444217in}}%
\pgfpathcurveto{\pgfqpoint{1.157884in}{1.448124in}}{\pgfqpoint{1.160079in}{1.453424in}}{\pgfqpoint{1.160079in}{1.458949in}}%
\pgfpathcurveto{\pgfqpoint{1.160079in}{1.464474in}}{\pgfqpoint{1.157884in}{1.469773in}}{\pgfqpoint{1.153977in}{1.473680in}}%
\pgfpathcurveto{\pgfqpoint{1.150070in}{1.477587in}}{\pgfqpoint{1.144771in}{1.479782in}}{\pgfqpoint{1.139245in}{1.479782in}}%
\pgfpathcurveto{\pgfqpoint{1.133720in}{1.479782in}}{\pgfqpoint{1.128421in}{1.477587in}}{\pgfqpoint{1.124514in}{1.473680in}}%
\pgfpathcurveto{\pgfqpoint{1.120607in}{1.469773in}}{\pgfqpoint{1.118412in}{1.464474in}}{\pgfqpoint{1.118412in}{1.458949in}}%
\pgfpathcurveto{\pgfqpoint{1.118412in}{1.453424in}}{\pgfqpoint{1.120607in}{1.448124in}}{\pgfqpoint{1.124514in}{1.444217in}}%
\pgfpathcurveto{\pgfqpoint{1.128421in}{1.440311in}}{\pgfqpoint{1.133720in}{1.438116in}}{\pgfqpoint{1.139245in}{1.438116in}}%
\pgfpathlineto{\pgfqpoint{1.139245in}{1.438116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232536in}{1.439442in}}%
\pgfpathcurveto{\pgfqpoint{1.238061in}{1.439442in}}{\pgfqpoint{1.243361in}{1.441637in}}{\pgfqpoint{1.247268in}{1.445544in}}%
\pgfpathcurveto{\pgfqpoint{1.251174in}{1.449450in}}{\pgfqpoint{1.253369in}{1.454750in}}{\pgfqpoint{1.253369in}{1.460275in}}%
\pgfpathcurveto{\pgfqpoint{1.253369in}{1.465800in}}{\pgfqpoint{1.251174in}{1.471100in}}{\pgfqpoint{1.247268in}{1.475006in}}%
\pgfpathcurveto{\pgfqpoint{1.243361in}{1.478913in}}{\pgfqpoint{1.238061in}{1.481108in}}{\pgfqpoint{1.232536in}{1.481108in}}%
\pgfpathcurveto{\pgfqpoint{1.227011in}{1.481108in}}{\pgfqpoint{1.221712in}{1.478913in}}{\pgfqpoint{1.217805in}{1.475006in}}%
\pgfpathcurveto{\pgfqpoint{1.213898in}{1.471100in}}{\pgfqpoint{1.211703in}{1.465800in}}{\pgfqpoint{1.211703in}{1.460275in}}%
\pgfpathcurveto{\pgfqpoint{1.211703in}{1.454750in}}{\pgfqpoint{1.213898in}{1.449450in}}{\pgfqpoint{1.217805in}{1.445544in}}%
\pgfpathcurveto{\pgfqpoint{1.221712in}{1.441637in}}{\pgfqpoint{1.227011in}{1.439442in}}{\pgfqpoint{1.232536in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{1.232536in}{1.439442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279738in}{1.442328in}}%
\pgfpathcurveto{\pgfqpoint{1.285264in}{1.442328in}}{\pgfqpoint{1.290563in}{1.444523in}}{\pgfqpoint{1.294470in}{1.448430in}}%
\pgfpathcurveto{\pgfqpoint{1.298377in}{1.452337in}}{\pgfqpoint{1.300572in}{1.457636in}}{\pgfqpoint{1.300572in}{1.463161in}}%
\pgfpathcurveto{\pgfqpoint{1.300572in}{1.468686in}}{\pgfqpoint{1.298377in}{1.473986in}}{\pgfqpoint{1.294470in}{1.477893in}}%
\pgfpathcurveto{\pgfqpoint{1.290563in}{1.481799in}}{\pgfqpoint{1.285264in}{1.483994in}}{\pgfqpoint{1.279738in}{1.483994in}}%
\pgfpathcurveto{\pgfqpoint{1.274213in}{1.483994in}}{\pgfqpoint{1.268914in}{1.481799in}}{\pgfqpoint{1.265007in}{1.477893in}}%
\pgfpathcurveto{\pgfqpoint{1.261100in}{1.473986in}}{\pgfqpoint{1.258905in}{1.468686in}}{\pgfqpoint{1.258905in}{1.463161in}}%
\pgfpathcurveto{\pgfqpoint{1.258905in}{1.457636in}}{\pgfqpoint{1.261100in}{1.452337in}}{\pgfqpoint{1.265007in}{1.448430in}}%
\pgfpathcurveto{\pgfqpoint{1.268914in}{1.444523in}}{\pgfqpoint{1.274213in}{1.442328in}}{\pgfqpoint{1.279738in}{1.442328in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{1.442328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.523219in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.523219in}}{\pgfqpoint{1.196846in}{1.525414in}}{\pgfqpoint{1.200753in}{1.529320in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.533227in}}{\pgfqpoint{1.206855in}{1.538527in}}{\pgfqpoint{1.206855in}{1.544052in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.549577in}}{\pgfqpoint{1.204660in}{1.554876in}}{\pgfqpoint{1.200753in}{1.558783in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.562690in}}{\pgfqpoint{1.191547in}{1.564885in}}{\pgfqpoint{1.186022in}{1.564885in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.564885in}}{\pgfqpoint{1.175197in}{1.562690in}}{\pgfqpoint{1.171290in}{1.558783in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.554876in}}{\pgfqpoint{1.165188in}{1.549577in}}{\pgfqpoint{1.165188in}{1.544052in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.538527in}}{\pgfqpoint{1.167384in}{1.533227in}}{\pgfqpoint{1.171290in}{1.529320in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.525414in}}{\pgfqpoint{1.180497in}{1.523219in}}{\pgfqpoint{1.186022in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.523219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139542in}{1.530863in}}%
\pgfpathcurveto{\pgfqpoint{1.145067in}{1.530863in}}{\pgfqpoint{1.150366in}{1.533058in}}{\pgfqpoint{1.154273in}{1.536965in}}%
\pgfpathcurveto{\pgfqpoint{1.158180in}{1.540872in}}{\pgfqpoint{1.160375in}{1.546171in}}{\pgfqpoint{1.160375in}{1.551696in}}%
\pgfpathcurveto{\pgfqpoint{1.160375in}{1.557221in}}{\pgfqpoint{1.158180in}{1.562521in}}{\pgfqpoint{1.154273in}{1.566428in}}%
\pgfpathcurveto{\pgfqpoint{1.150366in}{1.570335in}}{\pgfqpoint{1.145067in}{1.572530in}}{\pgfqpoint{1.139542in}{1.572530in}}%
\pgfpathcurveto{\pgfqpoint{1.134017in}{1.572530in}}{\pgfqpoint{1.128717in}{1.570335in}}{\pgfqpoint{1.124810in}{1.566428in}}%
\pgfpathcurveto{\pgfqpoint{1.120904in}{1.562521in}}{\pgfqpoint{1.118708in}{1.557221in}}{\pgfqpoint{1.118708in}{1.551696in}}%
\pgfpathcurveto{\pgfqpoint{1.118708in}{1.546171in}}{\pgfqpoint{1.120904in}{1.540872in}}{\pgfqpoint{1.124810in}{1.536965in}}%
\pgfpathcurveto{\pgfqpoint{1.128717in}{1.533058in}}{\pgfqpoint{1.134017in}{1.530863in}}{\pgfqpoint{1.139542in}{1.530863in}}%
\pgfpathlineto{\pgfqpoint{1.139542in}{1.530863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.644672in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.644672in}}{\pgfqpoint{1.196846in}{1.646867in}}{\pgfqpoint{1.200753in}{1.650774in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.654680in}}{\pgfqpoint{1.206855in}{1.659980in}}{\pgfqpoint{1.206855in}{1.665505in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.671030in}}{\pgfqpoint{1.204660in}{1.676330in}}{\pgfqpoint{1.200753in}{1.680236in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.684143in}}{\pgfqpoint{1.191547in}{1.686338in}}{\pgfqpoint{1.186022in}{1.686338in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.686338in}}{\pgfqpoint{1.175197in}{1.684143in}}{\pgfqpoint{1.171290in}{1.680236in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.676330in}}{\pgfqpoint{1.165188in}{1.671030in}}{\pgfqpoint{1.165188in}{1.665505in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.659980in}}{\pgfqpoint{1.167384in}{1.654680in}}{\pgfqpoint{1.171290in}{1.650774in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.646867in}}{\pgfqpoint{1.180497in}{1.644672in}}{\pgfqpoint{1.186022in}{1.644672in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.644672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147616in}{1.668463in}}%
\pgfpathcurveto{\pgfqpoint{1.153141in}{1.668463in}}{\pgfqpoint{1.158441in}{1.670658in}}{\pgfqpoint{1.162347in}{1.674565in}}%
\pgfpathcurveto{\pgfqpoint{1.166254in}{1.678472in}}{\pgfqpoint{1.168449in}{1.683771in}}{\pgfqpoint{1.168449in}{1.689296in}}%
\pgfpathcurveto{\pgfqpoint{1.168449in}{1.694822in}}{\pgfqpoint{1.166254in}{1.700121in}}{\pgfqpoint{1.162347in}{1.704028in}}%
\pgfpathcurveto{\pgfqpoint{1.158441in}{1.707935in}}{\pgfqpoint{1.153141in}{1.710130in}}{\pgfqpoint{1.147616in}{1.710130in}}%
\pgfpathcurveto{\pgfqpoint{1.142091in}{1.710130in}}{\pgfqpoint{1.136791in}{1.707935in}}{\pgfqpoint{1.132885in}{1.704028in}}%
\pgfpathcurveto{\pgfqpoint{1.128978in}{1.700121in}}{\pgfqpoint{1.126783in}{1.694822in}}{\pgfqpoint{1.126783in}{1.689296in}}%
\pgfpathcurveto{\pgfqpoint{1.126783in}{1.683771in}}{\pgfqpoint{1.128978in}{1.678472in}}{\pgfqpoint{1.132885in}{1.674565in}}%
\pgfpathcurveto{\pgfqpoint{1.136791in}{1.670658in}}{\pgfqpoint{1.142091in}{1.668463in}}{\pgfqpoint{1.147616in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.147616in}{1.668463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{1.880012in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{1.880012in}}{\pgfqpoint{1.196846in}{1.882207in}}{\pgfqpoint{1.200753in}{1.886114in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{1.890020in}}{\pgfqpoint{1.206855in}{1.895320in}}{\pgfqpoint{1.206855in}{1.900845in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{1.906370in}}{\pgfqpoint{1.204660in}{1.911669in}}{\pgfqpoint{1.200753in}{1.915576in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{1.919483in}}{\pgfqpoint{1.191547in}{1.921678in}}{\pgfqpoint{1.186022in}{1.921678in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{1.921678in}}{\pgfqpoint{1.175197in}{1.919483in}}{\pgfqpoint{1.171290in}{1.915576in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{1.911669in}}{\pgfqpoint{1.165188in}{1.906370in}}{\pgfqpoint{1.165188in}{1.900845in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{1.895320in}}{\pgfqpoint{1.167384in}{1.890020in}}{\pgfqpoint{1.171290in}{1.886114in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.882207in}}{\pgfqpoint{1.180497in}{1.880012in}}{\pgfqpoint{1.186022in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{1.880012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186022in}{2.009811in}}%
\pgfpathcurveto{\pgfqpoint{1.191547in}{2.009811in}}{\pgfqpoint{1.196846in}{2.012006in}}{\pgfqpoint{1.200753in}{2.015913in}}%
\pgfpathcurveto{\pgfqpoint{1.204660in}{2.019820in}}{\pgfqpoint{1.206855in}{2.025119in}}{\pgfqpoint{1.206855in}{2.030645in}}%
\pgfpathcurveto{\pgfqpoint{1.206855in}{2.036170in}}{\pgfqpoint{1.204660in}{2.041469in}}{\pgfqpoint{1.200753in}{2.045376in}}%
\pgfpathcurveto{\pgfqpoint{1.196846in}{2.049283in}}{\pgfqpoint{1.191547in}{2.051478in}}{\pgfqpoint{1.186022in}{2.051478in}}%
\pgfpathcurveto{\pgfqpoint{1.180497in}{2.051478in}}{\pgfqpoint{1.175197in}{2.049283in}}{\pgfqpoint{1.171290in}{2.045376in}}%
\pgfpathcurveto{\pgfqpoint{1.167384in}{2.041469in}}{\pgfqpoint{1.165188in}{2.036170in}}{\pgfqpoint{1.165188in}{2.030645in}}%
\pgfpathcurveto{\pgfqpoint{1.165188in}{2.025119in}}{\pgfqpoint{1.167384in}{2.019820in}}{\pgfqpoint{1.171290in}{2.015913in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{2.012006in}}{\pgfqpoint{1.180497in}{2.009811in}}{\pgfqpoint{1.186022in}{2.009811in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{2.009811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{0.344647in}}%
\pgfpathcurveto{\pgfqpoint{2.648868in}{0.344647in}}{\pgfqpoint{2.654168in}{0.346842in}}{\pgfqpoint{2.658075in}{0.350749in}}%
\pgfpathcurveto{\pgfqpoint{2.661981in}{0.354656in}}{\pgfqpoint{2.664177in}{0.359955in}}{\pgfqpoint{2.664177in}{0.365480in}}%
\pgfpathcurveto{\pgfqpoint{2.664177in}{0.371005in}}{\pgfqpoint{2.661981in}{0.376305in}}{\pgfqpoint{2.658075in}{0.380212in}}%
\pgfpathcurveto{\pgfqpoint{2.654168in}{0.384119in}}{\pgfqpoint{2.648868in}{0.386314in}}{\pgfqpoint{2.643343in}{0.386314in}}%
\pgfpathcurveto{\pgfqpoint{2.637818in}{0.386314in}}{\pgfqpoint{2.632519in}{0.384119in}}{\pgfqpoint{2.628612in}{0.380212in}}%
\pgfpathcurveto{\pgfqpoint{2.624705in}{0.376305in}}{\pgfqpoint{2.622510in}{0.371005in}}{\pgfqpoint{2.622510in}{0.365480in}}%
\pgfpathcurveto{\pgfqpoint{2.622510in}{0.359955in}}{\pgfqpoint{2.624705in}{0.354656in}}{\pgfqpoint{2.628612in}{0.350749in}}%
\pgfpathcurveto{\pgfqpoint{2.632519in}{0.346842in}}{\pgfqpoint{2.637818in}{0.344647in}}{\pgfqpoint{2.643343in}{0.344647in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{0.344647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{1.162447in}}%
\pgfpathcurveto{\pgfqpoint{2.648868in}{1.162447in}}{\pgfqpoint{2.654168in}{1.164642in}}{\pgfqpoint{2.658075in}{1.168549in}}%
\pgfpathcurveto{\pgfqpoint{2.661981in}{1.172456in}}{\pgfqpoint{2.664177in}{1.177756in}}{\pgfqpoint{2.664177in}{1.183281in}}%
\pgfpathcurveto{\pgfqpoint{2.664177in}{1.188806in}}{\pgfqpoint{2.661981in}{1.194105in}}{\pgfqpoint{2.658075in}{1.198012in}}%
\pgfpathcurveto{\pgfqpoint{2.654168in}{1.201919in}}{\pgfqpoint{2.648868in}{1.204114in}}{\pgfqpoint{2.643343in}{1.204114in}}%
\pgfpathcurveto{\pgfqpoint{2.637818in}{1.204114in}}{\pgfqpoint{2.632519in}{1.201919in}}{\pgfqpoint{2.628612in}{1.198012in}}%
\pgfpathcurveto{\pgfqpoint{2.624705in}{1.194105in}}{\pgfqpoint{2.622510in}{1.188806in}}{\pgfqpoint{2.622510in}{1.183281in}}%
\pgfpathcurveto{\pgfqpoint{2.622510in}{1.177756in}}{\pgfqpoint{2.624705in}{1.172456in}}{\pgfqpoint{2.628612in}{1.168549in}}%
\pgfpathcurveto{\pgfqpoint{2.632519in}{1.164642in}}{\pgfqpoint{2.637818in}{1.162447in}}{\pgfqpoint{2.643343in}{1.162447in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{1.162447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{1.207612in}}%
\pgfpathcurveto{\pgfqpoint{2.648868in}{1.207612in}}{\pgfqpoint{2.654168in}{1.209807in}}{\pgfqpoint{2.658075in}{1.213714in}}%
\pgfpathcurveto{\pgfqpoint{2.661981in}{1.217621in}}{\pgfqpoint{2.664177in}{1.222920in}}{\pgfqpoint{2.664177in}{1.228445in}}%
\pgfpathcurveto{\pgfqpoint{2.664177in}{1.233970in}}{\pgfqpoint{2.661981in}{1.239270in}}{\pgfqpoint{2.658075in}{1.243177in}}%
\pgfpathcurveto{\pgfqpoint{2.654168in}{1.247083in}}{\pgfqpoint{2.648868in}{1.249279in}}{\pgfqpoint{2.643343in}{1.249279in}}%
\pgfpathcurveto{\pgfqpoint{2.637818in}{1.249279in}}{\pgfqpoint{2.632519in}{1.247083in}}{\pgfqpoint{2.628612in}{1.243177in}}%
\pgfpathcurveto{\pgfqpoint{2.624705in}{1.239270in}}{\pgfqpoint{2.622510in}{1.233970in}}{\pgfqpoint{2.622510in}{1.228445in}}%
\pgfpathcurveto{\pgfqpoint{2.622510in}{1.222920in}}{\pgfqpoint{2.624705in}{1.217621in}}{\pgfqpoint{2.628612in}{1.213714in}}%
\pgfpathcurveto{\pgfqpoint{2.632519in}{1.209807in}}{\pgfqpoint{2.637818in}{1.207612in}}{\pgfqpoint{2.643343in}{1.207612in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{1.207612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596076in}{1.209562in}}%
\pgfpathcurveto{\pgfqpoint{2.601601in}{1.209562in}}{\pgfqpoint{2.606901in}{1.211757in}}{\pgfqpoint{2.610808in}{1.215664in}}%
\pgfpathcurveto{\pgfqpoint{2.614714in}{1.219571in}}{\pgfqpoint{2.616910in}{1.224870in}}{\pgfqpoint{2.616910in}{1.230395in}}%
\pgfpathcurveto{\pgfqpoint{2.616910in}{1.235920in}}{\pgfqpoint{2.614714in}{1.241220in}}{\pgfqpoint{2.610808in}{1.245127in}}%
\pgfpathcurveto{\pgfqpoint{2.606901in}{1.249034in}}{\pgfqpoint{2.601601in}{1.251229in}}{\pgfqpoint{2.596076in}{1.251229in}}%
\pgfpathcurveto{\pgfqpoint{2.590551in}{1.251229in}}{\pgfqpoint{2.585252in}{1.249034in}}{\pgfqpoint{2.581345in}{1.245127in}}%
\pgfpathcurveto{\pgfqpoint{2.577438in}{1.241220in}}{\pgfqpoint{2.575243in}{1.235920in}}{\pgfqpoint{2.575243in}{1.230395in}}%
\pgfpathcurveto{\pgfqpoint{2.575243in}{1.224870in}}{\pgfqpoint{2.577438in}{1.219571in}}{\pgfqpoint{2.581345in}{1.215664in}}%
\pgfpathcurveto{\pgfqpoint{2.585252in}{1.211757in}}{\pgfqpoint{2.590551in}{1.209562in}}{\pgfqpoint{2.596076in}{1.209562in}}%
\pgfpathlineto{\pgfqpoint{2.596076in}{1.209562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689310in}{1.217285in}}%
\pgfpathcurveto{\pgfqpoint{2.694835in}{1.217285in}}{\pgfqpoint{2.700135in}{1.219480in}}{\pgfqpoint{2.704042in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{2.707949in}{1.227293in}}{\pgfqpoint{2.710144in}{1.232593in}}{\pgfqpoint{2.710144in}{1.238118in}}%
\pgfpathcurveto{\pgfqpoint{2.710144in}{1.243643in}}{\pgfqpoint{2.707949in}{1.248942in}}{\pgfqpoint{2.704042in}{1.252849in}}%
\pgfpathcurveto{\pgfqpoint{2.700135in}{1.256756in}}{\pgfqpoint{2.694835in}{1.258951in}}{\pgfqpoint{2.689310in}{1.258951in}}%
\pgfpathcurveto{\pgfqpoint{2.683785in}{1.258951in}}{\pgfqpoint{2.678486in}{1.256756in}}{\pgfqpoint{2.674579in}{1.252849in}}%
\pgfpathcurveto{\pgfqpoint{2.670672in}{1.248942in}}{\pgfqpoint{2.668477in}{1.243643in}}{\pgfqpoint{2.668477in}{1.238118in}}%
\pgfpathcurveto{\pgfqpoint{2.668477in}{1.232593in}}{\pgfqpoint{2.670672in}{1.227293in}}{\pgfqpoint{2.674579in}{1.223386in}}%
\pgfpathcurveto{\pgfqpoint{2.678486in}{1.219480in}}{\pgfqpoint{2.683785in}{1.217285in}}{\pgfqpoint{2.689310in}{1.217285in}}%
\pgfpathlineto{\pgfqpoint{2.689310in}{1.217285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736593in}{1.218923in}}%
\pgfpathcurveto{\pgfqpoint{2.742118in}{1.218923in}}{\pgfqpoint{2.747418in}{1.221118in}}{\pgfqpoint{2.751325in}{1.225025in}}%
\pgfpathcurveto{\pgfqpoint{2.755232in}{1.228931in}}{\pgfqpoint{2.757427in}{1.234231in}}{\pgfqpoint{2.757427in}{1.239756in}}%
\pgfpathcurveto{\pgfqpoint{2.757427in}{1.245281in}}{\pgfqpoint{2.755232in}{1.250581in}}{\pgfqpoint{2.751325in}{1.254487in}}%
\pgfpathcurveto{\pgfqpoint{2.747418in}{1.258394in}}{\pgfqpoint{2.742118in}{1.260589in}}{\pgfqpoint{2.736593in}{1.260589in}}%
\pgfpathcurveto{\pgfqpoint{2.731068in}{1.260589in}}{\pgfqpoint{2.725769in}{1.258394in}}{\pgfqpoint{2.721862in}{1.254487in}}%
\pgfpathcurveto{\pgfqpoint{2.717955in}{1.250581in}}{\pgfqpoint{2.715760in}{1.245281in}}{\pgfqpoint{2.715760in}{1.239756in}}%
\pgfpathcurveto{\pgfqpoint{2.715760in}{1.234231in}}{\pgfqpoint{2.717955in}{1.228931in}}{\pgfqpoint{2.721862in}{1.225025in}}%
\pgfpathcurveto{\pgfqpoint{2.725769in}{1.221118in}}{\pgfqpoint{2.731068in}{1.218923in}}{\pgfqpoint{2.736593in}{1.218923in}}%
\pgfpathlineto{\pgfqpoint{2.736593in}{1.218923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550723in}{1.221185in}}%
\pgfpathcurveto{\pgfqpoint{2.556248in}{1.221185in}}{\pgfqpoint{2.561548in}{1.223380in}}{\pgfqpoint{2.565455in}{1.227287in}}%
\pgfpathcurveto{\pgfqpoint{2.569361in}{1.231193in}}{\pgfqpoint{2.571557in}{1.236493in}}{\pgfqpoint{2.571557in}{1.242018in}}%
\pgfpathcurveto{\pgfqpoint{2.571557in}{1.247543in}}{\pgfqpoint{2.569361in}{1.252843in}}{\pgfqpoint{2.565455in}{1.256749in}}%
\pgfpathcurveto{\pgfqpoint{2.561548in}{1.260656in}}{\pgfqpoint{2.556248in}{1.262851in}}{\pgfqpoint{2.550723in}{1.262851in}}%
\pgfpathcurveto{\pgfqpoint{2.545198in}{1.262851in}}{\pgfqpoint{2.539899in}{1.260656in}}{\pgfqpoint{2.535992in}{1.256749in}}%
\pgfpathcurveto{\pgfqpoint{2.532085in}{1.252843in}}{\pgfqpoint{2.529890in}{1.247543in}}{\pgfqpoint{2.529890in}{1.242018in}}%
\pgfpathcurveto{\pgfqpoint{2.529890in}{1.236493in}}{\pgfqpoint{2.532085in}{1.231193in}}{\pgfqpoint{2.535992in}{1.227287in}}%
\pgfpathcurveto{\pgfqpoint{2.539899in}{1.223380in}}{\pgfqpoint{2.545198in}{1.221185in}}{\pgfqpoint{2.550723in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{2.550723in}{1.221185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503437in}{1.222745in}}%
\pgfpathcurveto{\pgfqpoint{2.508962in}{1.222745in}}{\pgfqpoint{2.514261in}{1.224940in}}{\pgfqpoint{2.518168in}{1.228847in}}%
\pgfpathcurveto{\pgfqpoint{2.522075in}{1.232754in}}{\pgfqpoint{2.524270in}{1.238053in}}{\pgfqpoint{2.524270in}{1.243578in}}%
\pgfpathcurveto{\pgfqpoint{2.524270in}{1.249103in}}{\pgfqpoint{2.522075in}{1.254403in}}{\pgfqpoint{2.518168in}{1.258310in}}%
\pgfpathcurveto{\pgfqpoint{2.514261in}{1.262216in}}{\pgfqpoint{2.508962in}{1.264412in}}{\pgfqpoint{2.503437in}{1.264412in}}%
\pgfpathcurveto{\pgfqpoint{2.497912in}{1.264412in}}{\pgfqpoint{2.492612in}{1.262216in}}{\pgfqpoint{2.488705in}{1.258310in}}%
\pgfpathcurveto{\pgfqpoint{2.484798in}{1.254403in}}{\pgfqpoint{2.482603in}{1.249103in}}{\pgfqpoint{2.482603in}{1.243578in}}%
\pgfpathcurveto{\pgfqpoint{2.482603in}{1.238053in}}{\pgfqpoint{2.484798in}{1.232754in}}{\pgfqpoint{2.488705in}{1.228847in}}%
\pgfpathcurveto{\pgfqpoint{2.492612in}{1.224940in}}{\pgfqpoint{2.497912in}{1.222745in}}{\pgfqpoint{2.503437in}{1.222745in}}%
\pgfpathlineto{\pgfqpoint{2.503437in}{1.222745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783410in}{1.224851in}}%
\pgfpathcurveto{\pgfqpoint{2.788936in}{1.224851in}}{\pgfqpoint{2.794235in}{1.227046in}}{\pgfqpoint{2.798142in}{1.230953in}}%
\pgfpathcurveto{\pgfqpoint{2.802049in}{1.234860in}}{\pgfqpoint{2.804244in}{1.240159in}}{\pgfqpoint{2.804244in}{1.245684in}}%
\pgfpathcurveto{\pgfqpoint{2.804244in}{1.251209in}}{\pgfqpoint{2.802049in}{1.256509in}}{\pgfqpoint{2.798142in}{1.260416in}}%
\pgfpathcurveto{\pgfqpoint{2.794235in}{1.264322in}}{\pgfqpoint{2.788936in}{1.266518in}}{\pgfqpoint{2.783410in}{1.266518in}}%
\pgfpathcurveto{\pgfqpoint{2.777885in}{1.266518in}}{\pgfqpoint{2.772586in}{1.264322in}}{\pgfqpoint{2.768679in}{1.260416in}}%
\pgfpathcurveto{\pgfqpoint{2.764772in}{1.256509in}}{\pgfqpoint{2.762577in}{1.251209in}}{\pgfqpoint{2.762577in}{1.245684in}}%
\pgfpathcurveto{\pgfqpoint{2.762577in}{1.240159in}}{\pgfqpoint{2.764772in}{1.234860in}}{\pgfqpoint{2.768679in}{1.230953in}}%
\pgfpathcurveto{\pgfqpoint{2.772586in}{1.227046in}}{\pgfqpoint{2.777885in}{1.224851in}}{\pgfqpoint{2.783410in}{1.224851in}}%
\pgfpathlineto{\pgfqpoint{2.783410in}{1.224851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456291in}{1.226255in}}%
\pgfpathcurveto{\pgfqpoint{2.461817in}{1.226255in}}{\pgfqpoint{2.467116in}{1.228450in}}{\pgfqpoint{2.471023in}{1.232357in}}%
\pgfpathcurveto{\pgfqpoint{2.474930in}{1.236264in}}{\pgfqpoint{2.477125in}{1.241563in}}{\pgfqpoint{2.477125in}{1.247088in}}%
\pgfpathcurveto{\pgfqpoint{2.477125in}{1.252613in}}{\pgfqpoint{2.474930in}{1.257913in}}{\pgfqpoint{2.471023in}{1.261820in}}%
\pgfpathcurveto{\pgfqpoint{2.467116in}{1.265727in}}{\pgfqpoint{2.461817in}{1.267922in}}{\pgfqpoint{2.456291in}{1.267922in}}%
\pgfpathcurveto{\pgfqpoint{2.450766in}{1.267922in}}{\pgfqpoint{2.445467in}{1.265727in}}{\pgfqpoint{2.441560in}{1.261820in}}%
\pgfpathcurveto{\pgfqpoint{2.437653in}{1.257913in}}{\pgfqpoint{2.435458in}{1.252613in}}{\pgfqpoint{2.435458in}{1.247088in}}%
\pgfpathcurveto{\pgfqpoint{2.435458in}{1.241563in}}{\pgfqpoint{2.437653in}{1.236264in}}{\pgfqpoint{2.441560in}{1.232357in}}%
\pgfpathcurveto{\pgfqpoint{2.445467in}{1.228450in}}{\pgfqpoint{2.450766in}{1.226255in}}{\pgfqpoint{2.456291in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{2.456291in}{1.226255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830693in}{1.226489in}}%
\pgfpathcurveto{\pgfqpoint{2.836219in}{1.226489in}}{\pgfqpoint{2.841518in}{1.228684in}}{\pgfqpoint{2.845425in}{1.232591in}}%
\pgfpathcurveto{\pgfqpoint{2.849332in}{1.236498in}}{\pgfqpoint{2.851527in}{1.241797in}}{\pgfqpoint{2.851527in}{1.247322in}}%
\pgfpathcurveto{\pgfqpoint{2.851527in}{1.252847in}}{\pgfqpoint{2.849332in}{1.258147in}}{\pgfqpoint{2.845425in}{1.262054in}}%
\pgfpathcurveto{\pgfqpoint{2.841518in}{1.265961in}}{\pgfqpoint{2.836219in}{1.268156in}}{\pgfqpoint{2.830693in}{1.268156in}}%
\pgfpathcurveto{\pgfqpoint{2.825168in}{1.268156in}}{\pgfqpoint{2.819869in}{1.265961in}}{\pgfqpoint{2.815962in}{1.262054in}}%
\pgfpathcurveto{\pgfqpoint{2.812055in}{1.258147in}}{\pgfqpoint{2.809860in}{1.252847in}}{\pgfqpoint{2.809860in}{1.247322in}}%
\pgfpathcurveto{\pgfqpoint{2.809860in}{1.241797in}}{\pgfqpoint{2.812055in}{1.236498in}}{\pgfqpoint{2.815962in}{1.232591in}}%
\pgfpathcurveto{\pgfqpoint{2.819869in}{1.228684in}}{\pgfqpoint{2.825168in}{1.226489in}}{\pgfqpoint{2.830693in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{2.830693in}{1.226489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408971in}{1.226489in}}%
\pgfpathcurveto{\pgfqpoint{2.414496in}{1.226489in}}{\pgfqpoint{2.419796in}{1.228684in}}{\pgfqpoint{2.423702in}{1.232591in}}%
\pgfpathcurveto{\pgfqpoint{2.427609in}{1.236498in}}{\pgfqpoint{2.429804in}{1.241797in}}{\pgfqpoint{2.429804in}{1.247322in}}%
\pgfpathcurveto{\pgfqpoint{2.429804in}{1.252847in}}{\pgfqpoint{2.427609in}{1.258147in}}{\pgfqpoint{2.423702in}{1.262054in}}%
\pgfpathcurveto{\pgfqpoint{2.419796in}{1.265961in}}{\pgfqpoint{2.414496in}{1.268156in}}{\pgfqpoint{2.408971in}{1.268156in}}%
\pgfpathcurveto{\pgfqpoint{2.403446in}{1.268156in}}{\pgfqpoint{2.398146in}{1.265961in}}{\pgfqpoint{2.394240in}{1.262054in}}%
\pgfpathcurveto{\pgfqpoint{2.390333in}{1.258147in}}{\pgfqpoint{2.388138in}{1.252847in}}{\pgfqpoint{2.388138in}{1.247322in}}%
\pgfpathcurveto{\pgfqpoint{2.388138in}{1.241797in}}{\pgfqpoint{2.390333in}{1.236498in}}{\pgfqpoint{2.394240in}{1.232591in}}%
\pgfpathcurveto{\pgfqpoint{2.398146in}{1.228684in}}{\pgfqpoint{2.403446in}{1.226489in}}{\pgfqpoint{2.408971in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{2.408971in}{1.226489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877956in}{1.228517in}}%
\pgfpathcurveto{\pgfqpoint{2.883481in}{1.228517in}}{\pgfqpoint{2.888781in}{1.230712in}}{\pgfqpoint{2.892687in}{1.234619in}}%
\pgfpathcurveto{\pgfqpoint{2.896594in}{1.238526in}}{\pgfqpoint{2.898789in}{1.243825in}}{\pgfqpoint{2.898789in}{1.249351in}}%
\pgfpathcurveto{\pgfqpoint{2.898789in}{1.254876in}}{\pgfqpoint{2.896594in}{1.260175in}}{\pgfqpoint{2.892687in}{1.264082in}}%
\pgfpathcurveto{\pgfqpoint{2.888781in}{1.267989in}}{\pgfqpoint{2.883481in}{1.270184in}}{\pgfqpoint{2.877956in}{1.270184in}}%
\pgfpathcurveto{\pgfqpoint{2.872431in}{1.270184in}}{\pgfqpoint{2.867131in}{1.267989in}}{\pgfqpoint{2.863225in}{1.264082in}}%
\pgfpathcurveto{\pgfqpoint{2.859318in}{1.260175in}}{\pgfqpoint{2.857123in}{1.254876in}}{\pgfqpoint{2.857123in}{1.249351in}}%
\pgfpathcurveto{\pgfqpoint{2.857123in}{1.243825in}}{\pgfqpoint{2.859318in}{1.238526in}}{\pgfqpoint{2.863225in}{1.234619in}}%
\pgfpathcurveto{\pgfqpoint{2.867131in}{1.230712in}}{\pgfqpoint{2.872431in}{1.228517in}}{\pgfqpoint{2.877956in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{2.877956in}{1.228517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361728in}{1.228829in}}%
\pgfpathcurveto{\pgfqpoint{2.367253in}{1.228829in}}{\pgfqpoint{2.372552in}{1.231024in}}{\pgfqpoint{2.376459in}{1.234931in}}%
\pgfpathcurveto{\pgfqpoint{2.380366in}{1.238838in}}{\pgfqpoint{2.382561in}{1.244137in}}{\pgfqpoint{2.382561in}{1.249663in}}%
\pgfpathcurveto{\pgfqpoint{2.382561in}{1.255188in}}{\pgfqpoint{2.380366in}{1.260487in}}{\pgfqpoint{2.376459in}{1.264394in}}%
\pgfpathcurveto{\pgfqpoint{2.372552in}{1.268301in}}{\pgfqpoint{2.367253in}{1.270496in}}{\pgfqpoint{2.361728in}{1.270496in}}%
\pgfpathcurveto{\pgfqpoint{2.356203in}{1.270496in}}{\pgfqpoint{2.350903in}{1.268301in}}{\pgfqpoint{2.346996in}{1.264394in}}%
\pgfpathcurveto{\pgfqpoint{2.343090in}{1.260487in}}{\pgfqpoint{2.340895in}{1.255188in}}{\pgfqpoint{2.340895in}{1.249663in}}%
\pgfpathcurveto{\pgfqpoint{2.340895in}{1.244137in}}{\pgfqpoint{2.343090in}{1.238838in}}{\pgfqpoint{2.346996in}{1.234931in}}%
\pgfpathcurveto{\pgfqpoint{2.350903in}{1.231024in}}{\pgfqpoint{2.356203in}{1.228829in}}{\pgfqpoint{2.361728in}{1.228829in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{1.228829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925260in}{1.229609in}}%
\pgfpathcurveto{\pgfqpoint{2.930785in}{1.229609in}}{\pgfqpoint{2.936085in}{1.231804in}}{\pgfqpoint{2.939992in}{1.235711in}}%
\pgfpathcurveto{\pgfqpoint{2.943898in}{1.239618in}}{\pgfqpoint{2.946094in}{1.244918in}}{\pgfqpoint{2.946094in}{1.250443in}}%
\pgfpathcurveto{\pgfqpoint{2.946094in}{1.255968in}}{\pgfqpoint{2.943898in}{1.261267in}}{\pgfqpoint{2.939992in}{1.265174in}}%
\pgfpathcurveto{\pgfqpoint{2.936085in}{1.269081in}}{\pgfqpoint{2.930785in}{1.271276in}}{\pgfqpoint{2.925260in}{1.271276in}}%
\pgfpathcurveto{\pgfqpoint{2.919735in}{1.271276in}}{\pgfqpoint{2.914436in}{1.269081in}}{\pgfqpoint{2.910529in}{1.265174in}}%
\pgfpathcurveto{\pgfqpoint{2.906622in}{1.261267in}}{\pgfqpoint{2.904427in}{1.255968in}}{\pgfqpoint{2.904427in}{1.250443in}}%
\pgfpathcurveto{\pgfqpoint{2.904427in}{1.244918in}}{\pgfqpoint{2.906622in}{1.239618in}}{\pgfqpoint{2.910529in}{1.235711in}}%
\pgfpathcurveto{\pgfqpoint{2.914436in}{1.231804in}}{\pgfqpoint{2.919735in}{1.229609in}}{\pgfqpoint{2.925260in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{2.925260in}{1.229609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314539in}{1.231871in}}%
\pgfpathcurveto{\pgfqpoint{2.320064in}{1.231871in}}{\pgfqpoint{2.325363in}{1.234067in}}{\pgfqpoint{2.329270in}{1.237973in}}%
\pgfpathcurveto{\pgfqpoint{2.333177in}{1.241880in}}{\pgfqpoint{2.335372in}{1.247180in}}{\pgfqpoint{2.335372in}{1.252705in}}%
\pgfpathcurveto{\pgfqpoint{2.335372in}{1.258230in}}{\pgfqpoint{2.333177in}{1.263529in}}{\pgfqpoint{2.329270in}{1.267436in}}%
\pgfpathcurveto{\pgfqpoint{2.325363in}{1.271343in}}{\pgfqpoint{2.320064in}{1.273538in}}{\pgfqpoint{2.314539in}{1.273538in}}%
\pgfpathcurveto{\pgfqpoint{2.309014in}{1.273538in}}{\pgfqpoint{2.303714in}{1.271343in}}{\pgfqpoint{2.299807in}{1.267436in}}%
\pgfpathcurveto{\pgfqpoint{2.295901in}{1.263529in}}{\pgfqpoint{2.293705in}{1.258230in}}{\pgfqpoint{2.293705in}{1.252705in}}%
\pgfpathcurveto{\pgfqpoint{2.293705in}{1.247180in}}{\pgfqpoint{2.295901in}{1.241880in}}{\pgfqpoint{2.299807in}{1.237973in}}%
\pgfpathcurveto{\pgfqpoint{2.303714in}{1.234067in}}{\pgfqpoint{2.309014in}{1.231871in}}{\pgfqpoint{2.314539in}{1.231871in}}%
\pgfpathlineto{\pgfqpoint{2.314539in}{1.231871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972225in}{1.234602in}}%
\pgfpathcurveto{\pgfqpoint{2.977750in}{1.234602in}}{\pgfqpoint{2.983049in}{1.236797in}}{\pgfqpoint{2.986956in}{1.240703in}}%
\pgfpathcurveto{\pgfqpoint{2.990863in}{1.244610in}}{\pgfqpoint{2.993058in}{1.249910in}}{\pgfqpoint{2.993058in}{1.255435in}}%
\pgfpathcurveto{\pgfqpoint{2.993058in}{1.260960in}}{\pgfqpoint{2.990863in}{1.266259in}}{\pgfqpoint{2.986956in}{1.270166in}}%
\pgfpathcurveto{\pgfqpoint{2.983049in}{1.274073in}}{\pgfqpoint{2.977750in}{1.276268in}}{\pgfqpoint{2.972225in}{1.276268in}}%
\pgfpathcurveto{\pgfqpoint{2.966700in}{1.276268in}}{\pgfqpoint{2.961400in}{1.274073in}}{\pgfqpoint{2.957493in}{1.270166in}}%
\pgfpathcurveto{\pgfqpoint{2.953586in}{1.266259in}}{\pgfqpoint{2.951391in}{1.260960in}}{\pgfqpoint{2.951391in}{1.255435in}}%
\pgfpathcurveto{\pgfqpoint{2.951391in}{1.249910in}}{\pgfqpoint{2.953586in}{1.244610in}}{\pgfqpoint{2.957493in}{1.240703in}}%
\pgfpathcurveto{\pgfqpoint{2.961400in}{1.236797in}}{\pgfqpoint{2.966700in}{1.234602in}}{\pgfqpoint{2.972225in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{2.972225in}{1.234602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267357in}{1.234992in}}%
\pgfpathcurveto{\pgfqpoint{2.272882in}{1.234992in}}{\pgfqpoint{2.278181in}{1.237187in}}{\pgfqpoint{2.282088in}{1.241094in}}%
\pgfpathcurveto{\pgfqpoint{2.285995in}{1.245000in}}{\pgfqpoint{2.288190in}{1.250300in}}{\pgfqpoint{2.288190in}{1.255825in}}%
\pgfpathcurveto{\pgfqpoint{2.288190in}{1.261350in}}{\pgfqpoint{2.285995in}{1.266649in}}{\pgfqpoint{2.282088in}{1.270556in}}%
\pgfpathcurveto{\pgfqpoint{2.278181in}{1.274463in}}{\pgfqpoint{2.272882in}{1.276658in}}{\pgfqpoint{2.267357in}{1.276658in}}%
\pgfpathcurveto{\pgfqpoint{2.261832in}{1.276658in}}{\pgfqpoint{2.256532in}{1.274463in}}{\pgfqpoint{2.252625in}{1.270556in}}%
\pgfpathcurveto{\pgfqpoint{2.248718in}{1.266649in}}{\pgfqpoint{2.246523in}{1.261350in}}{\pgfqpoint{2.246523in}{1.255825in}}%
\pgfpathcurveto{\pgfqpoint{2.246523in}{1.250300in}}{\pgfqpoint{2.248718in}{1.245000in}}{\pgfqpoint{2.252625in}{1.241094in}}%
\pgfpathcurveto{\pgfqpoint{2.256532in}{1.237187in}}{\pgfqpoint{2.261832in}{1.234992in}}{\pgfqpoint{2.267357in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{1.234992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019263in}{1.239048in}}%
\pgfpathcurveto{\pgfqpoint{3.024788in}{1.239048in}}{\pgfqpoint{3.030088in}{1.241243in}}{\pgfqpoint{3.033994in}{1.245150in}}%
\pgfpathcurveto{\pgfqpoint{3.037901in}{1.249057in}}{\pgfqpoint{3.040096in}{1.254356in}}{\pgfqpoint{3.040096in}{1.259881in}}%
\pgfpathcurveto{\pgfqpoint{3.040096in}{1.265406in}}{\pgfqpoint{3.037901in}{1.270706in}}{\pgfqpoint{3.033994in}{1.274613in}}%
\pgfpathcurveto{\pgfqpoint{3.030088in}{1.278519in}}{\pgfqpoint{3.024788in}{1.280714in}}{\pgfqpoint{3.019263in}{1.280714in}}%
\pgfpathcurveto{\pgfqpoint{3.013738in}{1.280714in}}{\pgfqpoint{3.008438in}{1.278519in}}{\pgfqpoint{3.004532in}{1.274613in}}%
\pgfpathcurveto{\pgfqpoint{3.000625in}{1.270706in}}{\pgfqpoint{2.998430in}{1.265406in}}{\pgfqpoint{2.998430in}{1.259881in}}%
\pgfpathcurveto{\pgfqpoint{2.998430in}{1.254356in}}{\pgfqpoint{3.000625in}{1.249057in}}{\pgfqpoint{3.004532in}{1.245150in}}%
\pgfpathcurveto{\pgfqpoint{3.008438in}{1.241243in}}{\pgfqpoint{3.013738in}{1.239048in}}{\pgfqpoint{3.019263in}{1.239048in}}%
\pgfpathlineto{\pgfqpoint{3.019263in}{1.239048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220859in}{1.242558in}}%
\pgfpathcurveto{\pgfqpoint{2.226384in}{1.242558in}}{\pgfqpoint{2.231684in}{1.244753in}}{\pgfqpoint{2.235591in}{1.248660in}}%
\pgfpathcurveto{\pgfqpoint{2.239498in}{1.252567in}}{\pgfqpoint{2.241693in}{1.257866in}}{\pgfqpoint{2.241693in}{1.263391in}}%
\pgfpathcurveto{\pgfqpoint{2.241693in}{1.268916in}}{\pgfqpoint{2.239498in}{1.274216in}}{\pgfqpoint{2.235591in}{1.278123in}}%
\pgfpathcurveto{\pgfqpoint{2.231684in}{1.282030in}}{\pgfqpoint{2.226384in}{1.284225in}}{\pgfqpoint{2.220859in}{1.284225in}}%
\pgfpathcurveto{\pgfqpoint{2.215334in}{1.284225in}}{\pgfqpoint{2.210035in}{1.282030in}}{\pgfqpoint{2.206128in}{1.278123in}}%
\pgfpathcurveto{\pgfqpoint{2.202221in}{1.274216in}}{\pgfqpoint{2.200026in}{1.268916in}}{\pgfqpoint{2.200026in}{1.263391in}}%
\pgfpathcurveto{\pgfqpoint{2.200026in}{1.257866in}}{\pgfqpoint{2.202221in}{1.252567in}}{\pgfqpoint{2.206128in}{1.248660in}}%
\pgfpathcurveto{\pgfqpoint{2.210035in}{1.244753in}}{\pgfqpoint{2.215334in}{1.242558in}}{\pgfqpoint{2.220859in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{2.220859in}{1.242558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628305in}{1.246224in}}%
\pgfpathcurveto{\pgfqpoint{2.633830in}{1.246224in}}{\pgfqpoint{2.639129in}{1.248419in}}{\pgfqpoint{2.643036in}{1.252326in}}%
\pgfpathcurveto{\pgfqpoint{2.646943in}{1.256233in}}{\pgfqpoint{2.649138in}{1.261532in}}{\pgfqpoint{2.649138in}{1.267058in}}%
\pgfpathcurveto{\pgfqpoint{2.649138in}{1.272583in}}{\pgfqpoint{2.646943in}{1.277882in}}{\pgfqpoint{2.643036in}{1.281789in}}%
\pgfpathcurveto{\pgfqpoint{2.639129in}{1.285696in}}{\pgfqpoint{2.633830in}{1.287891in}}{\pgfqpoint{2.628305in}{1.287891in}}%
\pgfpathcurveto{\pgfqpoint{2.622780in}{1.287891in}}{\pgfqpoint{2.617480in}{1.285696in}}{\pgfqpoint{2.613573in}{1.281789in}}%
\pgfpathcurveto{\pgfqpoint{2.609666in}{1.277882in}}{\pgfqpoint{2.607471in}{1.272583in}}{\pgfqpoint{2.607471in}{1.267058in}}%
\pgfpathcurveto{\pgfqpoint{2.607471in}{1.261532in}}{\pgfqpoint{2.609666in}{1.256233in}}{\pgfqpoint{2.613573in}{1.252326in}}%
\pgfpathcurveto{\pgfqpoint{2.617480in}{1.248419in}}{\pgfqpoint{2.622780in}{1.246224in}}{\pgfqpoint{2.628305in}{1.246224in}}%
\pgfpathlineto{\pgfqpoint{2.628305in}{1.246224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065140in}{1.249032in}}%
\pgfpathcurveto{\pgfqpoint{3.070665in}{1.249032in}}{\pgfqpoint{3.075965in}{1.251228in}}{\pgfqpoint{3.079871in}{1.255134in}}%
\pgfpathcurveto{\pgfqpoint{3.083778in}{1.259041in}}{\pgfqpoint{3.085973in}{1.264341in}}{\pgfqpoint{3.085973in}{1.269866in}}%
\pgfpathcurveto{\pgfqpoint{3.085973in}{1.275391in}}{\pgfqpoint{3.083778in}{1.280690in}}{\pgfqpoint{3.079871in}{1.284597in}}%
\pgfpathcurveto{\pgfqpoint{3.075965in}{1.288504in}}{\pgfqpoint{3.070665in}{1.290699in}}{\pgfqpoint{3.065140in}{1.290699in}}%
\pgfpathcurveto{\pgfqpoint{3.059615in}{1.290699in}}{\pgfqpoint{3.054315in}{1.288504in}}{\pgfqpoint{3.050409in}{1.284597in}}%
\pgfpathcurveto{\pgfqpoint{3.046502in}{1.280690in}}{\pgfqpoint{3.044307in}{1.275391in}}{\pgfqpoint{3.044307in}{1.269866in}}%
\pgfpathcurveto{\pgfqpoint{3.044307in}{1.264341in}}{\pgfqpoint{3.046502in}{1.259041in}}{\pgfqpoint{3.050409in}{1.255134in}}%
\pgfpathcurveto{\pgfqpoint{3.054315in}{1.251228in}}{\pgfqpoint{3.059615in}{1.249032in}}{\pgfqpoint{3.065140in}{1.249032in}}%
\pgfpathlineto{\pgfqpoint{3.065140in}{1.249032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581988in}{1.254571in}}%
\pgfpathcurveto{\pgfqpoint{2.587513in}{1.254571in}}{\pgfqpoint{2.592812in}{1.256766in}}{\pgfqpoint{2.596719in}{1.260673in}}%
\pgfpathcurveto{\pgfqpoint{2.600626in}{1.264579in}}{\pgfqpoint{2.602821in}{1.269879in}}{\pgfqpoint{2.602821in}{1.275404in}}%
\pgfpathcurveto{\pgfqpoint{2.602821in}{1.280929in}}{\pgfqpoint{2.600626in}{1.286229in}}{\pgfqpoint{2.596719in}{1.290135in}}%
\pgfpathcurveto{\pgfqpoint{2.592812in}{1.294042in}}{\pgfqpoint{2.587513in}{1.296237in}}{\pgfqpoint{2.581988in}{1.296237in}}%
\pgfpathcurveto{\pgfqpoint{2.576463in}{1.296237in}}{\pgfqpoint{2.571163in}{1.294042in}}{\pgfqpoint{2.567256in}{1.290135in}}%
\pgfpathcurveto{\pgfqpoint{2.563350in}{1.286229in}}{\pgfqpoint{2.561155in}{1.280929in}}{\pgfqpoint{2.561155in}{1.275404in}}%
\pgfpathcurveto{\pgfqpoint{2.561155in}{1.269879in}}{\pgfqpoint{2.563350in}{1.264579in}}{\pgfqpoint{2.567256in}{1.260673in}}%
\pgfpathcurveto{\pgfqpoint{2.571163in}{1.256766in}}{\pgfqpoint{2.576463in}{1.254571in}}{\pgfqpoint{2.581988in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{2.581988in}{1.254571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707490in}{1.254883in}}%
\pgfpathcurveto{\pgfqpoint{2.713015in}{1.254883in}}{\pgfqpoint{2.718315in}{1.257078in}}{\pgfqpoint{2.722222in}{1.260985in}}%
\pgfpathcurveto{\pgfqpoint{2.726129in}{1.264891in}}{\pgfqpoint{2.728324in}{1.270191in}}{\pgfqpoint{2.728324in}{1.275716in}}%
\pgfpathcurveto{\pgfqpoint{2.728324in}{1.281241in}}{\pgfqpoint{2.726129in}{1.286541in}}{\pgfqpoint{2.722222in}{1.290447in}}%
\pgfpathcurveto{\pgfqpoint{2.718315in}{1.294354in}}{\pgfqpoint{2.713015in}{1.296549in}}{\pgfqpoint{2.707490in}{1.296549in}}%
\pgfpathcurveto{\pgfqpoint{2.701965in}{1.296549in}}{\pgfqpoint{2.696666in}{1.294354in}}{\pgfqpoint{2.692759in}{1.290447in}}%
\pgfpathcurveto{\pgfqpoint{2.688852in}{1.286541in}}{\pgfqpoint{2.686657in}{1.281241in}}{\pgfqpoint{2.686657in}{1.275716in}}%
\pgfpathcurveto{\pgfqpoint{2.686657in}{1.270191in}}{\pgfqpoint{2.688852in}{1.264891in}}{\pgfqpoint{2.692759in}{1.260985in}}%
\pgfpathcurveto{\pgfqpoint{2.696666in}{1.257078in}}{\pgfqpoint{2.701965in}{1.254883in}}{\pgfqpoint{2.707490in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{2.707490in}{1.254883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175845in}{1.255117in}}%
\pgfpathcurveto{\pgfqpoint{2.181370in}{1.255117in}}{\pgfqpoint{2.186669in}{1.257312in}}{\pgfqpoint{2.190576in}{1.261219in}}%
\pgfpathcurveto{\pgfqpoint{2.194483in}{1.265125in}}{\pgfqpoint{2.196678in}{1.270425in}}{\pgfqpoint{2.196678in}{1.275950in}}%
\pgfpathcurveto{\pgfqpoint{2.196678in}{1.281475in}}{\pgfqpoint{2.194483in}{1.286775in}}{\pgfqpoint{2.190576in}{1.290681in}}%
\pgfpathcurveto{\pgfqpoint{2.186669in}{1.294588in}}{\pgfqpoint{2.181370in}{1.296783in}}{\pgfqpoint{2.175845in}{1.296783in}}%
\pgfpathcurveto{\pgfqpoint{2.170319in}{1.296783in}}{\pgfqpoint{2.165020in}{1.294588in}}{\pgfqpoint{2.161113in}{1.290681in}}%
\pgfpathcurveto{\pgfqpoint{2.157206in}{1.286775in}}{\pgfqpoint{2.155011in}{1.281475in}}{\pgfqpoint{2.155011in}{1.275950in}}%
\pgfpathcurveto{\pgfqpoint{2.155011in}{1.270425in}}{\pgfqpoint{2.157206in}{1.265125in}}{\pgfqpoint{2.161113in}{1.261219in}}%
\pgfpathcurveto{\pgfqpoint{2.165020in}{1.257312in}}{\pgfqpoint{2.170319in}{1.255117in}}{\pgfqpoint{2.175845in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{2.175845in}{1.255117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111769in}{1.255975in}}%
\pgfpathcurveto{\pgfqpoint{3.117294in}{1.255975in}}{\pgfqpoint{3.122593in}{1.258170in}}{\pgfqpoint{3.126500in}{1.262077in}}%
\pgfpathcurveto{\pgfqpoint{3.130407in}{1.265984in}}{\pgfqpoint{3.132602in}{1.271283in}}{\pgfqpoint{3.132602in}{1.276808in}}%
\pgfpathcurveto{\pgfqpoint{3.132602in}{1.282333in}}{\pgfqpoint{3.130407in}{1.287633in}}{\pgfqpoint{3.126500in}{1.291540in}}%
\pgfpathcurveto{\pgfqpoint{3.122593in}{1.295446in}}{\pgfqpoint{3.117294in}{1.297641in}}{\pgfqpoint{3.111769in}{1.297641in}}%
\pgfpathcurveto{\pgfqpoint{3.106243in}{1.297641in}}{\pgfqpoint{3.100944in}{1.295446in}}{\pgfqpoint{3.097037in}{1.291540in}}%
\pgfpathcurveto{\pgfqpoint{3.093130in}{1.287633in}}{\pgfqpoint{3.090935in}{1.282333in}}{\pgfqpoint{3.090935in}{1.276808in}}%
\pgfpathcurveto{\pgfqpoint{3.090935in}{1.271283in}}{\pgfqpoint{3.093130in}{1.265984in}}{\pgfqpoint{3.097037in}{1.262077in}}%
\pgfpathcurveto{\pgfqpoint{3.100944in}{1.258170in}}{\pgfqpoint{3.106243in}{1.255975in}}{\pgfqpoint{3.111769in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{3.111769in}{1.255975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754679in}{1.257925in}}%
\pgfpathcurveto{\pgfqpoint{2.760204in}{1.257925in}}{\pgfqpoint{2.765504in}{1.260120in}}{\pgfqpoint{2.769411in}{1.264027in}}%
\pgfpathcurveto{\pgfqpoint{2.773318in}{1.267934in}}{\pgfqpoint{2.775513in}{1.273233in}}{\pgfqpoint{2.775513in}{1.278758in}}%
\pgfpathcurveto{\pgfqpoint{2.775513in}{1.284283in}}{\pgfqpoint{2.773318in}{1.289583in}}{\pgfqpoint{2.769411in}{1.293490in}}%
\pgfpathcurveto{\pgfqpoint{2.765504in}{1.297396in}}{\pgfqpoint{2.760204in}{1.299592in}}{\pgfqpoint{2.754679in}{1.299592in}}%
\pgfpathcurveto{\pgfqpoint{2.749154in}{1.299592in}}{\pgfqpoint{2.743855in}{1.297396in}}{\pgfqpoint{2.739948in}{1.293490in}}%
\pgfpathcurveto{\pgfqpoint{2.736041in}{1.289583in}}{\pgfqpoint{2.733846in}{1.284283in}}{\pgfqpoint{2.733846in}{1.278758in}}%
\pgfpathcurveto{\pgfqpoint{2.733846in}{1.273233in}}{\pgfqpoint{2.736041in}{1.267934in}}{\pgfqpoint{2.739948in}{1.264027in}}%
\pgfpathcurveto{\pgfqpoint{2.743855in}{1.260120in}}{\pgfqpoint{2.749154in}{1.257925in}}{\pgfqpoint{2.754679in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{1.257925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535254in}{1.260967in}}%
\pgfpathcurveto{\pgfqpoint{2.540779in}{1.260967in}}{\pgfqpoint{2.546079in}{1.263162in}}{\pgfqpoint{2.549985in}{1.267069in}}%
\pgfpathcurveto{\pgfqpoint{2.553892in}{1.270976in}}{\pgfqpoint{2.556087in}{1.276275in}}{\pgfqpoint{2.556087in}{1.281800in}}%
\pgfpathcurveto{\pgfqpoint{2.556087in}{1.287325in}}{\pgfqpoint{2.553892in}{1.292625in}}{\pgfqpoint{2.549985in}{1.296532in}}%
\pgfpathcurveto{\pgfqpoint{2.546079in}{1.300439in}}{\pgfqpoint{2.540779in}{1.302634in}}{\pgfqpoint{2.535254in}{1.302634in}}%
\pgfpathcurveto{\pgfqpoint{2.529729in}{1.302634in}}{\pgfqpoint{2.524429in}{1.300439in}}{\pgfqpoint{2.520523in}{1.296532in}}%
\pgfpathcurveto{\pgfqpoint{2.516616in}{1.292625in}}{\pgfqpoint{2.514421in}{1.287325in}}{\pgfqpoint{2.514421in}{1.281800in}}%
\pgfpathcurveto{\pgfqpoint{2.514421in}{1.276275in}}{\pgfqpoint{2.516616in}{1.270976in}}{\pgfqpoint{2.520523in}{1.267069in}}%
\pgfpathcurveto{\pgfqpoint{2.524429in}{1.263162in}}{\pgfqpoint{2.529729in}{1.260967in}}{\pgfqpoint{2.535254in}{1.260967in}}%
\pgfpathlineto{\pgfqpoint{2.535254in}{1.260967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488130in}{1.261279in}}%
\pgfpathcurveto{\pgfqpoint{2.493655in}{1.261279in}}{\pgfqpoint{2.498955in}{1.263474in}}{\pgfqpoint{2.502862in}{1.267381in}}%
\pgfpathcurveto{\pgfqpoint{2.506768in}{1.271288in}}{\pgfqpoint{2.508964in}{1.276587in}}{\pgfqpoint{2.508964in}{1.282112in}}%
\pgfpathcurveto{\pgfqpoint{2.508964in}{1.287638in}}{\pgfqpoint{2.506768in}{1.292937in}}{\pgfqpoint{2.502862in}{1.296844in}}%
\pgfpathcurveto{\pgfqpoint{2.498955in}{1.300751in}}{\pgfqpoint{2.493655in}{1.302946in}}{\pgfqpoint{2.488130in}{1.302946in}}%
\pgfpathcurveto{\pgfqpoint{2.482605in}{1.302946in}}{\pgfqpoint{2.477306in}{1.300751in}}{\pgfqpoint{2.473399in}{1.296844in}}%
\pgfpathcurveto{\pgfqpoint{2.469492in}{1.292937in}}{\pgfqpoint{2.467297in}{1.287638in}}{\pgfqpoint{2.467297in}{1.282112in}}%
\pgfpathcurveto{\pgfqpoint{2.467297in}{1.276587in}}{\pgfqpoint{2.469492in}{1.271288in}}{\pgfqpoint{2.473399in}{1.267381in}}%
\pgfpathcurveto{\pgfqpoint{2.477306in}{1.263474in}}{\pgfqpoint{2.482605in}{1.261279in}}{\pgfqpoint{2.488130in}{1.261279in}}%
\pgfpathlineto{\pgfqpoint{2.488130in}{1.261279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801413in}{1.264321in}}%
\pgfpathcurveto{\pgfqpoint{2.806938in}{1.264321in}}{\pgfqpoint{2.812238in}{1.266516in}}{\pgfqpoint{2.816145in}{1.270423in}}%
\pgfpathcurveto{\pgfqpoint{2.820052in}{1.274330in}}{\pgfqpoint{2.822247in}{1.279630in}}{\pgfqpoint{2.822247in}{1.285155in}}%
\pgfpathcurveto{\pgfqpoint{2.822247in}{1.290680in}}{\pgfqpoint{2.820052in}{1.295979in}}{\pgfqpoint{2.816145in}{1.299886in}}%
\pgfpathcurveto{\pgfqpoint{2.812238in}{1.303793in}}{\pgfqpoint{2.806938in}{1.305988in}}{\pgfqpoint{2.801413in}{1.305988in}}%
\pgfpathcurveto{\pgfqpoint{2.795888in}{1.305988in}}{\pgfqpoint{2.790589in}{1.303793in}}{\pgfqpoint{2.786682in}{1.299886in}}%
\pgfpathcurveto{\pgfqpoint{2.782775in}{1.295979in}}{\pgfqpoint{2.780580in}{1.290680in}}{\pgfqpoint{2.780580in}{1.285155in}}%
\pgfpathcurveto{\pgfqpoint{2.780580in}{1.279630in}}{\pgfqpoint{2.782775in}{1.274330in}}{\pgfqpoint{2.786682in}{1.270423in}}%
\pgfpathcurveto{\pgfqpoint{2.790589in}{1.266516in}}{\pgfqpoint{2.795888in}{1.264321in}}{\pgfqpoint{2.801413in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{2.801413in}{1.264321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442680in}{1.265257in}}%
\pgfpathcurveto{\pgfqpoint{2.448205in}{1.265257in}}{\pgfqpoint{2.453504in}{1.267452in}}{\pgfqpoint{2.457411in}{1.271359in}}%
\pgfpathcurveto{\pgfqpoint{2.461318in}{1.275266in}}{\pgfqpoint{2.463513in}{1.280566in}}{\pgfqpoint{2.463513in}{1.286091in}}%
\pgfpathcurveto{\pgfqpoint{2.463513in}{1.291616in}}{\pgfqpoint{2.461318in}{1.296915in}}{\pgfqpoint{2.457411in}{1.300822in}}%
\pgfpathcurveto{\pgfqpoint{2.453504in}{1.304729in}}{\pgfqpoint{2.448205in}{1.306924in}}{\pgfqpoint{2.442680in}{1.306924in}}%
\pgfpathcurveto{\pgfqpoint{2.437154in}{1.306924in}}{\pgfqpoint{2.431855in}{1.304729in}}{\pgfqpoint{2.427948in}{1.300822in}}%
\pgfpathcurveto{\pgfqpoint{2.424041in}{1.296915in}}{\pgfqpoint{2.421846in}{1.291616in}}{\pgfqpoint{2.421846in}{1.286091in}}%
\pgfpathcurveto{\pgfqpoint{2.421846in}{1.280566in}}{\pgfqpoint{2.424041in}{1.275266in}}{\pgfqpoint{2.427948in}{1.271359in}}%
\pgfpathcurveto{\pgfqpoint{2.431855in}{1.267452in}}{\pgfqpoint{2.437154in}{1.265257in}}{\pgfqpoint{2.442680in}{1.265257in}}%
\pgfpathlineto{\pgfqpoint{2.442680in}{1.265257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848581in}{1.267597in}}%
\pgfpathcurveto{\pgfqpoint{2.854106in}{1.267597in}}{\pgfqpoint{2.859406in}{1.269793in}}{\pgfqpoint{2.863313in}{1.273699in}}%
\pgfpathcurveto{\pgfqpoint{2.867219in}{1.277606in}}{\pgfqpoint{2.869415in}{1.282906in}}{\pgfqpoint{2.869415in}{1.288431in}}%
\pgfpathcurveto{\pgfqpoint{2.869415in}{1.293956in}}{\pgfqpoint{2.867219in}{1.299255in}}{\pgfqpoint{2.863313in}{1.303162in}}%
\pgfpathcurveto{\pgfqpoint{2.859406in}{1.307069in}}{\pgfqpoint{2.854106in}{1.309264in}}{\pgfqpoint{2.848581in}{1.309264in}}%
\pgfpathcurveto{\pgfqpoint{2.843056in}{1.309264in}}{\pgfqpoint{2.837757in}{1.307069in}}{\pgfqpoint{2.833850in}{1.303162in}}%
\pgfpathcurveto{\pgfqpoint{2.829943in}{1.299255in}}{\pgfqpoint{2.827748in}{1.293956in}}{\pgfqpoint{2.827748in}{1.288431in}}%
\pgfpathcurveto{\pgfqpoint{2.827748in}{1.282906in}}{\pgfqpoint{2.829943in}{1.277606in}}{\pgfqpoint{2.833850in}{1.273699in}}%
\pgfpathcurveto{\pgfqpoint{2.837757in}{1.269793in}}{\pgfqpoint{2.843056in}{1.267597in}}{\pgfqpoint{2.848581in}{1.267597in}}%
\pgfpathlineto{\pgfqpoint{2.848581in}{1.267597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395704in}{1.270172in}}%
\pgfpathcurveto{\pgfqpoint{2.401229in}{1.270172in}}{\pgfqpoint{2.406529in}{1.272367in}}{\pgfqpoint{2.410435in}{1.276274in}}%
\pgfpathcurveto{\pgfqpoint{2.414342in}{1.280180in}}{\pgfqpoint{2.416537in}{1.285480in}}{\pgfqpoint{2.416537in}{1.291005in}}%
\pgfpathcurveto{\pgfqpoint{2.416537in}{1.296530in}}{\pgfqpoint{2.414342in}{1.301830in}}{\pgfqpoint{2.410435in}{1.305736in}}%
\pgfpathcurveto{\pgfqpoint{2.406529in}{1.309643in}}{\pgfqpoint{2.401229in}{1.311838in}}{\pgfqpoint{2.395704in}{1.311838in}}%
\pgfpathcurveto{\pgfqpoint{2.390179in}{1.311838in}}{\pgfqpoint{2.384879in}{1.309643in}}{\pgfqpoint{2.380973in}{1.305736in}}%
\pgfpathcurveto{\pgfqpoint{2.377066in}{1.301830in}}{\pgfqpoint{2.374871in}{1.296530in}}{\pgfqpoint{2.374871in}{1.291005in}}%
\pgfpathcurveto{\pgfqpoint{2.374871in}{1.285480in}}{\pgfqpoint{2.377066in}{1.280180in}}{\pgfqpoint{2.380973in}{1.276274in}}%
\pgfpathcurveto{\pgfqpoint{2.384879in}{1.272367in}}{\pgfqpoint{2.390179in}{1.270172in}}{\pgfqpoint{2.395704in}{1.270172in}}%
\pgfpathlineto{\pgfqpoint{2.395704in}{1.270172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664534in}{1.271966in}}%
\pgfpathcurveto{\pgfqpoint{2.670059in}{1.271966in}}{\pgfqpoint{2.675359in}{1.274161in}}{\pgfqpoint{2.679265in}{1.278068in}}%
\pgfpathcurveto{\pgfqpoint{2.683172in}{1.281974in}}{\pgfqpoint{2.685367in}{1.287274in}}{\pgfqpoint{2.685367in}{1.292799in}}%
\pgfpathcurveto{\pgfqpoint{2.685367in}{1.298324in}}{\pgfqpoint{2.683172in}{1.303624in}}{\pgfqpoint{2.679265in}{1.307530in}}%
\pgfpathcurveto{\pgfqpoint{2.675359in}{1.311437in}}{\pgfqpoint{2.670059in}{1.313632in}}{\pgfqpoint{2.664534in}{1.313632in}}%
\pgfpathcurveto{\pgfqpoint{2.659009in}{1.313632in}}{\pgfqpoint{2.653709in}{1.311437in}}{\pgfqpoint{2.649803in}{1.307530in}}%
\pgfpathcurveto{\pgfqpoint{2.645896in}{1.303624in}}{\pgfqpoint{2.643701in}{1.298324in}}{\pgfqpoint{2.643701in}{1.292799in}}%
\pgfpathcurveto{\pgfqpoint{2.643701in}{1.287274in}}{\pgfqpoint{2.645896in}{1.281974in}}{\pgfqpoint{2.649803in}{1.278068in}}%
\pgfpathcurveto{\pgfqpoint{2.653709in}{1.274161in}}{\pgfqpoint{2.659009in}{1.271966in}}{\pgfqpoint{2.664534in}{1.271966in}}%
\pgfpathlineto{\pgfqpoint{2.664534in}{1.271966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894761in}{1.276490in}}%
\pgfpathcurveto{\pgfqpoint{2.900286in}{1.276490in}}{\pgfqpoint{2.905585in}{1.278685in}}{\pgfqpoint{2.909492in}{1.282592in}}%
\pgfpathcurveto{\pgfqpoint{2.913399in}{1.286499in}}{\pgfqpoint{2.915594in}{1.291798in}}{\pgfqpoint{2.915594in}{1.297323in}}%
\pgfpathcurveto{\pgfqpoint{2.915594in}{1.302848in}}{\pgfqpoint{2.913399in}{1.308148in}}{\pgfqpoint{2.909492in}{1.312055in}}%
\pgfpathcurveto{\pgfqpoint{2.905585in}{1.315962in}}{\pgfqpoint{2.900286in}{1.318157in}}{\pgfqpoint{2.894761in}{1.318157in}}%
\pgfpathcurveto{\pgfqpoint{2.889235in}{1.318157in}}{\pgfqpoint{2.883936in}{1.315962in}}{\pgfqpoint{2.880029in}{1.312055in}}%
\pgfpathcurveto{\pgfqpoint{2.876122in}{1.308148in}}{\pgfqpoint{2.873927in}{1.302848in}}{\pgfqpoint{2.873927in}{1.297323in}}%
\pgfpathcurveto{\pgfqpoint{2.873927in}{1.291798in}}{\pgfqpoint{2.876122in}{1.286499in}}{\pgfqpoint{2.880029in}{1.282592in}}%
\pgfpathcurveto{\pgfqpoint{2.883936in}{1.278685in}}{\pgfqpoint{2.889235in}{1.276490in}}{\pgfqpoint{2.894761in}{1.276490in}}%
\pgfpathlineto{\pgfqpoint{2.894761in}{1.276490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348956in}{1.276490in}}%
\pgfpathcurveto{\pgfqpoint{2.354481in}{1.276490in}}{\pgfqpoint{2.359780in}{1.278685in}}{\pgfqpoint{2.363687in}{1.282592in}}%
\pgfpathcurveto{\pgfqpoint{2.367594in}{1.286499in}}{\pgfqpoint{2.369789in}{1.291798in}}{\pgfqpoint{2.369789in}{1.297323in}}%
\pgfpathcurveto{\pgfqpoint{2.369789in}{1.302848in}}{\pgfqpoint{2.367594in}{1.308148in}}{\pgfqpoint{2.363687in}{1.312055in}}%
\pgfpathcurveto{\pgfqpoint{2.359780in}{1.315962in}}{\pgfqpoint{2.354481in}{1.318157in}}{\pgfqpoint{2.348956in}{1.318157in}}%
\pgfpathcurveto{\pgfqpoint{2.343431in}{1.318157in}}{\pgfqpoint{2.338131in}{1.315962in}}{\pgfqpoint{2.334224in}{1.312055in}}%
\pgfpathcurveto{\pgfqpoint{2.330318in}{1.308148in}}{\pgfqpoint{2.328122in}{1.302848in}}{\pgfqpoint{2.328122in}{1.297323in}}%
\pgfpathcurveto{\pgfqpoint{2.328122in}{1.291798in}}{\pgfqpoint{2.330318in}{1.286499in}}{\pgfqpoint{2.334224in}{1.282592in}}%
\pgfpathcurveto{\pgfqpoint{2.338131in}{1.278685in}}{\pgfqpoint{2.343431in}{1.276490in}}{\pgfqpoint{2.348956in}{1.276490in}}%
\pgfpathlineto{\pgfqpoint{2.348956in}{1.276490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941779in}{1.281092in}}%
\pgfpathcurveto{\pgfqpoint{2.947304in}{1.281092in}}{\pgfqpoint{2.952603in}{1.283287in}}{\pgfqpoint{2.956510in}{1.287194in}}%
\pgfpathcurveto{\pgfqpoint{2.960417in}{1.291101in}}{\pgfqpoint{2.962612in}{1.296401in}}{\pgfqpoint{2.962612in}{1.301926in}}%
\pgfpathcurveto{\pgfqpoint{2.962612in}{1.307451in}}{\pgfqpoint{2.960417in}{1.312750in}}{\pgfqpoint{2.956510in}{1.316657in}}%
\pgfpathcurveto{\pgfqpoint{2.952603in}{1.320564in}}{\pgfqpoint{2.947304in}{1.322759in}}{\pgfqpoint{2.941779in}{1.322759in}}%
\pgfpathcurveto{\pgfqpoint{2.936254in}{1.322759in}}{\pgfqpoint{2.930954in}{1.320564in}}{\pgfqpoint{2.927047in}{1.316657in}}%
\pgfpathcurveto{\pgfqpoint{2.923140in}{1.312750in}}{\pgfqpoint{2.920945in}{1.307451in}}{\pgfqpoint{2.920945in}{1.301926in}}%
\pgfpathcurveto{\pgfqpoint{2.920945in}{1.296401in}}{\pgfqpoint{2.923140in}{1.291101in}}{\pgfqpoint{2.927047in}{1.287194in}}%
\pgfpathcurveto{\pgfqpoint{2.930954in}{1.283287in}}{\pgfqpoint{2.936254in}{1.281092in}}{\pgfqpoint{2.941779in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{2.941779in}{1.281092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630524in}{1.300281in}}%
\pgfpathcurveto{\pgfqpoint{2.636049in}{1.300281in}}{\pgfqpoint{2.641349in}{1.302477in}}{\pgfqpoint{2.645255in}{1.306383in}}%
\pgfpathcurveto{\pgfqpoint{2.649162in}{1.310290in}}{\pgfqpoint{2.651357in}{1.315590in}}{\pgfqpoint{2.651357in}{1.321115in}}%
\pgfpathcurveto{\pgfqpoint{2.651357in}{1.326640in}}{\pgfqpoint{2.649162in}{1.331939in}}{\pgfqpoint{2.645255in}{1.335846in}}%
\pgfpathcurveto{\pgfqpoint{2.641349in}{1.339753in}}{\pgfqpoint{2.636049in}{1.341948in}}{\pgfqpoint{2.630524in}{1.341948in}}%
\pgfpathcurveto{\pgfqpoint{2.624999in}{1.341948in}}{\pgfqpoint{2.619699in}{1.339753in}}{\pgfqpoint{2.615793in}{1.335846in}}%
\pgfpathcurveto{\pgfqpoint{2.611886in}{1.331939in}}{\pgfqpoint{2.609691in}{1.326640in}}{\pgfqpoint{2.609691in}{1.321115in}}%
\pgfpathcurveto{\pgfqpoint{2.609691in}{1.315590in}}{\pgfqpoint{2.611886in}{1.310290in}}{\pgfqpoint{2.615793in}{1.306383in}}%
\pgfpathcurveto{\pgfqpoint{2.619699in}{1.302477in}}{\pgfqpoint{2.624999in}{1.300281in}}{\pgfqpoint{2.630524in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{2.630524in}{1.300281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698368in}{1.300437in}}%
\pgfpathcurveto{\pgfqpoint{2.703893in}{1.300437in}}{\pgfqpoint{2.709192in}{1.302633in}}{\pgfqpoint{2.713099in}{1.306539in}}%
\pgfpathcurveto{\pgfqpoint{2.717006in}{1.310446in}}{\pgfqpoint{2.719201in}{1.315746in}}{\pgfqpoint{2.719201in}{1.321271in}}%
\pgfpathcurveto{\pgfqpoint{2.719201in}{1.326796in}}{\pgfqpoint{2.717006in}{1.332095in}}{\pgfqpoint{2.713099in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{2.709192in}{1.339909in}}{\pgfqpoint{2.703893in}{1.342104in}}{\pgfqpoint{2.698368in}{1.342104in}}%
\pgfpathcurveto{\pgfqpoint{2.692843in}{1.342104in}}{\pgfqpoint{2.687543in}{1.339909in}}{\pgfqpoint{2.683636in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{2.679729in}{1.332095in}}{\pgfqpoint{2.677534in}{1.326796in}}{\pgfqpoint{2.677534in}{1.321271in}}%
\pgfpathcurveto{\pgfqpoint{2.677534in}{1.315746in}}{\pgfqpoint{2.679729in}{1.310446in}}{\pgfqpoint{2.683636in}{1.306539in}}%
\pgfpathcurveto{\pgfqpoint{2.687543in}{1.302633in}}{\pgfqpoint{2.692843in}{1.300437in}}{\pgfqpoint{2.698368in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.300437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583203in}{1.300437in}}%
\pgfpathcurveto{\pgfqpoint{2.588728in}{1.300437in}}{\pgfqpoint{2.594028in}{1.302633in}}{\pgfqpoint{2.597934in}{1.306539in}}%
\pgfpathcurveto{\pgfqpoint{2.601841in}{1.310446in}}{\pgfqpoint{2.604036in}{1.315746in}}{\pgfqpoint{2.604036in}{1.321271in}}%
\pgfpathcurveto{\pgfqpoint{2.604036in}{1.326796in}}{\pgfqpoint{2.601841in}{1.332095in}}{\pgfqpoint{2.597934in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{2.594028in}{1.339909in}}{\pgfqpoint{2.588728in}{1.342104in}}{\pgfqpoint{2.583203in}{1.342104in}}%
\pgfpathcurveto{\pgfqpoint{2.577678in}{1.342104in}}{\pgfqpoint{2.572378in}{1.339909in}}{\pgfqpoint{2.568472in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{2.564565in}{1.332095in}}{\pgfqpoint{2.562370in}{1.326796in}}{\pgfqpoint{2.562370in}{1.321271in}}%
\pgfpathcurveto{\pgfqpoint{2.562370in}{1.315746in}}{\pgfqpoint{2.564565in}{1.310446in}}{\pgfqpoint{2.568472in}{1.306539in}}%
\pgfpathcurveto{\pgfqpoint{2.572378in}{1.302633in}}{\pgfqpoint{2.577678in}{1.300437in}}{\pgfqpoint{2.583203in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{2.583203in}{1.300437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745689in}{1.300437in}}%
\pgfpathcurveto{\pgfqpoint{2.751214in}{1.300437in}}{\pgfqpoint{2.756513in}{1.302633in}}{\pgfqpoint{2.760420in}{1.306539in}}%
\pgfpathcurveto{\pgfqpoint{2.764327in}{1.310446in}}{\pgfqpoint{2.766522in}{1.315746in}}{\pgfqpoint{2.766522in}{1.321271in}}%
\pgfpathcurveto{\pgfqpoint{2.766522in}{1.326796in}}{\pgfqpoint{2.764327in}{1.332095in}}{\pgfqpoint{2.760420in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{2.756513in}{1.339909in}}{\pgfqpoint{2.751214in}{1.342104in}}{\pgfqpoint{2.745689in}{1.342104in}}%
\pgfpathcurveto{\pgfqpoint{2.740164in}{1.342104in}}{\pgfqpoint{2.734864in}{1.339909in}}{\pgfqpoint{2.730957in}{1.336002in}}%
\pgfpathcurveto{\pgfqpoint{2.727051in}{1.332095in}}{\pgfqpoint{2.724856in}{1.326796in}}{\pgfqpoint{2.724856in}{1.321271in}}%
\pgfpathcurveto{\pgfqpoint{2.724856in}{1.315746in}}{\pgfqpoint{2.727051in}{1.310446in}}{\pgfqpoint{2.730957in}{1.306539in}}%
\pgfpathcurveto{\pgfqpoint{2.734864in}{1.302633in}}{\pgfqpoint{2.740164in}{1.300437in}}{\pgfqpoint{2.745689in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{2.745689in}{1.300437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530134in}{1.301451in}}%
\pgfpathcurveto{\pgfqpoint{2.535659in}{1.301451in}}{\pgfqpoint{2.540959in}{1.303647in}}{\pgfqpoint{2.544865in}{1.307553in}}%
\pgfpathcurveto{\pgfqpoint{2.548772in}{1.311460in}}{\pgfqpoint{2.550967in}{1.316760in}}{\pgfqpoint{2.550967in}{1.322285in}}%
\pgfpathcurveto{\pgfqpoint{2.550967in}{1.327810in}}{\pgfqpoint{2.548772in}{1.333109in}}{\pgfqpoint{2.544865in}{1.337016in}}%
\pgfpathcurveto{\pgfqpoint{2.540959in}{1.340923in}}{\pgfqpoint{2.535659in}{1.343118in}}{\pgfqpoint{2.530134in}{1.343118in}}%
\pgfpathcurveto{\pgfqpoint{2.524609in}{1.343118in}}{\pgfqpoint{2.519309in}{1.340923in}}{\pgfqpoint{2.515403in}{1.337016in}}%
\pgfpathcurveto{\pgfqpoint{2.511496in}{1.333109in}}{\pgfqpoint{2.509301in}{1.327810in}}{\pgfqpoint{2.509301in}{1.322285in}}%
\pgfpathcurveto{\pgfqpoint{2.509301in}{1.316760in}}{\pgfqpoint{2.511496in}{1.311460in}}{\pgfqpoint{2.515403in}{1.307553in}}%
\pgfpathcurveto{\pgfqpoint{2.519309in}{1.303647in}}{\pgfqpoint{2.524609in}{1.301451in}}{\pgfqpoint{2.530134in}{1.301451in}}%
\pgfpathlineto{\pgfqpoint{2.530134in}{1.301451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792062in}{1.308550in}}%
\pgfpathcurveto{\pgfqpoint{2.797587in}{1.308550in}}{\pgfqpoint{2.802886in}{1.310745in}}{\pgfqpoint{2.806793in}{1.314652in}}%
\pgfpathcurveto{\pgfqpoint{2.810700in}{1.318559in}}{\pgfqpoint{2.812895in}{1.323858in}}{\pgfqpoint{2.812895in}{1.329383in}}%
\pgfpathcurveto{\pgfqpoint{2.812895in}{1.334908in}}{\pgfqpoint{2.810700in}{1.340208in}}{\pgfqpoint{2.806793in}{1.344115in}}%
\pgfpathcurveto{\pgfqpoint{2.802886in}{1.348021in}}{\pgfqpoint{2.797587in}{1.350217in}}{\pgfqpoint{2.792062in}{1.350217in}}%
\pgfpathcurveto{\pgfqpoint{2.786537in}{1.350217in}}{\pgfqpoint{2.781237in}{1.348021in}}{\pgfqpoint{2.777330in}{1.344115in}}%
\pgfpathcurveto{\pgfqpoint{2.773424in}{1.340208in}}{\pgfqpoint{2.771228in}{1.334908in}}{\pgfqpoint{2.771228in}{1.329383in}}%
\pgfpathcurveto{\pgfqpoint{2.771228in}{1.323858in}}{\pgfqpoint{2.773424in}{1.318559in}}{\pgfqpoint{2.777330in}{1.314652in}}%
\pgfpathcurveto{\pgfqpoint{2.781237in}{1.310745in}}{\pgfqpoint{2.786537in}{1.308550in}}{\pgfqpoint{2.792062in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.792062in}{1.308550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662681in}{1.330157in}}%
\pgfpathcurveto{\pgfqpoint{2.668206in}{1.330157in}}{\pgfqpoint{2.673506in}{1.332352in}}{\pgfqpoint{2.677413in}{1.336259in}}%
\pgfpathcurveto{\pgfqpoint{2.681319in}{1.340166in}}{\pgfqpoint{2.683515in}{1.345465in}}{\pgfqpoint{2.683515in}{1.350991in}}%
\pgfpathcurveto{\pgfqpoint{2.683515in}{1.356516in}}{\pgfqpoint{2.681319in}{1.361815in}}{\pgfqpoint{2.677413in}{1.365722in}}%
\pgfpathcurveto{\pgfqpoint{2.673506in}{1.369629in}}{\pgfqpoint{2.668206in}{1.371824in}}{\pgfqpoint{2.662681in}{1.371824in}}%
\pgfpathcurveto{\pgfqpoint{2.657156in}{1.371824in}}{\pgfqpoint{2.651857in}{1.369629in}}{\pgfqpoint{2.647950in}{1.365722in}}%
\pgfpathcurveto{\pgfqpoint{2.644043in}{1.361815in}}{\pgfqpoint{2.641848in}{1.356516in}}{\pgfqpoint{2.641848in}{1.350991in}}%
\pgfpathcurveto{\pgfqpoint{2.641848in}{1.345465in}}{\pgfqpoint{2.644043in}{1.340166in}}{\pgfqpoint{2.647950in}{1.336259in}}%
\pgfpathcurveto{\pgfqpoint{2.651857in}{1.332352in}}{\pgfqpoint{2.657156in}{1.330157in}}{\pgfqpoint{2.662681in}{1.330157in}}%
\pgfpathlineto{\pgfqpoint{2.662681in}{1.330157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619239in}{1.346304in}}%
\pgfpathcurveto{\pgfqpoint{2.624764in}{1.346304in}}{\pgfqpoint{2.630063in}{1.348499in}}{\pgfqpoint{2.633970in}{1.352406in}}%
\pgfpathcurveto{\pgfqpoint{2.637877in}{1.356313in}}{\pgfqpoint{2.640072in}{1.361612in}}{\pgfqpoint{2.640072in}{1.367137in}}%
\pgfpathcurveto{\pgfqpoint{2.640072in}{1.372663in}}{\pgfqpoint{2.637877in}{1.377962in}}{\pgfqpoint{2.633970in}{1.381869in}}%
\pgfpathcurveto{\pgfqpoint{2.630063in}{1.385776in}}{\pgfqpoint{2.624764in}{1.387971in}}{\pgfqpoint{2.619239in}{1.387971in}}%
\pgfpathcurveto{\pgfqpoint{2.613714in}{1.387971in}}{\pgfqpoint{2.608414in}{1.385776in}}{\pgfqpoint{2.604507in}{1.381869in}}%
\pgfpathcurveto{\pgfqpoint{2.600601in}{1.377962in}}{\pgfqpoint{2.598405in}{1.372663in}}{\pgfqpoint{2.598405in}{1.367137in}}%
\pgfpathcurveto{\pgfqpoint{2.598405in}{1.361612in}}{\pgfqpoint{2.600601in}{1.356313in}}{\pgfqpoint{2.604507in}{1.352406in}}%
\pgfpathcurveto{\pgfqpoint{2.608414in}{1.348499in}}{\pgfqpoint{2.613714in}{1.346304in}}{\pgfqpoint{2.619239in}{1.346304in}}%
\pgfpathlineto{\pgfqpoint{2.619239in}{1.346304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705553in}{1.347396in}}%
\pgfpathcurveto{\pgfqpoint{2.711079in}{1.347396in}}{\pgfqpoint{2.716378in}{1.349591in}}{\pgfqpoint{2.720285in}{1.353498in}}%
\pgfpathcurveto{\pgfqpoint{2.724192in}{1.357405in}}{\pgfqpoint{2.726387in}{1.362704in}}{\pgfqpoint{2.726387in}{1.368230in}}%
\pgfpathcurveto{\pgfqpoint{2.726387in}{1.373755in}}{\pgfqpoint{2.724192in}{1.379054in}}{\pgfqpoint{2.720285in}{1.382961in}}%
\pgfpathcurveto{\pgfqpoint{2.716378in}{1.386868in}}{\pgfqpoint{2.711079in}{1.389063in}}{\pgfqpoint{2.705553in}{1.389063in}}%
\pgfpathcurveto{\pgfqpoint{2.700028in}{1.389063in}}{\pgfqpoint{2.694729in}{1.386868in}}{\pgfqpoint{2.690822in}{1.382961in}}%
\pgfpathcurveto{\pgfqpoint{2.686915in}{1.379054in}}{\pgfqpoint{2.684720in}{1.373755in}}{\pgfqpoint{2.684720in}{1.368230in}}%
\pgfpathcurveto{\pgfqpoint{2.684720in}{1.362704in}}{\pgfqpoint{2.686915in}{1.357405in}}{\pgfqpoint{2.690822in}{1.353498in}}%
\pgfpathcurveto{\pgfqpoint{2.694729in}{1.349591in}}{\pgfqpoint{2.700028in}{1.347396in}}{\pgfqpoint{2.705553in}{1.347396in}}%
\pgfpathlineto{\pgfqpoint{2.705553in}{1.347396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572024in}{1.349034in}}%
\pgfpathcurveto{\pgfqpoint{2.577549in}{1.349034in}}{\pgfqpoint{2.582849in}{1.351229in}}{\pgfqpoint{2.586755in}{1.355136in}}%
\pgfpathcurveto{\pgfqpoint{2.590662in}{1.359043in}}{\pgfqpoint{2.592857in}{1.364343in}}{\pgfqpoint{2.592857in}{1.369868in}}%
\pgfpathcurveto{\pgfqpoint{2.592857in}{1.375393in}}{\pgfqpoint{2.590662in}{1.380692in}}{\pgfqpoint{2.586755in}{1.384599in}}%
\pgfpathcurveto{\pgfqpoint{2.582849in}{1.388506in}}{\pgfqpoint{2.577549in}{1.390701in}}{\pgfqpoint{2.572024in}{1.390701in}}%
\pgfpathcurveto{\pgfqpoint{2.566499in}{1.390701in}}{\pgfqpoint{2.561199in}{1.388506in}}{\pgfqpoint{2.557293in}{1.384599in}}%
\pgfpathcurveto{\pgfqpoint{2.553386in}{1.380692in}}{\pgfqpoint{2.551191in}{1.375393in}}{\pgfqpoint{2.551191in}{1.369868in}}%
\pgfpathcurveto{\pgfqpoint{2.551191in}{1.364343in}}{\pgfqpoint{2.553386in}{1.359043in}}{\pgfqpoint{2.557293in}{1.355136in}}%
\pgfpathcurveto{\pgfqpoint{2.561199in}{1.351229in}}{\pgfqpoint{2.566499in}{1.349034in}}{\pgfqpoint{2.572024in}{1.349034in}}%
\pgfpathlineto{\pgfqpoint{2.572024in}{1.349034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752273in}{1.353871in}}%
\pgfpathcurveto{\pgfqpoint{2.757798in}{1.353871in}}{\pgfqpoint{2.763097in}{1.356066in}}{\pgfqpoint{2.767004in}{1.359973in}}%
\pgfpathcurveto{\pgfqpoint{2.770911in}{1.363879in}}{\pgfqpoint{2.773106in}{1.369179in}}{\pgfqpoint{2.773106in}{1.374704in}}%
\pgfpathcurveto{\pgfqpoint{2.773106in}{1.380229in}}{\pgfqpoint{2.770911in}{1.385528in}}{\pgfqpoint{2.767004in}{1.389435in}}%
\pgfpathcurveto{\pgfqpoint{2.763097in}{1.393342in}}{\pgfqpoint{2.757798in}{1.395537in}}{\pgfqpoint{2.752273in}{1.395537in}}%
\pgfpathcurveto{\pgfqpoint{2.746748in}{1.395537in}}{\pgfqpoint{2.741448in}{1.393342in}}{\pgfqpoint{2.737541in}{1.389435in}}%
\pgfpathcurveto{\pgfqpoint{2.733635in}{1.385528in}}{\pgfqpoint{2.731440in}{1.380229in}}{\pgfqpoint{2.731440in}{1.374704in}}%
\pgfpathcurveto{\pgfqpoint{2.731440in}{1.369179in}}{\pgfqpoint{2.733635in}{1.363879in}}{\pgfqpoint{2.737541in}{1.359973in}}%
\pgfpathcurveto{\pgfqpoint{2.741448in}{1.356066in}}{\pgfqpoint{2.746748in}{1.353871in}}{\pgfqpoint{2.752273in}{1.353871in}}%
\pgfpathlineto{\pgfqpoint{2.752273in}{1.353871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527604in}{1.363075in}}%
\pgfpathcurveto{\pgfqpoint{2.533129in}{1.363075in}}{\pgfqpoint{2.538429in}{1.365270in}}{\pgfqpoint{2.542336in}{1.369177in}}%
\pgfpathcurveto{\pgfqpoint{2.546243in}{1.373084in}}{\pgfqpoint{2.548438in}{1.378383in}}{\pgfqpoint{2.548438in}{1.383908in}}%
\pgfpathcurveto{\pgfqpoint{2.548438in}{1.389434in}}{\pgfqpoint{2.546243in}{1.394733in}}{\pgfqpoint{2.542336in}{1.398640in}}%
\pgfpathcurveto{\pgfqpoint{2.538429in}{1.402547in}}{\pgfqpoint{2.533129in}{1.404742in}}{\pgfqpoint{2.527604in}{1.404742in}}%
\pgfpathcurveto{\pgfqpoint{2.522079in}{1.404742in}}{\pgfqpoint{2.516780in}{1.402547in}}{\pgfqpoint{2.512873in}{1.398640in}}%
\pgfpathcurveto{\pgfqpoint{2.508966in}{1.394733in}}{\pgfqpoint{2.506771in}{1.389434in}}{\pgfqpoint{2.506771in}{1.383908in}}%
\pgfpathcurveto{\pgfqpoint{2.506771in}{1.378383in}}{\pgfqpoint{2.508966in}{1.373084in}}{\pgfqpoint{2.512873in}{1.369177in}}%
\pgfpathcurveto{\pgfqpoint{2.516780in}{1.365270in}}{\pgfqpoint{2.522079in}{1.363075in}}{\pgfqpoint{2.527604in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{2.527604in}{1.363075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797460in}{1.365961in}}%
\pgfpathcurveto{\pgfqpoint{2.802985in}{1.365961in}}{\pgfqpoint{2.808285in}{1.368156in}}{\pgfqpoint{2.812192in}{1.372063in}}%
\pgfpathcurveto{\pgfqpoint{2.816099in}{1.375970in}}{\pgfqpoint{2.818294in}{1.381270in}}{\pgfqpoint{2.818294in}{1.386795in}}%
\pgfpathcurveto{\pgfqpoint{2.818294in}{1.392320in}}{\pgfqpoint{2.816099in}{1.397619in}}{\pgfqpoint{2.812192in}{1.401526in}}%
\pgfpathcurveto{\pgfqpoint{2.808285in}{1.405433in}}{\pgfqpoint{2.802985in}{1.407628in}}{\pgfqpoint{2.797460in}{1.407628in}}%
\pgfpathcurveto{\pgfqpoint{2.791935in}{1.407628in}}{\pgfqpoint{2.786636in}{1.405433in}}{\pgfqpoint{2.782729in}{1.401526in}}%
\pgfpathcurveto{\pgfqpoint{2.778822in}{1.397619in}}{\pgfqpoint{2.776627in}{1.392320in}}{\pgfqpoint{2.776627in}{1.386795in}}%
\pgfpathcurveto{\pgfqpoint{2.776627in}{1.381270in}}{\pgfqpoint{2.778822in}{1.375970in}}{\pgfqpoint{2.782729in}{1.372063in}}%
\pgfpathcurveto{\pgfqpoint{2.786636in}{1.368156in}}{\pgfqpoint{2.791935in}{1.365961in}}{\pgfqpoint{2.797460in}{1.365961in}}%
\pgfpathlineto{\pgfqpoint{2.797460in}{1.365961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654755in}{1.373216in}}%
\pgfpathcurveto{\pgfqpoint{2.660280in}{1.373216in}}{\pgfqpoint{2.665579in}{1.375411in}}{\pgfqpoint{2.669486in}{1.379318in}}%
\pgfpathcurveto{\pgfqpoint{2.673393in}{1.383224in}}{\pgfqpoint{2.675588in}{1.388524in}}{\pgfqpoint{2.675588in}{1.394049in}}%
\pgfpathcurveto{\pgfqpoint{2.675588in}{1.399574in}}{\pgfqpoint{2.673393in}{1.404874in}}{\pgfqpoint{2.669486in}{1.408780in}}%
\pgfpathcurveto{\pgfqpoint{2.665579in}{1.412687in}}{\pgfqpoint{2.660280in}{1.414882in}}{\pgfqpoint{2.654755in}{1.414882in}}%
\pgfpathcurveto{\pgfqpoint{2.649230in}{1.414882in}}{\pgfqpoint{2.643930in}{1.412687in}}{\pgfqpoint{2.640023in}{1.408780in}}%
\pgfpathcurveto{\pgfqpoint{2.636117in}{1.404874in}}{\pgfqpoint{2.633921in}{1.399574in}}{\pgfqpoint{2.633921in}{1.394049in}}%
\pgfpathcurveto{\pgfqpoint{2.633921in}{1.388524in}}{\pgfqpoint{2.636117in}{1.383224in}}{\pgfqpoint{2.640023in}{1.379318in}}%
\pgfpathcurveto{\pgfqpoint{2.643930in}{1.375411in}}{\pgfqpoint{2.649230in}{1.373216in}}{\pgfqpoint{2.654755in}{1.373216in}}%
\pgfpathlineto{\pgfqpoint{2.654755in}{1.373216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600006in}{1.383512in}}%
\pgfpathcurveto{\pgfqpoint{2.605531in}{1.383512in}}{\pgfqpoint{2.610830in}{1.385707in}}{\pgfqpoint{2.614737in}{1.389614in}}%
\pgfpathcurveto{\pgfqpoint{2.618644in}{1.393521in}}{\pgfqpoint{2.620839in}{1.398821in}}{\pgfqpoint{2.620839in}{1.404346in}}%
\pgfpathcurveto{\pgfqpoint{2.620839in}{1.409871in}}{\pgfqpoint{2.618644in}{1.415170in}}{\pgfqpoint{2.614737in}{1.419077in}}%
\pgfpathcurveto{\pgfqpoint{2.610830in}{1.422984in}}{\pgfqpoint{2.605531in}{1.425179in}}{\pgfqpoint{2.600006in}{1.425179in}}%
\pgfpathcurveto{\pgfqpoint{2.594481in}{1.425179in}}{\pgfqpoint{2.589181in}{1.422984in}}{\pgfqpoint{2.585274in}{1.419077in}}%
\pgfpathcurveto{\pgfqpoint{2.581368in}{1.415170in}}{\pgfqpoint{2.579172in}{1.409871in}}{\pgfqpoint{2.579172in}{1.404346in}}%
\pgfpathcurveto{\pgfqpoint{2.579172in}{1.398821in}}{\pgfqpoint{2.581368in}{1.393521in}}{\pgfqpoint{2.585274in}{1.389614in}}%
\pgfpathcurveto{\pgfqpoint{2.589181in}{1.385707in}}{\pgfqpoint{2.594481in}{1.383512in}}{\pgfqpoint{2.600006in}{1.383512in}}%
\pgfpathlineto{\pgfqpoint{2.600006in}{1.383512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697325in}{1.391001in}}%
\pgfpathcurveto{\pgfqpoint{2.702850in}{1.391001in}}{\pgfqpoint{2.708149in}{1.393196in}}{\pgfqpoint{2.712056in}{1.397103in}}%
\pgfpathcurveto{\pgfqpoint{2.715963in}{1.401010in}}{\pgfqpoint{2.718158in}{1.406309in}}{\pgfqpoint{2.718158in}{1.411834in}}%
\pgfpathcurveto{\pgfqpoint{2.718158in}{1.417359in}}{\pgfqpoint{2.715963in}{1.422659in}}{\pgfqpoint{2.712056in}{1.426565in}}%
\pgfpathcurveto{\pgfqpoint{2.708149in}{1.430472in}}{\pgfqpoint{2.702850in}{1.432667in}}{\pgfqpoint{2.697325in}{1.432667in}}%
\pgfpathcurveto{\pgfqpoint{2.691800in}{1.432667in}}{\pgfqpoint{2.686500in}{1.430472in}}{\pgfqpoint{2.682593in}{1.426565in}}%
\pgfpathcurveto{\pgfqpoint{2.678686in}{1.422659in}}{\pgfqpoint{2.676491in}{1.417359in}}{\pgfqpoint{2.676491in}{1.411834in}}%
\pgfpathcurveto{\pgfqpoint{2.676491in}{1.406309in}}{\pgfqpoint{2.678686in}{1.401010in}}{\pgfqpoint{2.682593in}{1.397103in}}%
\pgfpathcurveto{\pgfqpoint{2.686500in}{1.393196in}}{\pgfqpoint{2.691800in}{1.391001in}}{\pgfqpoint{2.697325in}{1.391001in}}%
\pgfpathlineto{\pgfqpoint{2.697325in}{1.391001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556220in}{1.398957in}}%
\pgfpathcurveto{\pgfqpoint{2.561745in}{1.398957in}}{\pgfqpoint{2.567044in}{1.401152in}}{\pgfqpoint{2.570951in}{1.405059in}}%
\pgfpathcurveto{\pgfqpoint{2.574858in}{1.408966in}}{\pgfqpoint{2.577053in}{1.414265in}}{\pgfqpoint{2.577053in}{1.419791in}}%
\pgfpathcurveto{\pgfqpoint{2.577053in}{1.425316in}}{\pgfqpoint{2.574858in}{1.430615in}}{\pgfqpoint{2.570951in}{1.434522in}}%
\pgfpathcurveto{\pgfqpoint{2.567044in}{1.438429in}}{\pgfqpoint{2.561745in}{1.440624in}}{\pgfqpoint{2.556220in}{1.440624in}}%
\pgfpathcurveto{\pgfqpoint{2.550695in}{1.440624in}}{\pgfqpoint{2.545395in}{1.438429in}}{\pgfqpoint{2.541489in}{1.434522in}}%
\pgfpathcurveto{\pgfqpoint{2.537582in}{1.430615in}}{\pgfqpoint{2.535387in}{1.425316in}}{\pgfqpoint{2.535387in}{1.419791in}}%
\pgfpathcurveto{\pgfqpoint{2.535387in}{1.414265in}}{\pgfqpoint{2.537582in}{1.408966in}}{\pgfqpoint{2.541489in}{1.405059in}}%
\pgfpathcurveto{\pgfqpoint{2.545395in}{1.401152in}}{\pgfqpoint{2.550695in}{1.398957in}}{\pgfqpoint{2.556220in}{1.398957in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{1.398957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{1.472828in}}%
\pgfpathcurveto{\pgfqpoint{2.648868in}{1.472828in}}{\pgfqpoint{2.654168in}{1.475023in}}{\pgfqpoint{2.658075in}{1.478930in}}%
\pgfpathcurveto{\pgfqpoint{2.661981in}{1.482836in}}{\pgfqpoint{2.664177in}{1.488136in}}{\pgfqpoint{2.664177in}{1.493661in}}%
\pgfpathcurveto{\pgfqpoint{2.664177in}{1.499186in}}{\pgfqpoint{2.661981in}{1.504485in}}{\pgfqpoint{2.658075in}{1.508392in}}%
\pgfpathcurveto{\pgfqpoint{2.654168in}{1.512299in}}{\pgfqpoint{2.648868in}{1.514494in}}{\pgfqpoint{2.643343in}{1.514494in}}%
\pgfpathcurveto{\pgfqpoint{2.637818in}{1.514494in}}{\pgfqpoint{2.632519in}{1.512299in}}{\pgfqpoint{2.628612in}{1.508392in}}%
\pgfpathcurveto{\pgfqpoint{2.624705in}{1.504485in}}{\pgfqpoint{2.622510in}{1.499186in}}{\pgfqpoint{2.622510in}{1.493661in}}%
\pgfpathcurveto{\pgfqpoint{2.622510in}{1.488136in}}{\pgfqpoint{2.624705in}{1.482836in}}{\pgfqpoint{2.628612in}{1.478930in}}%
\pgfpathcurveto{\pgfqpoint{2.632519in}{1.475023in}}{\pgfqpoint{2.637818in}{1.472828in}}{\pgfqpoint{2.643343in}{1.472828in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{1.472828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596257in}{1.476884in}}%
\pgfpathcurveto{\pgfqpoint{2.601782in}{1.476884in}}{\pgfqpoint{2.607082in}{1.479079in}}{\pgfqpoint{2.610989in}{1.482986in}}%
\pgfpathcurveto{\pgfqpoint{2.614895in}{1.486893in}}{\pgfqpoint{2.617091in}{1.492192in}}{\pgfqpoint{2.617091in}{1.497717in}}%
\pgfpathcurveto{\pgfqpoint{2.617091in}{1.503242in}}{\pgfqpoint{2.614895in}{1.508542in}}{\pgfqpoint{2.610989in}{1.512449in}}%
\pgfpathcurveto{\pgfqpoint{2.607082in}{1.516355in}}{\pgfqpoint{2.601782in}{1.518550in}}{\pgfqpoint{2.596257in}{1.518550in}}%
\pgfpathcurveto{\pgfqpoint{2.590732in}{1.518550in}}{\pgfqpoint{2.585433in}{1.516355in}}{\pgfqpoint{2.581526in}{1.512449in}}%
\pgfpathcurveto{\pgfqpoint{2.577619in}{1.508542in}}{\pgfqpoint{2.575424in}{1.503242in}}{\pgfqpoint{2.575424in}{1.497717in}}%
\pgfpathcurveto{\pgfqpoint{2.575424in}{1.492192in}}{\pgfqpoint{2.577619in}{1.486893in}}{\pgfqpoint{2.581526in}{1.482986in}}%
\pgfpathcurveto{\pgfqpoint{2.585433in}{1.479079in}}{\pgfqpoint{2.590732in}{1.476884in}}{\pgfqpoint{2.596257in}{1.476884in}}%
\pgfpathlineto{\pgfqpoint{2.596257in}{1.476884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689288in}{1.482578in}}%
\pgfpathcurveto{\pgfqpoint{2.694813in}{1.482578in}}{\pgfqpoint{2.700113in}{1.484773in}}{\pgfqpoint{2.704019in}{1.488680in}}%
\pgfpathcurveto{\pgfqpoint{2.707926in}{1.492587in}}{\pgfqpoint{2.710121in}{1.497886in}}{\pgfqpoint{2.710121in}{1.503411in}}%
\pgfpathcurveto{\pgfqpoint{2.710121in}{1.508937in}}{\pgfqpoint{2.707926in}{1.514236in}}{\pgfqpoint{2.704019in}{1.518143in}}%
\pgfpathcurveto{\pgfqpoint{2.700113in}{1.522050in}}{\pgfqpoint{2.694813in}{1.524245in}}{\pgfqpoint{2.689288in}{1.524245in}}%
\pgfpathcurveto{\pgfqpoint{2.683763in}{1.524245in}}{\pgfqpoint{2.678463in}{1.522050in}}{\pgfqpoint{2.674557in}{1.518143in}}%
\pgfpathcurveto{\pgfqpoint{2.670650in}{1.514236in}}{\pgfqpoint{2.668455in}{1.508937in}}{\pgfqpoint{2.668455in}{1.503411in}}%
\pgfpathcurveto{\pgfqpoint{2.668455in}{1.497886in}}{\pgfqpoint{2.670650in}{1.492587in}}{\pgfqpoint{2.674557in}{1.488680in}}%
\pgfpathcurveto{\pgfqpoint{2.678463in}{1.484773in}}{\pgfqpoint{2.683763in}{1.482578in}}{\pgfqpoint{2.689288in}{1.482578in}}%
\pgfpathlineto{\pgfqpoint{2.689288in}{1.482578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560270in}{1.503327in}}%
\pgfpathcurveto{\pgfqpoint{2.565795in}{1.503327in}}{\pgfqpoint{2.571094in}{1.505523in}}{\pgfqpoint{2.575001in}{1.509429in}}%
\pgfpathcurveto{\pgfqpoint{2.578908in}{1.513336in}}{\pgfqpoint{2.581103in}{1.518636in}}{\pgfqpoint{2.581103in}{1.524161in}}%
\pgfpathcurveto{\pgfqpoint{2.581103in}{1.529686in}}{\pgfqpoint{2.578908in}{1.534985in}}{\pgfqpoint{2.575001in}{1.538892in}}%
\pgfpathcurveto{\pgfqpoint{2.571094in}{1.542799in}}{\pgfqpoint{2.565795in}{1.544994in}}{\pgfqpoint{2.560270in}{1.544994in}}%
\pgfpathcurveto{\pgfqpoint{2.554745in}{1.544994in}}{\pgfqpoint{2.549445in}{1.542799in}}{\pgfqpoint{2.545538in}{1.538892in}}%
\pgfpathcurveto{\pgfqpoint{2.541632in}{1.534985in}}{\pgfqpoint{2.539436in}{1.529686in}}{\pgfqpoint{2.539436in}{1.524161in}}%
\pgfpathcurveto{\pgfqpoint{2.539436in}{1.518636in}}{\pgfqpoint{2.541632in}{1.513336in}}{\pgfqpoint{2.545538in}{1.509429in}}%
\pgfpathcurveto{\pgfqpoint{2.549445in}{1.505523in}}{\pgfqpoint{2.554745in}{1.503327in}}{\pgfqpoint{2.560270in}{1.503327in}}%
\pgfpathlineto{\pgfqpoint{2.560270in}{1.503327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729789in}{1.503639in}}%
\pgfpathcurveto{\pgfqpoint{2.735314in}{1.503639in}}{\pgfqpoint{2.740614in}{1.505835in}}{\pgfqpoint{2.744521in}{1.509741in}}%
\pgfpathcurveto{\pgfqpoint{2.748428in}{1.513648in}}{\pgfqpoint{2.750623in}{1.518948in}}{\pgfqpoint{2.750623in}{1.524473in}}%
\pgfpathcurveto{\pgfqpoint{2.750623in}{1.529998in}}{\pgfqpoint{2.748428in}{1.535297in}}{\pgfqpoint{2.744521in}{1.539204in}}%
\pgfpathcurveto{\pgfqpoint{2.740614in}{1.543111in}}{\pgfqpoint{2.735314in}{1.545306in}}{\pgfqpoint{2.729789in}{1.545306in}}%
\pgfpathcurveto{\pgfqpoint{2.724264in}{1.545306in}}{\pgfqpoint{2.718965in}{1.543111in}}{\pgfqpoint{2.715058in}{1.539204in}}%
\pgfpathcurveto{\pgfqpoint{2.711151in}{1.535297in}}{\pgfqpoint{2.708956in}{1.529998in}}{\pgfqpoint{2.708956in}{1.524473in}}%
\pgfpathcurveto{\pgfqpoint{2.708956in}{1.518948in}}{\pgfqpoint{2.711151in}{1.513648in}}{\pgfqpoint{2.715058in}{1.509741in}}%
\pgfpathcurveto{\pgfqpoint{2.718965in}{1.505835in}}{\pgfqpoint{2.724264in}{1.503639in}}{\pgfqpoint{2.729789in}{1.503639in}}%
\pgfpathlineto{\pgfqpoint{2.729789in}{1.503639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{1.514092in}}%
\pgfpathcurveto{\pgfqpoint{2.648868in}{1.514092in}}{\pgfqpoint{2.654168in}{1.516287in}}{\pgfqpoint{2.658075in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{2.661981in}{1.524101in}}{\pgfqpoint{2.664177in}{1.529400in}}{\pgfqpoint{2.664177in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{2.664177in}{1.540450in}}{\pgfqpoint{2.661981in}{1.545750in}}{\pgfqpoint{2.658075in}{1.549657in}}%
\pgfpathcurveto{\pgfqpoint{2.654168in}{1.553564in}}{\pgfqpoint{2.648868in}{1.555759in}}{\pgfqpoint{2.643343in}{1.555759in}}%
\pgfpathcurveto{\pgfqpoint{2.637818in}{1.555759in}}{\pgfqpoint{2.632519in}{1.553564in}}{\pgfqpoint{2.628612in}{1.549657in}}%
\pgfpathcurveto{\pgfqpoint{2.624705in}{1.545750in}}{\pgfqpoint{2.622510in}{1.540450in}}{\pgfqpoint{2.622510in}{1.534925in}}%
\pgfpathcurveto{\pgfqpoint{2.622510in}{1.529400in}}{\pgfqpoint{2.624705in}{1.524101in}}{\pgfqpoint{2.628612in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{2.632519in}{1.516287in}}{\pgfqpoint{2.637818in}{1.514092in}}{\pgfqpoint{2.643343in}{1.514092in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{1.514092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{1.622518in}}%
\pgfpathcurveto{\pgfqpoint{2.648868in}{1.622518in}}{\pgfqpoint{2.654168in}{1.624714in}}{\pgfqpoint{2.658075in}{1.628620in}}%
\pgfpathcurveto{\pgfqpoint{2.661981in}{1.632527in}}{\pgfqpoint{2.664177in}{1.637827in}}{\pgfqpoint{2.664177in}{1.643352in}}%
\pgfpathcurveto{\pgfqpoint{2.664177in}{1.648877in}}{\pgfqpoint{2.661981in}{1.654176in}}{\pgfqpoint{2.658075in}{1.658083in}}%
\pgfpathcurveto{\pgfqpoint{2.654168in}{1.661990in}}{\pgfqpoint{2.648868in}{1.664185in}}{\pgfqpoint{2.643343in}{1.664185in}}%
\pgfpathcurveto{\pgfqpoint{2.637818in}{1.664185in}}{\pgfqpoint{2.632519in}{1.661990in}}{\pgfqpoint{2.628612in}{1.658083in}}%
\pgfpathcurveto{\pgfqpoint{2.624705in}{1.654176in}}{\pgfqpoint{2.622510in}{1.648877in}}{\pgfqpoint{2.622510in}{1.643352in}}%
\pgfpathcurveto{\pgfqpoint{2.622510in}{1.637827in}}{\pgfqpoint{2.624705in}{1.632527in}}{\pgfqpoint{2.628612in}{1.628620in}}%
\pgfpathcurveto{\pgfqpoint{2.632519in}{1.624714in}}{\pgfqpoint{2.637818in}{1.622518in}}{\pgfqpoint{2.643343in}{1.622518in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{1.622518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603346in}{1.644282in}}%
\pgfpathcurveto{\pgfqpoint{2.608871in}{1.644282in}}{\pgfqpoint{2.614171in}{1.646477in}}{\pgfqpoint{2.618078in}{1.650384in}}%
\pgfpathcurveto{\pgfqpoint{2.621984in}{1.654290in}}{\pgfqpoint{2.624180in}{1.659590in}}{\pgfqpoint{2.624180in}{1.665115in}}%
\pgfpathcurveto{\pgfqpoint{2.624180in}{1.670640in}}{\pgfqpoint{2.621984in}{1.675940in}}{\pgfqpoint{2.618078in}{1.679846in}}%
\pgfpathcurveto{\pgfqpoint{2.614171in}{1.683753in}}{\pgfqpoint{2.608871in}{1.685948in}}{\pgfqpoint{2.603346in}{1.685948in}}%
\pgfpathcurveto{\pgfqpoint{2.597821in}{1.685948in}}{\pgfqpoint{2.592522in}{1.683753in}}{\pgfqpoint{2.588615in}{1.679846in}}%
\pgfpathcurveto{\pgfqpoint{2.584708in}{1.675940in}}{\pgfqpoint{2.582513in}{1.670640in}}{\pgfqpoint{2.582513in}{1.665115in}}%
\pgfpathcurveto{\pgfqpoint{2.582513in}{1.659590in}}{\pgfqpoint{2.584708in}{1.654290in}}{\pgfqpoint{2.588615in}{1.650384in}}%
\pgfpathcurveto{\pgfqpoint{2.592522in}{1.646477in}}{\pgfqpoint{2.597821in}{1.644282in}}{\pgfqpoint{2.603346in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{2.603346in}{1.644282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457361in}{0.282222in}}{\pgfqpoint{2.914643in}{1.831681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643343in}{1.931417in}}%
\pgfpathcurveto{\pgfqpoint{2.648868in}{1.931417in}}{\pgfqpoint{2.654168in}{1.933612in}}{\pgfqpoint{2.658075in}{1.937519in}}%
\pgfpathcurveto{\pgfqpoint{2.661981in}{1.941425in}}{\pgfqpoint{2.664177in}{1.946725in}}{\pgfqpoint{2.664177in}{1.952250in}}%
\pgfpathcurveto{\pgfqpoint{2.664177in}{1.957775in}}{\pgfqpoint{2.661981in}{1.963075in}}{\pgfqpoint{2.658075in}{1.966981in}}%
\pgfpathcurveto{\pgfqpoint{2.654168in}{1.970888in}}{\pgfqpoint{2.648868in}{1.973083in}}{\pgfqpoint{2.643343in}{1.973083in}}%
\pgfpathcurveto{\pgfqpoint{2.637818in}{1.973083in}}{\pgfqpoint{2.632519in}{1.970888in}}{\pgfqpoint{2.628612in}{1.966981in}}%
\pgfpathcurveto{\pgfqpoint{2.624705in}{1.963075in}}{\pgfqpoint{2.622510in}{1.957775in}}{\pgfqpoint{2.622510in}{1.952250in}}%
\pgfpathcurveto{\pgfqpoint{2.622510in}{1.946725in}}{\pgfqpoint{2.624705in}{1.941425in}}{\pgfqpoint{2.628612in}{1.937519in}}%
\pgfpathcurveto{\pgfqpoint{2.632519in}{1.933612in}}{\pgfqpoint{2.637818in}{1.931417in}}{\pgfqpoint{2.643343in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{2.643343in}{1.931417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=2.385225in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Session Lengths per User}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/baseline_model_sequence_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560740in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819998in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079255in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338513in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597771in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116286in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Use-Time Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.137932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.095542in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.937130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.892858in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.736327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.692056in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.535525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.491253in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.334722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.290451in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.133920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.089648in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.933117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.888846in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.732315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.710179in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.531512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.509377in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Enrollment Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582595,0.582603,0.582573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476016,0.476016,0.476014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472276,0.472276,0.472275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474146,0.474146,0.474144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474146,0.474146,0.474144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476016,0.476016,0.476014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474146,0.474146,0.474144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629340,0.629351,0.629309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494714,0.494716,0.494708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476016,0.476016,0.476014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472276,0.472276,0.472275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474146,0.474146,0.474144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476016,0.476016,0.476014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476016,0.476016,0.476014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662997,0.663010,0.662959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520891,0.520895,0.520881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489104,0.489106,0.489100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481625,0.481626,0.481622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474146,0.474146,0.474144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468536,0.468537,0.468536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691044,0.691059,0.691001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548938,0.548944,0.548923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.520891,0.520895,0.520881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509672,0.509675,0.509664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504063,0.504065,0.504056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502193,0.502195,0.502186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502193,0.502195,0.502186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732180,0.732198,0.732129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.593814,0.593822,0.593790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556418,0.556424,0.556400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541459,0.541464,0.541445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528371,0.528375,0.528359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522761,0.522765,0.522750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519021,0.519025,0.519011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784535,0.784556,0.784474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661127,0.661140,0.661090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618122,0.618131,0.618092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599423,0.599432,0.599398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584465,0.584473,0.584442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578855,0.578863,0.578834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573246,0.573253,0.573226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848109,0.848134,0.848035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756488,0.756507,0.756432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724701,0.724718,0.724651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709742,0.709758,0.709696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700393,0.700409,0.700348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698524,0.698539,0.698479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689174,0.689189,0.689132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902333,0.902362,0.902249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855588,0.855613,0.855513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835020,0.835044,0.834949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820061,0.820085,0.819993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818192,0.818215,0.818124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816322,0.816345,0.816255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808842,0.808865,0.808777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943469,0.943500,0.943377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935990,0.936021,0.935900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934120,0.934151,0.934030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932250,0.932281,0.932161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928511,0.928541,0.928422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924771,0.924801,0.924683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928511,0.928541,0.928422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 97\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 93\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 97\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 82\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 86\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 51\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 32\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Classification-Learning Baseline Model Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/delta_seq_accuracies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560740in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819998in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079255in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338513in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597771in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116286in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Use-Time Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.137932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.095542in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.937130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.892858in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.736327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.692056in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.535525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.491253in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.334722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.290451in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.133920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.089648in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.933117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.888846in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.732315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.710179in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.531512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.509377in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Enrollment Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680000,0.680000,0.680000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830588,0.830588,0.830588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914248,0.914248,0.914248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964444,0.964444,0.964444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993725,0.993725,0.993725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.995894,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.982207,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767843,0.767843,0.767843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864052,0.864052,0.864052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918431,0.918431,0.918431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981176,0.981176,0.981176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.982207,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.971257,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968520,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834771,0.834771,0.834771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914248,0.914248,0.914248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956078,0.956078,0.956078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997908,0.997908,0.997908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.987682,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.982207,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984944,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893333,0.893333,0.893333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.990419,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976732,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.965782,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960308,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.957570,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976993,0.976993,0.976993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968520,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.946621,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.935671,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.930196,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.930196,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.932933,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952095,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.891872,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.880923,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.878185,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.886398,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.875448,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.872710,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.872710,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.774164,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752265,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.738577,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733103,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.722153,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.735840,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.828912,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705729,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.681092,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.678354,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.656455,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.656455,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.845336,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.755002,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.730365,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.724890,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.716678,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.713941,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705729,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Deltas between the models (in pp.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/dml_model_sequence_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560740in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819998in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079255in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338513in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597771in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116286in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Use-Time Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.137932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.095542in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.937130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.892858in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.736327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.692056in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.535525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.491253in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.334722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.290451in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.133920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.089648in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.933117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.888846in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.732315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.710179in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.531512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.509377in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Enrollment Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968436,0.843645,0.619585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989167,0.717102,0.212639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993837,0.688601,0.120984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996265,0.673781,0.073324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997385,0.666941,0.051327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998132,0.662381,0.036662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999440,0.654400,0.010999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967315,0.850485,0.641582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988420,0.721662,0.227303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993650,0.689741,0.124650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997198,0.668081,0.054993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999440,0.654400,0.010999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999813,0.652120,0.003666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966568,0.855045,0.656247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987860,0.725082,0.238302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993837,0.688601,0.120984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997012,0.669221,0.058659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999066,0.656681,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999813,0.652120,0.003666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966008,0.858465,0.667246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987113,0.729642,0.252967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993090,0.693161,0.135649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995518,0.678341,0.087988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996825,0.670361,0.062325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997572,0.665801,0.047660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998132,0.662381,0.036662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965074,0.864166,0.685577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985619,0.738763,0.282296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991969,0.700002,0.157646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994584,0.684041,0.106319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996638,0.671501,0.065991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997198,0.668081,0.054993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997572,0.665801,0.047660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963580,0.873286,0.714906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983378,0.752443,0.326290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989541,0.714822,0.205306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991969,0.700002,0.157646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993276,0.692021,0.131983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994584,0.684041,0.106319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995518,0.678341,0.087988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961899,0.883546,0.747902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980763,0.768403,0.377617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986366,0.734202,0.267632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989167,0.717102,0.212639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990848,0.706842,0.179643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991969,0.700002,0.157646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991969,0.700002,0.157646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958537,0.904067,0.813893}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974039,0.809444,0.509600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978335,0.783224,0.425277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980389,0.770683,0.384949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.759283,0.348288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983191,0.753583,0.329957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983378,0.752443,0.326290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952374,0.941688,0.934877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960218,0.893806,0.780897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962273,0.881266,0.740569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963207,0.875566,0.722238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964140,0.869866,0.703908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964887,0.865306,0.689243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965074,0.864166,0.685577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 82\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 46\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 79\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 74\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 78\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 82\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 35\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 66\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 44\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Similarity-Learning Model Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/dml_model_sequence_accuracy_cnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641175in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061302in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481430in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901558in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321685in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741813in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161940in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Query Seq. Length in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.087731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.043460in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.786528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.742256in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.485324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.441053in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.184120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.139849in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.882917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.860781in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.581713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.559577in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reference Seq. Length in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.585452,0.300854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043599,0.464821,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347374,0.139346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.301976,0.120523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276755,0.110065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667020,0.865990,0.642553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.640569,0.342191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108189,0.520185,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000538,0.427912,0.172933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.372595,0.149804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.342330,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.322153,0.128889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685721,0.873864,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043599,0.464821,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004844,0.431603,0.176009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402860,0.162353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402860,0.162353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160323,0.569704,0.289043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090965,0.505421,0.237524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060823,0.479585,0.215994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.798339,0.515094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 88\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 93\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 46\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 78\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 35\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 63\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DML Model Sequence Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/miller_evaluation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{0.633889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941596in}{0.633889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941596in,y=0.536667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Cosmos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616709in}{0.633889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616709in,y=0.536667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Quest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291823in}{0.633889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291823in,y=0.536667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Vive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966936in}{0.633889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966936in,y=0.536667in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.832687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.832687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.803752in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.033494in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.033494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.033494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.004559in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.234301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.234301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.205365in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.435107in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.435107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.435107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.406172in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.635914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.635914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.606979in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.836720in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.836720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.836720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.807785in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{2.037527in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.037527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{2.037527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=2.008592in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{2.238333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=2.209398in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221421in,y=1.436111in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Sample Accuracy (Session 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772817in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.796559in}}%
\pgfpathlineto{\pgfqpoint{0.772817in}{1.796559in}}%
\pgfpathlineto{\pgfqpoint{0.772817in}{0.631881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447931in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{1.616709in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{1.616709in}{1.937123in}}%
\pgfpathlineto{\pgfqpoint{1.447931in}{1.937123in}}%
\pgfpathlineto{\pgfqpoint{1.447931in}{0.631881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123044in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{2.291823in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{2.291823in}{1.997365in}}%
\pgfpathlineto{\pgfqpoint{2.123044in}{1.997365in}}%
\pgfpathlineto{\pgfqpoint{2.123044in}{0.631881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798158in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{1.997365in}}%
\pgfpathlineto{\pgfqpoint{2.798158in}{1.997365in}}%
\pgfpathlineto{\pgfqpoint{2.798158in}{0.631881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941596in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{0.631881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616709in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{1.785488in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{1.785488in}{1.796559in}}%
\pgfpathlineto{\pgfqpoint{1.616709in}{1.796559in}}%
\pgfpathlineto{\pgfqpoint{1.616709in}{0.631881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291823in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{2.460601in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{2.460601in}{1.937123in}}%
\pgfpathlineto{\pgfqpoint{2.291823in}{1.937123in}}%
\pgfpathlineto{\pgfqpoint{2.291823in}{0.631881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966936in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{1.756398in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{1.756398in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{0.631881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860582in}{1.709379in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{1.900391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860582in}{1.709379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860582in}{1.900391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029361in}{1.430209in}}%
\pgfpathlineto{\pgfqpoint{1.029361in}{1.626118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029361in}{1.430209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029361in}{1.626118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535696in}{1.846516in}}%
\pgfpathlineto{\pgfqpoint{1.535696in}{2.032629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535696in}{1.846516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535696in}{2.032629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704474in}{1.699584in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.890595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704474in}{1.699584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704474in}{1.890595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210809in}{1.905288in}}%
\pgfpathlineto{\pgfqpoint{2.210809in}{2.086504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210809in}{1.905288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210809in}{2.086504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379587in}{1.836720in}}%
\pgfpathlineto{\pgfqpoint{2.379587in}{2.022834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379587in}{1.836720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379587in}{2.022834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885922in}{1.905288in}}%
\pgfpathlineto{\pgfqpoint{2.885922in}{2.086504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885922in}{1.905288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885922in}{2.086504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054701in}{1.694686in}}%
\pgfpathlineto{\pgfqpoint{3.054701in}{1.807334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054701in}{1.694686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054701in}{1.807334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860582in}{1.796559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029361in}{1.535510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535696in}{1.937123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704474in}{1.796559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210809in}{1.997365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379587in}{1.937123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885922in}{1.997365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.633889in}}{\pgfqpoint{2.835476in}{1.604444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054701in}{1.756398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{2.238333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.633889in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.633889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674926in,y=1.766438in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215017in,y=1.505389in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350039in,y=1.907003in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890130in,y=1.766438in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025153in,y=1.967244in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565243in,y=1.907003in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700266in,y=1.967244in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240357in,y=1.726277in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954266in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Model Evaluation on dataset of Miller R. et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825670in}{0.201167in}}%
\pgfpathlineto{\pgfqpoint{3.082862in}{0.201167in}}%
\pgfpathlineto{\pgfqpoint{3.082862in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{0.825670in}{0.365904in}}%
\pgfpathlineto{\pgfqpoint{0.825670in}{0.201167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864558in}{0.258960in}}%
\pgfpathlineto{\pgfqpoint{1.059003in}{0.258960in}}%
\pgfpathlineto{\pgfqpoint{1.059003in}{0.327015in}}%
\pgfpathlineto{\pgfqpoint{0.864558in}{0.327015in}}%
\pgfpathlineto{\pgfqpoint{0.864558in}{0.258960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136781in,y=0.258960in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont similarity-learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953657in}{0.258960in}}%
\pgfpathlineto{\pgfqpoint{2.148102in}{0.258960in}}%
\pgfpathlineto{\pgfqpoint{2.148102in}{0.327015in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{0.327015in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{0.258960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225879in,y=0.258960in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont classification-learning}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/miller_evaluation_baseline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.302500in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.302500in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{0.302500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954266in,y=0.198333in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Device}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.542359in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.542359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.542359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.513424in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.784641in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.784641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.784641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.755706in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.026923in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.026923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.026923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.997988in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.269205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.269205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.240270in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.511487in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.511487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.511487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.482552in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.753769in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.753769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.753769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.724834in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.996051in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.996051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.996051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.967116in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{2.238333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=2.209398in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221421in,y=1.270417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Sample Accuracy (Session 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713745in}{0.300077in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{0.300077in}}%
\pgfpathlineto{\pgfqpoint{1.068180in}{1.390346in}}%
\pgfpathlineto{\pgfqpoint{0.713745in}{1.390346in}}%
\pgfpathlineto{\pgfqpoint{0.713745in}{0.300077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422614in}{0.300077in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{0.300077in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{1.705313in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{1.705313in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{0.300077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131483in}{0.300077in}}%
\pgfpathlineto{\pgfqpoint{2.485918in}{0.300077in}}%
\pgfpathlineto{\pgfqpoint{2.485918in}{1.874910in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{1.874910in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{0.300077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.302500in}}{\pgfqpoint{2.835476in}{1.935833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840352in}{0.300077in}}%
\pgfpathlineto{\pgfqpoint{3.194787in}{0.300077in}}%
\pgfpathlineto{\pgfqpoint{3.194787in}{1.656856in}}%
\pgfpathlineto{\pgfqpoint{2.840352in}{1.656856in}}%
\pgfpathlineto{\pgfqpoint{2.840352in}{0.300077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.302500in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{2.238333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.302500in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.302500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725699in, y=1.550839in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Cosmos}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796271in, y=1.450917in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473610in, y=1.865806in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Quest}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505140in, y=1.765883in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215190in, y=2.035403in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Vive}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214009in, y=1.935481in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968114in, y=1.817349in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922878in, y=1.717427in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954266in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Classification-Based Baseline Model trained on Miller Session 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/number_of_training_subjects.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715527in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715527in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945525in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945525in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175523in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175523in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405521in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405521in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635519in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635519in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865517in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865517in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095515in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095515in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325513in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325513in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555511in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555511in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785509in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785509in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015507in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015507in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245505in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245505in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980516in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Number of Training Subjects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.307222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373748in, y=0.402176in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.307222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.692556in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.692556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.692556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.663620in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.307222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.954000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.954000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.925065in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.307222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.215444in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.215444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.215444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.186509in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.307222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.476889in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.476889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.476889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.447954in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.307222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.738333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.738333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.738333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.709398in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.084722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.307222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245505in}{1.516079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175523in}{1.172528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945525in}{0.907360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715527in}{0.787865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015507in}{1.485665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785509in}{1.398145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555511in}{1.375248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325513in}{1.377100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095515in}{1.221530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865517in}{1.276576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635519in}{1.345248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405521in}{1.148968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.307222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715527in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{0.741082in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{0.766637in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{0.792193in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{0.817748in}{0.968793in}}%
\pgfpathlineto{\pgfqpoint{0.843303in}{0.974996in}}%
\pgfpathlineto{\pgfqpoint{0.868859in}{0.981199in}}%
\pgfpathlineto{\pgfqpoint{0.894414in}{0.987402in}}%
\pgfpathlineto{\pgfqpoint{0.919969in}{0.993605in}}%
\pgfpathlineto{\pgfqpoint{0.945525in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{0.971080in}{1.006010in}}%
\pgfpathlineto{\pgfqpoint{0.996635in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{1.022191in}{1.018416in}}%
\pgfpathlineto{\pgfqpoint{1.047746in}{1.024619in}}%
\pgfpathlineto{\pgfqpoint{1.073301in}{1.030822in}}%
\pgfpathlineto{\pgfqpoint{1.098857in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{1.043228in}}%
\pgfpathlineto{\pgfqpoint{1.149967in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{1.175523in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{1.201078in}{1.061837in}}%
\pgfpathlineto{\pgfqpoint{1.226633in}{1.068040in}}%
\pgfpathlineto{\pgfqpoint{1.252189in}{1.074243in}}%
\pgfpathlineto{\pgfqpoint{1.277744in}{1.080445in}}%
\pgfpathlineto{\pgfqpoint{1.303299in}{1.086648in}}%
\pgfpathlineto{\pgfqpoint{1.328855in}{1.092851in}}%
\pgfpathlineto{\pgfqpoint{1.354410in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{1.379965in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{1.405521in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{1.431076in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{1.456631in}{1.123866in}}%
\pgfpathlineto{\pgfqpoint{1.482187in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.142475in}}%
\pgfpathlineto{\pgfqpoint{1.558853in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{1.584408in}{1.154881in}}%
\pgfpathlineto{\pgfqpoint{1.609963in}{1.161083in}}%
\pgfpathlineto{\pgfqpoint{1.635519in}{1.167286in}}%
\pgfpathlineto{\pgfqpoint{1.661074in}{1.173489in}}%
\pgfpathlineto{\pgfqpoint{1.686629in}{1.179692in}}%
\pgfpathlineto{\pgfqpoint{1.712185in}{1.185895in}}%
\pgfpathlineto{\pgfqpoint{1.737740in}{1.192098in}}%
\pgfpathlineto{\pgfqpoint{1.763295in}{1.198301in}}%
\pgfpathlineto{\pgfqpoint{1.788851in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{1.210707in}}%
\pgfpathlineto{\pgfqpoint{1.839962in}{1.216910in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{1.223113in}}%
\pgfpathlineto{\pgfqpoint{1.891072in}{1.229316in}}%
\pgfpathlineto{\pgfqpoint{1.916628in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{1.942183in}{1.241721in}}%
\pgfpathlineto{\pgfqpoint{1.967738in}{1.247924in}}%
\pgfpathlineto{\pgfqpoint{1.993294in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{1.260330in}}%
\pgfpathlineto{\pgfqpoint{2.044404in}{1.266533in}}%
\pgfpathlineto{\pgfqpoint{2.069960in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{2.095515in}{1.278939in}}%
\pgfpathlineto{\pgfqpoint{2.121070in}{1.285142in}}%
\pgfpathlineto{\pgfqpoint{2.146626in}{1.291345in}}%
\pgfpathlineto{\pgfqpoint{2.172181in}{1.297548in}}%
\pgfpathlineto{\pgfqpoint{2.197736in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{2.223292in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{2.248847in}{1.316157in}}%
\pgfpathlineto{\pgfqpoint{2.274402in}{1.322359in}}%
\pgfpathlineto{\pgfqpoint{2.299958in}{1.328562in}}%
\pgfpathlineto{\pgfqpoint{2.325513in}{1.334765in}}%
\pgfpathlineto{\pgfqpoint{2.351068in}{1.340968in}}%
\pgfpathlineto{\pgfqpoint{2.376624in}{1.347171in}}%
\pgfpathlineto{\pgfqpoint{2.402179in}{1.353374in}}%
\pgfpathlineto{\pgfqpoint{2.427734in}{1.359577in}}%
\pgfpathlineto{\pgfqpoint{2.453290in}{1.365780in}}%
\pgfpathlineto{\pgfqpoint{2.478845in}{1.371983in}}%
\pgfpathlineto{\pgfqpoint{2.504400in}{1.378186in}}%
\pgfpathlineto{\pgfqpoint{2.529956in}{1.384389in}}%
\pgfpathlineto{\pgfqpoint{2.555511in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{2.581066in}{1.396795in}}%
\pgfpathlineto{\pgfqpoint{2.606622in}{1.402997in}}%
\pgfpathlineto{\pgfqpoint{2.632177in}{1.409200in}}%
\pgfpathlineto{\pgfqpoint{2.657732in}{1.415403in}}%
\pgfpathlineto{\pgfqpoint{2.683288in}{1.421606in}}%
\pgfpathlineto{\pgfqpoint{2.708843in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{2.734398in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{2.759954in}{1.440215in}}%
\pgfpathlineto{\pgfqpoint{2.785509in}{1.446418in}}%
\pgfpathlineto{\pgfqpoint{2.811064in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.836620in}{1.458824in}}%
\pgfpathlineto{\pgfqpoint{2.862175in}{1.465027in}}%
\pgfpathlineto{\pgfqpoint{2.887730in}{1.471230in}}%
\pgfpathlineto{\pgfqpoint{2.913286in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{2.938841in}{1.483636in}}%
\pgfpathlineto{\pgfqpoint{2.964396in}{1.489838in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{1.496041in}}%
\pgfpathlineto{\pgfqpoint{3.015507in}{1.502244in}}%
\pgfpathlineto{\pgfqpoint{3.041062in}{1.508447in}}%
\pgfpathlineto{\pgfqpoint{3.066618in}{1.514650in}}%
\pgfpathlineto{\pgfqpoint{3.092173in}{1.520853in}}%
\pgfpathlineto{\pgfqpoint{3.117728in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{3.143284in}{1.533259in}}%
\pgfpathlineto{\pgfqpoint{3.168839in}{1.539462in}}%
\pgfpathlineto{\pgfqpoint{3.194394in}{1.545665in}}%
\pgfpathlineto{\pgfqpoint{3.219950in}{1.551868in}}%
\pgfpathlineto{\pgfqpoint{3.245505in}{1.558071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.738333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980516in,y=1.821667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont More Users Improve Identification Performance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/seed_variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.148333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.148333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867325in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867325in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423921in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423921in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980516in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980516in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537111in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537111in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093706in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093706in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980516in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Subject Shuffle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373748in, y=0.402176in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.774556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.774556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.745620in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.118000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.118000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.089065in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.461444in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.461444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.461444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.432509in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.804889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.804889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.775954in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.148333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.148333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.148333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.119398in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.289722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Mean Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728177in}{1.778963in}}%
\pgfpathlineto{\pgfqpoint{1.006474in}{1.778963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284772in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{1.563069in}{1.740074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841367in}{1.763702in}}%
\pgfpathlineto{\pgfqpoint{2.119665in}{1.763702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397962in}{1.746717in}}%
\pgfpathlineto{\pgfqpoint{2.676260in}{1.746717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954558in}{1.772373in}}%
\pgfpathlineto{\pgfqpoint{3.232855in}{1.772373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728177in}{1.778963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284772in}{1.740074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841367in}{1.763702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397962in}{1.746717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954558in}{1.772373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006474in}{1.778963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563069in}{1.740074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119665in}{1.763702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676260in}{1.746717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232855in}{1.772373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000003in}{-0.000003in}}{\pgfqpoint{0.000003in}{0.000003in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathcurveto{\pgfqpoint{0.000001in}{-0.000003in}}{\pgfqpoint{0.000002in}{-0.000003in}}{\pgfqpoint{0.000002in}{-0.000002in}}%
\pgfpathcurveto{\pgfqpoint{0.000003in}{-0.000002in}}{\pgfqpoint{0.000003in}{-0.000001in}}{\pgfqpoint{0.000003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000003in}{0.000001in}}{\pgfqpoint{0.000003in}{0.000002in}}{\pgfqpoint{0.000002in}{0.000002in}}%
\pgfpathcurveto{\pgfqpoint{0.000002in}{0.000003in}}{\pgfqpoint{0.000001in}{0.000003in}}{\pgfqpoint{0.000000in}{0.000003in}}%
\pgfpathcurveto{\pgfqpoint{-0.000001in}{0.000003in}}{\pgfqpoint{-0.000002in}{0.000003in}}{\pgfqpoint{-0.000002in}{0.000002in}}%
\pgfpathcurveto{\pgfqpoint{-0.000003in}{0.000002in}}{\pgfqpoint{-0.000003in}{0.000001in}}{\pgfqpoint{-0.000003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000003in}{-0.000001in}}{\pgfqpoint{-0.000003in}{-0.000002in}}{\pgfqpoint{-0.000002in}{-0.000002in}}%
\pgfpathcurveto{\pgfqpoint{-0.000002in}{-0.000003in}}{\pgfqpoint{-0.000001in}{-0.000003in}}{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867325in}{1.778963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423921in}{1.740074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980516in}{1.763702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537111in}{1.746717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093706in}{1.772373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.148333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867325in}{1.734582in}}%
\pgfpathcurveto{\pgfqpoint{0.876534in}{1.734582in}}{\pgfqpoint{0.885366in}{1.738241in}}{\pgfqpoint{0.891878in}{1.744752in}}%
\pgfpathcurveto{\pgfqpoint{0.898389in}{1.751263in}}{\pgfqpoint{0.902048in}{1.760096in}}{\pgfqpoint{0.902048in}{1.769304in}}%
\pgfpathcurveto{\pgfqpoint{0.902048in}{1.778513in}}{\pgfqpoint{0.898389in}{1.787345in}}{\pgfqpoint{0.891878in}{1.793857in}}%
\pgfpathcurveto{\pgfqpoint{0.885366in}{1.800368in}}{\pgfqpoint{0.876534in}{1.804026in}}{\pgfqpoint{0.867325in}{1.804026in}}%
\pgfpathcurveto{\pgfqpoint{0.858117in}{1.804026in}}{\pgfqpoint{0.849284in}{1.800368in}}{\pgfqpoint{0.842773in}{1.793857in}}%
\pgfpathcurveto{\pgfqpoint{0.836262in}{1.787345in}}{\pgfqpoint{0.832603in}{1.778513in}}{\pgfqpoint{0.832603in}{1.769304in}}%
\pgfpathcurveto{\pgfqpoint{0.832603in}{1.760096in}}{\pgfqpoint{0.836262in}{1.751263in}}{\pgfqpoint{0.842773in}{1.744752in}}%
\pgfpathcurveto{\pgfqpoint{0.849284in}{1.738241in}}{\pgfqpoint{0.858117in}{1.734582in}}{\pgfqpoint{0.867325in}{1.734582in}}%
\pgfpathlineto{\pgfqpoint{0.867325in}{1.734582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867325in}{1.738571in}}%
\pgfpathcurveto{\pgfqpoint{0.876534in}{1.738571in}}{\pgfqpoint{0.885366in}{1.742229in}}{\pgfqpoint{0.891878in}{1.748741in}}%
\pgfpathcurveto{\pgfqpoint{0.898389in}{1.755252in}}{\pgfqpoint{0.902048in}{1.764085in}}{\pgfqpoint{0.902048in}{1.773293in}}%
\pgfpathcurveto{\pgfqpoint{0.902048in}{1.782501in}}{\pgfqpoint{0.898389in}{1.791334in}}{\pgfqpoint{0.891878in}{1.797845in}}%
\pgfpathcurveto{\pgfqpoint{0.885366in}{1.804357in}}{\pgfqpoint{0.876534in}{1.808015in}}{\pgfqpoint{0.867325in}{1.808015in}}%
\pgfpathcurveto{\pgfqpoint{0.858117in}{1.808015in}}{\pgfqpoint{0.849284in}{1.804357in}}{\pgfqpoint{0.842773in}{1.797845in}}%
\pgfpathcurveto{\pgfqpoint{0.836262in}{1.791334in}}{\pgfqpoint{0.832603in}{1.782501in}}{\pgfqpoint{0.832603in}{1.773293in}}%
\pgfpathcurveto{\pgfqpoint{0.832603in}{1.764085in}}{\pgfqpoint{0.836262in}{1.755252in}}{\pgfqpoint{0.842773in}{1.748741in}}%
\pgfpathcurveto{\pgfqpoint{0.849284in}{1.742229in}}{\pgfqpoint{0.858117in}{1.738571in}}{\pgfqpoint{0.867325in}{1.738571in}}%
\pgfpathlineto{\pgfqpoint{0.867325in}{1.738571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821035in}{1.741363in}}%
\pgfpathcurveto{\pgfqpoint{0.830243in}{1.741363in}}{\pgfqpoint{0.839076in}{1.745022in}}{\pgfqpoint{0.845587in}{1.751533in}}%
\pgfpathcurveto{\pgfqpoint{0.852099in}{1.758044in}}{\pgfqpoint{0.855757in}{1.766877in}}{\pgfqpoint{0.855757in}{1.776085in}}%
\pgfpathcurveto{\pgfqpoint{0.855757in}{1.785294in}}{\pgfqpoint{0.852099in}{1.794126in}}{\pgfqpoint{0.845587in}{1.800638in}}%
\pgfpathcurveto{\pgfqpoint{0.839076in}{1.807149in}}{\pgfqpoint{0.830243in}{1.810807in}}{\pgfqpoint{0.821035in}{1.810807in}}%
\pgfpathcurveto{\pgfqpoint{0.811827in}{1.810807in}}{\pgfqpoint{0.802994in}{1.807149in}}{\pgfqpoint{0.796483in}{1.800638in}}%
\pgfpathcurveto{\pgfqpoint{0.789971in}{1.794126in}}{\pgfqpoint{0.786313in}{1.785294in}}{\pgfqpoint{0.786313in}{1.776085in}}%
\pgfpathcurveto{\pgfqpoint{0.786313in}{1.766877in}}{\pgfqpoint{0.789971in}{1.758044in}}{\pgfqpoint{0.796483in}{1.751533in}}%
\pgfpathcurveto{\pgfqpoint{0.802994in}{1.745022in}}{\pgfqpoint{0.811827in}{1.741363in}}{\pgfqpoint{0.821035in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{0.821035in}{1.741363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867325in}{1.752540in}}%
\pgfpathcurveto{\pgfqpoint{0.876534in}{1.752540in}}{\pgfqpoint{0.885366in}{1.756199in}}{\pgfqpoint{0.891878in}{1.762710in}}%
\pgfpathcurveto{\pgfqpoint{0.898389in}{1.769221in}}{\pgfqpoint{0.902048in}{1.778054in}}{\pgfqpoint{0.902048in}{1.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.902048in}{1.796471in}}{\pgfqpoint{0.898389in}{1.805303in}}{\pgfqpoint{0.891878in}{1.811815in}}%
\pgfpathcurveto{\pgfqpoint{0.885366in}{1.818326in}}{\pgfqpoint{0.876534in}{1.821984in}}{\pgfqpoint{0.867325in}{1.821984in}}%
\pgfpathcurveto{\pgfqpoint{0.858117in}{1.821984in}}{\pgfqpoint{0.849284in}{1.818326in}}{\pgfqpoint{0.842773in}{1.811815in}}%
\pgfpathcurveto{\pgfqpoint{0.836262in}{1.805303in}}{\pgfqpoint{0.832603in}{1.796471in}}{\pgfqpoint{0.832603in}{1.787262in}}%
\pgfpathcurveto{\pgfqpoint{0.832603in}{1.778054in}}{\pgfqpoint{0.836262in}{1.769221in}}{\pgfqpoint{0.842773in}{1.762710in}}%
\pgfpathcurveto{\pgfqpoint{0.849284in}{1.756199in}}{\pgfqpoint{0.858117in}{1.752540in}}{\pgfqpoint{0.867325in}{1.752540in}}%
\pgfpathlineto{\pgfqpoint{0.867325in}{1.752540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800215in}{1.754146in}}%
\pgfpathcurveto{\pgfqpoint{0.809423in}{1.754146in}}{\pgfqpoint{0.818256in}{1.757805in}}{\pgfqpoint{0.824767in}{1.764316in}}%
\pgfpathcurveto{\pgfqpoint{0.831279in}{1.770827in}}{\pgfqpoint{0.834937in}{1.779660in}}{\pgfqpoint{0.834937in}{1.788868in}}%
\pgfpathcurveto{\pgfqpoint{0.834937in}{1.798077in}}{\pgfqpoint{0.831279in}{1.806909in}}{\pgfqpoint{0.824767in}{1.813421in}}%
\pgfpathcurveto{\pgfqpoint{0.818256in}{1.819932in}}{\pgfqpoint{0.809423in}{1.823590in}}{\pgfqpoint{0.800215in}{1.823590in}}%
\pgfpathcurveto{\pgfqpoint{0.791007in}{1.823590in}}{\pgfqpoint{0.782174in}{1.819932in}}{\pgfqpoint{0.775663in}{1.813421in}}%
\pgfpathcurveto{\pgfqpoint{0.769151in}{1.806909in}}{\pgfqpoint{0.765493in}{1.798077in}}{\pgfqpoint{0.765493in}{1.788868in}}%
\pgfpathcurveto{\pgfqpoint{0.765493in}{1.779660in}}{\pgfqpoint{0.769151in}{1.770827in}}{\pgfqpoint{0.775663in}{1.764316in}}%
\pgfpathcurveto{\pgfqpoint{0.782174in}{1.757805in}}{\pgfqpoint{0.791007in}{1.754146in}}{\pgfqpoint{0.800215in}{1.754146in}}%
\pgfpathlineto{\pgfqpoint{0.800215in}{1.754146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423921in}{1.688300in}}%
\pgfpathcurveto{\pgfqpoint{1.433129in}{1.688300in}}{\pgfqpoint{1.441962in}{1.691959in}}{\pgfqpoint{1.448473in}{1.698470in}}%
\pgfpathcurveto{\pgfqpoint{1.454984in}{1.704982in}}{\pgfqpoint{1.458643in}{1.713814in}}{\pgfqpoint{1.458643in}{1.723023in}}%
\pgfpathcurveto{\pgfqpoint{1.458643in}{1.732231in}}{\pgfqpoint{1.454984in}{1.741064in}}{\pgfqpoint{1.448473in}{1.747575in}}%
\pgfpathcurveto{\pgfqpoint{1.441962in}{1.754086in}}{\pgfqpoint{1.433129in}{1.757745in}}{\pgfqpoint{1.423921in}{1.757745in}}%
\pgfpathcurveto{\pgfqpoint{1.414712in}{1.757745in}}{\pgfqpoint{1.405880in}{1.754086in}}{\pgfqpoint{1.399368in}{1.747575in}}%
\pgfpathcurveto{\pgfqpoint{1.392857in}{1.741064in}}{\pgfqpoint{1.389198in}{1.732231in}}{\pgfqpoint{1.389198in}{1.723023in}}%
\pgfpathcurveto{\pgfqpoint{1.389198in}{1.713814in}}{\pgfqpoint{1.392857in}{1.704982in}}{\pgfqpoint{1.399368in}{1.698470in}}%
\pgfpathcurveto{\pgfqpoint{1.405880in}{1.691959in}}{\pgfqpoint{1.414712in}{1.688300in}}{\pgfqpoint{1.423921in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{1.423921in}{1.688300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356824in}{1.689908in}}%
\pgfpathcurveto{\pgfqpoint{1.366033in}{1.689908in}}{\pgfqpoint{1.374865in}{1.693566in}}{\pgfqpoint{1.381377in}{1.700078in}}%
\pgfpathcurveto{\pgfqpoint{1.387888in}{1.706589in}}{\pgfqpoint{1.391547in}{1.715421in}}{\pgfqpoint{1.391547in}{1.724630in}}%
\pgfpathcurveto{\pgfqpoint{1.391547in}{1.733838in}}{\pgfqpoint{1.387888in}{1.742671in}}{\pgfqpoint{1.381377in}{1.749182in}}%
\pgfpathcurveto{\pgfqpoint{1.374865in}{1.755694in}}{\pgfqpoint{1.366033in}{1.759352in}}{\pgfqpoint{1.356824in}{1.759352in}}%
\pgfpathcurveto{\pgfqpoint{1.347616in}{1.759352in}}{\pgfqpoint{1.338783in}{1.755694in}}{\pgfqpoint{1.332272in}{1.749182in}}%
\pgfpathcurveto{\pgfqpoint{1.325761in}{1.742671in}}{\pgfqpoint{1.322102in}{1.733838in}}{\pgfqpoint{1.322102in}{1.724630in}}%
\pgfpathcurveto{\pgfqpoint{1.322102in}{1.715421in}}{\pgfqpoint{1.325761in}{1.706589in}}{\pgfqpoint{1.332272in}{1.700078in}}%
\pgfpathcurveto{\pgfqpoint{1.338783in}{1.693566in}}{\pgfqpoint{1.347616in}{1.689908in}}{\pgfqpoint{1.356824in}{1.689908in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{1.689908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423921in}{1.704816in}}%
\pgfpathcurveto{\pgfqpoint{1.433129in}{1.704816in}}{\pgfqpoint{1.441962in}{1.708475in}}{\pgfqpoint{1.448473in}{1.714986in}}%
\pgfpathcurveto{\pgfqpoint{1.454984in}{1.721497in}}{\pgfqpoint{1.458643in}{1.730330in}}{\pgfqpoint{1.458643in}{1.739538in}}%
\pgfpathcurveto{\pgfqpoint{1.458643in}{1.748747in}}{\pgfqpoint{1.454984in}{1.757579in}}{\pgfqpoint{1.448473in}{1.764091in}}%
\pgfpathcurveto{\pgfqpoint{1.441962in}{1.770602in}}{\pgfqpoint{1.433129in}{1.774261in}}{\pgfqpoint{1.423921in}{1.774261in}}%
\pgfpathcurveto{\pgfqpoint{1.414712in}{1.774261in}}{\pgfqpoint{1.405880in}{1.770602in}}{\pgfqpoint{1.399368in}{1.764091in}}%
\pgfpathcurveto{\pgfqpoint{1.392857in}{1.757579in}}{\pgfqpoint{1.389198in}{1.748747in}}{\pgfqpoint{1.389198in}{1.739538in}}%
\pgfpathcurveto{\pgfqpoint{1.389198in}{1.730330in}}{\pgfqpoint{1.392857in}{1.721497in}}{\pgfqpoint{1.399368in}{1.714986in}}%
\pgfpathcurveto{\pgfqpoint{1.405880in}{1.708475in}}{\pgfqpoint{1.414712in}{1.704816in}}{\pgfqpoint{1.423921in}{1.704816in}}%
\pgfpathlineto{\pgfqpoint{1.423921in}{1.704816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423921in}{1.718980in}}%
\pgfpathcurveto{\pgfqpoint{1.433129in}{1.718980in}}{\pgfqpoint{1.441962in}{1.722638in}}{\pgfqpoint{1.448473in}{1.729150in}}%
\pgfpathcurveto{\pgfqpoint{1.454984in}{1.735661in}}{\pgfqpoint{1.458643in}{1.744493in}}{\pgfqpoint{1.458643in}{1.753702in}}%
\pgfpathcurveto{\pgfqpoint{1.458643in}{1.762910in}}{\pgfqpoint{1.454984in}{1.771743in}}{\pgfqpoint{1.448473in}{1.778254in}}%
\pgfpathcurveto{\pgfqpoint{1.441962in}{1.784766in}}{\pgfqpoint{1.433129in}{1.788424in}}{\pgfqpoint{1.423921in}{1.788424in}}%
\pgfpathcurveto{\pgfqpoint{1.414712in}{1.788424in}}{\pgfqpoint{1.405880in}{1.784766in}}{\pgfqpoint{1.399368in}{1.778254in}}%
\pgfpathcurveto{\pgfqpoint{1.392857in}{1.771743in}}{\pgfqpoint{1.389198in}{1.762910in}}{\pgfqpoint{1.389198in}{1.753702in}}%
\pgfpathcurveto{\pgfqpoint{1.389198in}{1.744493in}}{\pgfqpoint{1.392857in}{1.735661in}}{\pgfqpoint{1.399368in}{1.729150in}}%
\pgfpathcurveto{\pgfqpoint{1.405880in}{1.722638in}}{\pgfqpoint{1.414712in}{1.718980in}}{\pgfqpoint{1.423921in}{1.718980in}}%
\pgfpathlineto{\pgfqpoint{1.423921in}{1.718980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423921in}{1.724754in}}%
\pgfpathcurveto{\pgfqpoint{1.433129in}{1.724754in}}{\pgfqpoint{1.441962in}{1.728413in}}{\pgfqpoint{1.448473in}{1.734924in}}%
\pgfpathcurveto{\pgfqpoint{1.454984in}{1.741435in}}{\pgfqpoint{1.458643in}{1.750268in}}{\pgfqpoint{1.458643in}{1.759476in}}%
\pgfpathcurveto{\pgfqpoint{1.458643in}{1.768685in}}{\pgfqpoint{1.454984in}{1.777517in}}{\pgfqpoint{1.448473in}{1.784029in}}%
\pgfpathcurveto{\pgfqpoint{1.441962in}{1.790540in}}{\pgfqpoint{1.433129in}{1.794199in}}{\pgfqpoint{1.423921in}{1.794199in}}%
\pgfpathcurveto{\pgfqpoint{1.414712in}{1.794199in}}{\pgfqpoint{1.405880in}{1.790540in}}{\pgfqpoint{1.399368in}{1.784029in}}%
\pgfpathcurveto{\pgfqpoint{1.392857in}{1.777517in}}{\pgfqpoint{1.389198in}{1.768685in}}{\pgfqpoint{1.389198in}{1.759476in}}%
\pgfpathcurveto{\pgfqpoint{1.389198in}{1.750268in}}{\pgfqpoint{1.392857in}{1.741435in}}{\pgfqpoint{1.399368in}{1.734924in}}%
\pgfpathcurveto{\pgfqpoint{1.405880in}{1.728413in}}{\pgfqpoint{1.414712in}{1.724754in}}{\pgfqpoint{1.423921in}{1.724754in}}%
\pgfpathlineto{\pgfqpoint{1.423921in}{1.724754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980516in}{1.696050in}}%
\pgfpathcurveto{\pgfqpoint{1.989724in}{1.696050in}}{\pgfqpoint{1.998557in}{1.699708in}}{\pgfqpoint{2.005068in}{1.706220in}}%
\pgfpathcurveto{\pgfqpoint{2.011580in}{1.712731in}}{\pgfqpoint{2.015238in}{1.721563in}}{\pgfqpoint{2.015238in}{1.730772in}}%
\pgfpathcurveto{\pgfqpoint{2.015238in}{1.739980in}}{\pgfqpoint{2.011580in}{1.748813in}}{\pgfqpoint{2.005068in}{1.755324in}}%
\pgfpathcurveto{\pgfqpoint{1.998557in}{1.761836in}}{\pgfqpoint{1.989724in}{1.765494in}}{\pgfqpoint{1.980516in}{1.765494in}}%
\pgfpathcurveto{\pgfqpoint{1.971307in}{1.765494in}}{\pgfqpoint{1.962475in}{1.761836in}}{\pgfqpoint{1.955964in}{1.755324in}}%
\pgfpathcurveto{\pgfqpoint{1.949452in}{1.748813in}}{\pgfqpoint{1.945794in}{1.739980in}}{\pgfqpoint{1.945794in}{1.730772in}}%
\pgfpathcurveto{\pgfqpoint{1.945794in}{1.721563in}}{\pgfqpoint{1.949452in}{1.712731in}}{\pgfqpoint{1.955964in}{1.706220in}}%
\pgfpathcurveto{\pgfqpoint{1.962475in}{1.699708in}}{\pgfqpoint{1.971307in}{1.696050in}}{\pgfqpoint{1.980516in}{1.696050in}}%
\pgfpathlineto{\pgfqpoint{1.980516in}{1.696050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980516in}{1.714618in}}%
\pgfpathcurveto{\pgfqpoint{1.989724in}{1.714618in}}{\pgfqpoint{1.998557in}{1.718277in}}{\pgfqpoint{2.005068in}{1.724788in}}%
\pgfpathcurveto{\pgfqpoint{2.011580in}{1.731299in}}{\pgfqpoint{2.015238in}{1.740132in}}{\pgfqpoint{2.015238in}{1.749340in}}%
\pgfpathcurveto{\pgfqpoint{2.015238in}{1.758549in}}{\pgfqpoint{2.011580in}{1.767381in}}{\pgfqpoint{2.005068in}{1.773893in}}%
\pgfpathcurveto{\pgfqpoint{1.998557in}{1.780404in}}{\pgfqpoint{1.989724in}{1.784063in}}{\pgfqpoint{1.980516in}{1.784063in}}%
\pgfpathcurveto{\pgfqpoint{1.971307in}{1.784063in}}{\pgfqpoint{1.962475in}{1.780404in}}{\pgfqpoint{1.955964in}{1.773893in}}%
\pgfpathcurveto{\pgfqpoint{1.949452in}{1.767381in}}{\pgfqpoint{1.945794in}{1.758549in}}{\pgfqpoint{1.945794in}{1.749340in}}%
\pgfpathcurveto{\pgfqpoint{1.945794in}{1.740132in}}{\pgfqpoint{1.949452in}{1.731299in}}{\pgfqpoint{1.955964in}{1.724788in}}%
\pgfpathcurveto{\pgfqpoint{1.962475in}{1.718277in}}{\pgfqpoint{1.971307in}{1.714618in}}{\pgfqpoint{1.980516in}{1.714618in}}%
\pgfpathlineto{\pgfqpoint{1.980516in}{1.714618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980516in}{1.722268in}}%
\pgfpathcurveto{\pgfqpoint{1.989724in}{1.722268in}}{\pgfqpoint{1.998557in}{1.725926in}}{\pgfqpoint{2.005068in}{1.732438in}}%
\pgfpathcurveto{\pgfqpoint{2.011580in}{1.738949in}}{\pgfqpoint{2.015238in}{1.747781in}}{\pgfqpoint{2.015238in}{1.756990in}}%
\pgfpathcurveto{\pgfqpoint{2.015238in}{1.766198in}}{\pgfqpoint{2.011580in}{1.775031in}}{\pgfqpoint{2.005068in}{1.781542in}}%
\pgfpathcurveto{\pgfqpoint{1.998557in}{1.788054in}}{\pgfqpoint{1.989724in}{1.791712in}}{\pgfqpoint{1.980516in}{1.791712in}}%
\pgfpathcurveto{\pgfqpoint{1.971307in}{1.791712in}}{\pgfqpoint{1.962475in}{1.788054in}}{\pgfqpoint{1.955964in}{1.781542in}}%
\pgfpathcurveto{\pgfqpoint{1.949452in}{1.775031in}}{\pgfqpoint{1.945794in}{1.766198in}}{\pgfqpoint{1.945794in}{1.756990in}}%
\pgfpathcurveto{\pgfqpoint{1.945794in}{1.747781in}}{\pgfqpoint{1.949452in}{1.738949in}}{\pgfqpoint{1.955964in}{1.732438in}}%
\pgfpathcurveto{\pgfqpoint{1.962475in}{1.725926in}}{\pgfqpoint{1.971307in}{1.722268in}}{\pgfqpoint{1.980516in}{1.722268in}}%
\pgfpathlineto{\pgfqpoint{1.980516in}{1.722268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980516in}{1.738397in}}%
\pgfpathcurveto{\pgfqpoint{1.989724in}{1.738397in}}{\pgfqpoint{1.998557in}{1.742056in}}{\pgfqpoint{2.005068in}{1.748567in}}%
\pgfpathcurveto{\pgfqpoint{2.011580in}{1.755078in}}{\pgfqpoint{2.015238in}{1.763911in}}{\pgfqpoint{2.015238in}{1.773119in}}%
\pgfpathcurveto{\pgfqpoint{2.015238in}{1.782328in}}{\pgfqpoint{2.011580in}{1.791160in}}{\pgfqpoint{2.005068in}{1.797672in}}%
\pgfpathcurveto{\pgfqpoint{1.998557in}{1.804183in}}{\pgfqpoint{1.989724in}{1.807842in}}{\pgfqpoint{1.980516in}{1.807842in}}%
\pgfpathcurveto{\pgfqpoint{1.971307in}{1.807842in}}{\pgfqpoint{1.962475in}{1.804183in}}{\pgfqpoint{1.955964in}{1.797672in}}%
\pgfpathcurveto{\pgfqpoint{1.949452in}{1.791160in}}{\pgfqpoint{1.945794in}{1.782328in}}{\pgfqpoint{1.945794in}{1.773119in}}%
\pgfpathcurveto{\pgfqpoint{1.945794in}{1.763911in}}{\pgfqpoint{1.949452in}{1.755078in}}{\pgfqpoint{1.955964in}{1.748567in}}%
\pgfpathcurveto{\pgfqpoint{1.962475in}{1.742056in}}{\pgfqpoint{1.971307in}{1.738397in}}{\pgfqpoint{1.980516in}{1.738397in}}%
\pgfpathlineto{\pgfqpoint{1.980516in}{1.738397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980516in}{1.773568in}}%
\pgfpathcurveto{\pgfqpoint{1.989724in}{1.773568in}}{\pgfqpoint{1.998557in}{1.777227in}}{\pgfqpoint{2.005068in}{1.783738in}}%
\pgfpathcurveto{\pgfqpoint{2.011580in}{1.790250in}}{\pgfqpoint{2.015238in}{1.799082in}}{\pgfqpoint{2.015238in}{1.808291in}}%
\pgfpathcurveto{\pgfqpoint{2.015238in}{1.817499in}}{\pgfqpoint{2.011580in}{1.826332in}}{\pgfqpoint{2.005068in}{1.832843in}}%
\pgfpathcurveto{\pgfqpoint{1.998557in}{1.839354in}}{\pgfqpoint{1.989724in}{1.843013in}}{\pgfqpoint{1.980516in}{1.843013in}}%
\pgfpathcurveto{\pgfqpoint{1.971307in}{1.843013in}}{\pgfqpoint{1.962475in}{1.839354in}}{\pgfqpoint{1.955964in}{1.832843in}}%
\pgfpathcurveto{\pgfqpoint{1.949452in}{1.826332in}}{\pgfqpoint{1.945794in}{1.817499in}}{\pgfqpoint{1.945794in}{1.808291in}}%
\pgfpathcurveto{\pgfqpoint{1.945794in}{1.799082in}}{\pgfqpoint{1.949452in}{1.790250in}}{\pgfqpoint{1.955964in}{1.783738in}}%
\pgfpathcurveto{\pgfqpoint{1.962475in}{1.777227in}}{\pgfqpoint{1.971307in}{1.773568in}}{\pgfqpoint{1.980516in}{1.773568in}}%
\pgfpathlineto{\pgfqpoint{1.980516in}{1.773568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537111in}{1.684359in}}%
\pgfpathcurveto{\pgfqpoint{2.546320in}{1.684359in}}{\pgfqpoint{2.555152in}{1.688017in}}{\pgfqpoint{2.561663in}{1.694529in}}%
\pgfpathcurveto{\pgfqpoint{2.568175in}{1.701040in}}{\pgfqpoint{2.571833in}{1.709873in}}{\pgfqpoint{2.571833in}{1.719081in}}%
\pgfpathcurveto{\pgfqpoint{2.571833in}{1.728290in}}{\pgfqpoint{2.568175in}{1.737122in}}{\pgfqpoint{2.561663in}{1.743633in}}%
\pgfpathcurveto{\pgfqpoint{2.555152in}{1.750145in}}{\pgfqpoint{2.546320in}{1.753803in}}{\pgfqpoint{2.537111in}{1.753803in}}%
\pgfpathcurveto{\pgfqpoint{2.527903in}{1.753803in}}{\pgfqpoint{2.519070in}{1.750145in}}{\pgfqpoint{2.512559in}{1.743633in}}%
\pgfpathcurveto{\pgfqpoint{2.506047in}{1.737122in}}{\pgfqpoint{2.502389in}{1.728290in}}{\pgfqpoint{2.502389in}{1.719081in}}%
\pgfpathcurveto{\pgfqpoint{2.502389in}{1.709873in}}{\pgfqpoint{2.506047in}{1.701040in}}{\pgfqpoint{2.512559in}{1.694529in}}%
\pgfpathcurveto{\pgfqpoint{2.519070in}{1.688017in}}{\pgfqpoint{2.527903in}{1.684359in}}{\pgfqpoint{2.537111in}{1.684359in}}%
\pgfpathlineto{\pgfqpoint{2.537111in}{1.684359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469500in}{1.685918in}}%
\pgfpathcurveto{\pgfqpoint{2.478709in}{1.685918in}}{\pgfqpoint{2.487541in}{1.689576in}}{\pgfqpoint{2.494053in}{1.696088in}}%
\pgfpathcurveto{\pgfqpoint{2.500564in}{1.702599in}}{\pgfqpoint{2.504223in}{1.711432in}}{\pgfqpoint{2.504223in}{1.720640in}}%
\pgfpathcurveto{\pgfqpoint{2.504223in}{1.729849in}}{\pgfqpoint{2.500564in}{1.738681in}}{\pgfqpoint{2.494053in}{1.745192in}}%
\pgfpathcurveto{\pgfqpoint{2.487541in}{1.751704in}}{\pgfqpoint{2.478709in}{1.755362in}}{\pgfqpoint{2.469500in}{1.755362in}}%
\pgfpathcurveto{\pgfqpoint{2.460292in}{1.755362in}}{\pgfqpoint{2.451459in}{1.751704in}}{\pgfqpoint{2.444948in}{1.745192in}}%
\pgfpathcurveto{\pgfqpoint{2.438437in}{1.738681in}}{\pgfqpoint{2.434778in}{1.729849in}}{\pgfqpoint{2.434778in}{1.720640in}}%
\pgfpathcurveto{\pgfqpoint{2.434778in}{1.711432in}}{\pgfqpoint{2.438437in}{1.702599in}}{\pgfqpoint{2.444948in}{1.696088in}}%
\pgfpathcurveto{\pgfqpoint{2.451459in}{1.689576in}}{\pgfqpoint{2.460292in}{1.685918in}}{\pgfqpoint{2.469500in}{1.685918in}}%
\pgfpathlineto{\pgfqpoint{2.469500in}{1.685918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537111in}{1.700623in}}%
\pgfpathcurveto{\pgfqpoint{2.546320in}{1.700623in}}{\pgfqpoint{2.555152in}{1.704282in}}{\pgfqpoint{2.561663in}{1.710793in}}%
\pgfpathcurveto{\pgfqpoint{2.568175in}{1.717304in}}{\pgfqpoint{2.571833in}{1.726137in}}{\pgfqpoint{2.571833in}{1.735345in}}%
\pgfpathcurveto{\pgfqpoint{2.571833in}{1.744554in}}{\pgfqpoint{2.568175in}{1.753386in}}{\pgfqpoint{2.561663in}{1.759898in}}%
\pgfpathcurveto{\pgfqpoint{2.555152in}{1.766409in}}{\pgfqpoint{2.546320in}{1.770067in}}{\pgfqpoint{2.537111in}{1.770067in}}%
\pgfpathcurveto{\pgfqpoint{2.527903in}{1.770067in}}{\pgfqpoint{2.519070in}{1.766409in}}{\pgfqpoint{2.512559in}{1.759898in}}%
\pgfpathcurveto{\pgfqpoint{2.506047in}{1.753386in}}{\pgfqpoint{2.502389in}{1.744554in}}{\pgfqpoint{2.502389in}{1.735345in}}%
\pgfpathcurveto{\pgfqpoint{2.502389in}{1.726137in}}{\pgfqpoint{2.506047in}{1.717304in}}{\pgfqpoint{2.512559in}{1.710793in}}%
\pgfpathcurveto{\pgfqpoint{2.519070in}{1.704282in}}{\pgfqpoint{2.527903in}{1.700623in}}{\pgfqpoint{2.537111in}{1.700623in}}%
\pgfpathlineto{\pgfqpoint{2.537111in}{1.700623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537111in}{1.739974in}}%
\pgfpathcurveto{\pgfqpoint{2.546320in}{1.739974in}}{\pgfqpoint{2.555152in}{1.743633in}}{\pgfqpoint{2.561663in}{1.750144in}}%
\pgfpathcurveto{\pgfqpoint{2.568175in}{1.756656in}}{\pgfqpoint{2.571833in}{1.765488in}}{\pgfqpoint{2.571833in}{1.774697in}}%
\pgfpathcurveto{\pgfqpoint{2.571833in}{1.783905in}}{\pgfqpoint{2.568175in}{1.792738in}}{\pgfqpoint{2.561663in}{1.799249in}}%
\pgfpathcurveto{\pgfqpoint{2.555152in}{1.805760in}}{\pgfqpoint{2.546320in}{1.809419in}}{\pgfqpoint{2.537111in}{1.809419in}}%
\pgfpathcurveto{\pgfqpoint{2.527903in}{1.809419in}}{\pgfqpoint{2.519070in}{1.805760in}}{\pgfqpoint{2.512559in}{1.799249in}}%
\pgfpathcurveto{\pgfqpoint{2.506047in}{1.792738in}}{\pgfqpoint{2.502389in}{1.783905in}}{\pgfqpoint{2.502389in}{1.774697in}}%
\pgfpathcurveto{\pgfqpoint{2.502389in}{1.765488in}}{\pgfqpoint{2.506047in}{1.756656in}}{\pgfqpoint{2.512559in}{1.750144in}}%
\pgfpathcurveto{\pgfqpoint{2.519070in}{1.743633in}}{\pgfqpoint{2.527903in}{1.739974in}}{\pgfqpoint{2.537111in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{2.537111in}{1.739974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537111in}{1.749101in}}%
\pgfpathcurveto{\pgfqpoint{2.546320in}{1.749101in}}{\pgfqpoint{2.555152in}{1.752759in}}{\pgfqpoint{2.561663in}{1.759271in}}%
\pgfpathcurveto{\pgfqpoint{2.568175in}{1.765782in}}{\pgfqpoint{2.571833in}{1.774614in}}{\pgfqpoint{2.571833in}{1.783823in}}%
\pgfpathcurveto{\pgfqpoint{2.571833in}{1.793031in}}{\pgfqpoint{2.568175in}{1.801864in}}{\pgfqpoint{2.561663in}{1.808375in}}%
\pgfpathcurveto{\pgfqpoint{2.555152in}{1.814887in}}{\pgfqpoint{2.546320in}{1.818545in}}{\pgfqpoint{2.537111in}{1.818545in}}%
\pgfpathcurveto{\pgfqpoint{2.527903in}{1.818545in}}{\pgfqpoint{2.519070in}{1.814887in}}{\pgfqpoint{2.512559in}{1.808375in}}%
\pgfpathcurveto{\pgfqpoint{2.506047in}{1.801864in}}{\pgfqpoint{2.502389in}{1.793031in}}{\pgfqpoint{2.502389in}{1.783823in}}%
\pgfpathcurveto{\pgfqpoint{2.502389in}{1.774614in}}{\pgfqpoint{2.506047in}{1.765782in}}{\pgfqpoint{2.512559in}{1.759271in}}%
\pgfpathcurveto{\pgfqpoint{2.519070in}{1.752759in}}{\pgfqpoint{2.527903in}{1.749101in}}{\pgfqpoint{2.537111in}{1.749101in}}%
\pgfpathlineto{\pgfqpoint{2.537111in}{1.749101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093706in}{1.691680in}}%
\pgfpathcurveto{\pgfqpoint{3.102915in}{1.691680in}}{\pgfqpoint{3.111747in}{1.695338in}}{\pgfqpoint{3.118259in}{1.701850in}}%
\pgfpathcurveto{\pgfqpoint{3.124770in}{1.708361in}}{\pgfqpoint{3.128429in}{1.717194in}}{\pgfqpoint{3.128429in}{1.726402in}}%
\pgfpathcurveto{\pgfqpoint{3.128429in}{1.735611in}}{\pgfqpoint{3.124770in}{1.744443in}}{\pgfqpoint{3.118259in}{1.750954in}}%
\pgfpathcurveto{\pgfqpoint{3.111747in}{1.757466in}}{\pgfqpoint{3.102915in}{1.761124in}}{\pgfqpoint{3.093706in}{1.761124in}}%
\pgfpathcurveto{\pgfqpoint{3.084498in}{1.761124in}}{\pgfqpoint{3.075665in}{1.757466in}}{\pgfqpoint{3.069154in}{1.750954in}}%
\pgfpathcurveto{\pgfqpoint{3.062643in}{1.744443in}}{\pgfqpoint{3.058984in}{1.735611in}}{\pgfqpoint{3.058984in}{1.726402in}}%
\pgfpathcurveto{\pgfqpoint{3.058984in}{1.717194in}}{\pgfqpoint{3.062643in}{1.708361in}}{\pgfqpoint{3.069154in}{1.701850in}}%
\pgfpathcurveto{\pgfqpoint{3.075665in}{1.695338in}}{\pgfqpoint{3.084498in}{1.691680in}}{\pgfqpoint{3.093706in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{3.093706in}{1.691680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093706in}{1.730695in}}%
\pgfpathcurveto{\pgfqpoint{3.102915in}{1.730695in}}{\pgfqpoint{3.111747in}{1.734354in}}{\pgfqpoint{3.118259in}{1.740865in}}%
\pgfpathcurveto{\pgfqpoint{3.124770in}{1.747377in}}{\pgfqpoint{3.128429in}{1.756209in}}{\pgfqpoint{3.128429in}{1.765418in}}%
\pgfpathcurveto{\pgfqpoint{3.128429in}{1.774626in}}{\pgfqpoint{3.124770in}{1.783459in}}{\pgfqpoint{3.118259in}{1.789970in}}%
\pgfpathcurveto{\pgfqpoint{3.111747in}{1.796481in}}{\pgfqpoint{3.102915in}{1.800140in}}{\pgfqpoint{3.093706in}{1.800140in}}%
\pgfpathcurveto{\pgfqpoint{3.084498in}{1.800140in}}{\pgfqpoint{3.075665in}{1.796481in}}{\pgfqpoint{3.069154in}{1.789970in}}%
\pgfpathcurveto{\pgfqpoint{3.062643in}{1.783459in}}{\pgfqpoint{3.058984in}{1.774626in}}{\pgfqpoint{3.058984in}{1.765418in}}%
\pgfpathcurveto{\pgfqpoint{3.058984in}{1.756209in}}{\pgfqpoint{3.062643in}{1.747377in}}{\pgfqpoint{3.069154in}{1.740865in}}%
\pgfpathcurveto{\pgfqpoint{3.075665in}{1.734354in}}{\pgfqpoint{3.084498in}{1.730695in}}{\pgfqpoint{3.093706in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{3.093706in}{1.730695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093706in}{1.738969in}}%
\pgfpathcurveto{\pgfqpoint{3.102915in}{1.738969in}}{\pgfqpoint{3.111747in}{1.742628in}}{\pgfqpoint{3.118259in}{1.749139in}}%
\pgfpathcurveto{\pgfqpoint{3.124770in}{1.755651in}}{\pgfqpoint{3.128429in}{1.764483in}}{\pgfqpoint{3.128429in}{1.773692in}}%
\pgfpathcurveto{\pgfqpoint{3.128429in}{1.782900in}}{\pgfqpoint{3.124770in}{1.791733in}}{\pgfqpoint{3.118259in}{1.798244in}}%
\pgfpathcurveto{\pgfqpoint{3.111747in}{1.804755in}}{\pgfqpoint{3.102915in}{1.808414in}}{\pgfqpoint{3.093706in}{1.808414in}}%
\pgfpathcurveto{\pgfqpoint{3.084498in}{1.808414in}}{\pgfqpoint{3.075665in}{1.804755in}}{\pgfqpoint{3.069154in}{1.798244in}}%
\pgfpathcurveto{\pgfqpoint{3.062643in}{1.791733in}}{\pgfqpoint{3.058984in}{1.782900in}}{\pgfqpoint{3.058984in}{1.773692in}}%
\pgfpathcurveto{\pgfqpoint{3.058984in}{1.764483in}}{\pgfqpoint{3.062643in}{1.755651in}}{\pgfqpoint{3.069154in}{1.749139in}}%
\pgfpathcurveto{\pgfqpoint{3.075665in}{1.742628in}}{\pgfqpoint{3.084498in}{1.738969in}}{\pgfqpoint{3.093706in}{1.738969in}}%
\pgfpathlineto{\pgfqpoint{3.093706in}{1.738969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093706in}{1.762131in}}%
\pgfpathcurveto{\pgfqpoint{3.102915in}{1.762131in}}{\pgfqpoint{3.111747in}{1.765790in}}{\pgfqpoint{3.118259in}{1.772301in}}%
\pgfpathcurveto{\pgfqpoint{3.124770in}{1.778813in}}{\pgfqpoint{3.128429in}{1.787645in}}{\pgfqpoint{3.128429in}{1.796854in}}%
\pgfpathcurveto{\pgfqpoint{3.128429in}{1.806062in}}{\pgfqpoint{3.124770in}{1.814895in}}{\pgfqpoint{3.118259in}{1.821406in}}%
\pgfpathcurveto{\pgfqpoint{3.111747in}{1.827917in}}{\pgfqpoint{3.102915in}{1.831576in}}{\pgfqpoint{3.093706in}{1.831576in}}%
\pgfpathcurveto{\pgfqpoint{3.084498in}{1.831576in}}{\pgfqpoint{3.075665in}{1.827917in}}{\pgfqpoint{3.069154in}{1.821406in}}%
\pgfpathcurveto{\pgfqpoint{3.062643in}{1.814895in}}{\pgfqpoint{3.058984in}{1.806062in}}{\pgfqpoint{3.058984in}{1.796854in}}%
\pgfpathcurveto{\pgfqpoint{3.058984in}{1.787645in}}{\pgfqpoint{3.062643in}{1.778813in}}{\pgfqpoint{3.069154in}{1.772301in}}%
\pgfpathcurveto{\pgfqpoint{3.075665in}{1.765790in}}{\pgfqpoint{3.084498in}{1.762131in}}{\pgfqpoint{3.093706in}{1.762131in}}%
\pgfpathlineto{\pgfqpoint{3.093706in}{1.762131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043685in}{1.764778in}}%
\pgfpathcurveto{\pgfqpoint{3.052894in}{1.764778in}}{\pgfqpoint{3.061726in}{1.768436in}}{\pgfqpoint{3.068238in}{1.774948in}}%
\pgfpathcurveto{\pgfqpoint{3.074749in}{1.781459in}}{\pgfqpoint{3.078408in}{1.790291in}}{\pgfqpoint{3.078408in}{1.799500in}}%
\pgfpathcurveto{\pgfqpoint{3.078408in}{1.808708in}}{\pgfqpoint{3.074749in}{1.817541in}}{\pgfqpoint{3.068238in}{1.824052in}}%
\pgfpathcurveto{\pgfqpoint{3.061726in}{1.830564in}}{\pgfqpoint{3.052894in}{1.834222in}}{\pgfqpoint{3.043685in}{1.834222in}}%
\pgfpathcurveto{\pgfqpoint{3.034477in}{1.834222in}}{\pgfqpoint{3.025645in}{1.830564in}}{\pgfqpoint{3.019133in}{1.824052in}}%
\pgfpathcurveto{\pgfqpoint{3.012622in}{1.817541in}}{\pgfqpoint{3.008963in}{1.808708in}}{\pgfqpoint{3.008963in}{1.799500in}}%
\pgfpathcurveto{\pgfqpoint{3.008963in}{1.790291in}}{\pgfqpoint{3.012622in}{1.781459in}}{\pgfqpoint{3.019133in}{1.774948in}}%
\pgfpathcurveto{\pgfqpoint{3.025645in}{1.768436in}}{\pgfqpoint{3.034477in}{1.764778in}}{\pgfqpoint{3.043685in}{1.764778in}}%
\pgfpathlineto{\pgfqpoint{3.043685in}{1.764778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=2.450000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Consistency Analysis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847487in}{2.151081in}}%
\pgfpathlineto{\pgfqpoint{3.428393in}{2.151081in}}%
\pgfpathlineto{\pgfqpoint{3.428393in}{2.451389in}}%
\pgfpathlineto{\pgfqpoint{2.847487in}{2.451389in}}%
\pgfpathlineto{\pgfqpoint{2.847487in}{2.151081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983598in}{2.335243in}}%
\pgfpathcurveto{\pgfqpoint{2.992807in}{2.335243in}}{\pgfqpoint{3.001639in}{2.338902in}}{\pgfqpoint{3.008151in}{2.345413in}}%
\pgfpathcurveto{\pgfqpoint{3.014662in}{2.351924in}}{\pgfqpoint{3.018321in}{2.360757in}}{\pgfqpoint{3.018321in}{2.369965in}}%
\pgfpathcurveto{\pgfqpoint{3.018321in}{2.379174in}}{\pgfqpoint{3.014662in}{2.388006in}}{\pgfqpoint{3.008151in}{2.394518in}}%
\pgfpathcurveto{\pgfqpoint{3.001639in}{2.401029in}}{\pgfqpoint{2.992807in}{2.404687in}}{\pgfqpoint{2.983598in}{2.404687in}}%
\pgfpathcurveto{\pgfqpoint{2.974390in}{2.404687in}}{\pgfqpoint{2.965557in}{2.401029in}}{\pgfqpoint{2.959046in}{2.394518in}}%
\pgfpathcurveto{\pgfqpoint{2.952535in}{2.388006in}}{\pgfqpoint{2.948876in}{2.379174in}}{\pgfqpoint{2.948876in}{2.369965in}}%
\pgfpathcurveto{\pgfqpoint{2.948876in}{2.360757in}}{\pgfqpoint{2.952535in}{2.351924in}}{\pgfqpoint{2.959046in}{2.345413in}}%
\pgfpathcurveto{\pgfqpoint{2.965557in}{2.338902in}}{\pgfqpoint{2.974390in}{2.335243in}}{\pgfqpoint{2.983598in}{2.335243in}}%
\pgfpathlineto{\pgfqpoint{2.983598in}{2.335243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158598in,y=2.344444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont run}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934987in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{3.032209in}{2.242901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934987in}{2.242901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032209in}{2.242901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000003in}{-0.000003in}}{\pgfqpoint{0.000003in}{0.000003in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathcurveto{\pgfqpoint{0.000001in}{-0.000003in}}{\pgfqpoint{0.000002in}{-0.000003in}}{\pgfqpoint{0.000002in}{-0.000002in}}%
\pgfpathcurveto{\pgfqpoint{0.000003in}{-0.000002in}}{\pgfqpoint{0.000003in}{-0.000001in}}{\pgfqpoint{0.000003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000003in}{0.000001in}}{\pgfqpoint{0.000003in}{0.000002in}}{\pgfqpoint{0.000002in}{0.000002in}}%
\pgfpathcurveto{\pgfqpoint{0.000002in}{0.000003in}}{\pgfqpoint{0.000001in}{0.000003in}}{\pgfqpoint{0.000000in}{0.000003in}}%
\pgfpathcurveto{\pgfqpoint{-0.000001in}{0.000003in}}{\pgfqpoint{-0.000002in}{0.000003in}}{\pgfqpoint{-0.000002in}{0.000002in}}%
\pgfpathcurveto{\pgfqpoint{-0.000003in}{0.000002in}}{\pgfqpoint{-0.000003in}{0.000001in}}{\pgfqpoint{-0.000003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000003in}{-0.000001in}}{\pgfqpoint{-0.000003in}{-0.000002in}}{\pgfqpoint{-0.000002in}{-0.000002in}}%
\pgfpathcurveto{\pgfqpoint{-0.000002in}{-0.000003in}}{\pgfqpoint{-0.000001in}{-0.000003in}}{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983598in}{2.242901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158598in,y=2.208874in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/train_time_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741339in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741339in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095749in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095749in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450160in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450160in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804570in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804570in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158980in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158980in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513390in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513390in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867801in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867801in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222211in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222211in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980516in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Enrollment Data per User in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373748in, y=0.402176in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.792556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.792556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.763620in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.154000in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.154000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.154000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.125065in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.515444in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.515444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.515444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.486509in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.876889in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.876889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.876889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.847954in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.238333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.209398in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759060in}{1.119178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113470in}{1.501089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467880in}{1.698467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822290in}{1.765449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176701in}{1.804165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531111in}{1.861809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885521in}{1.901475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239932in}{1.902327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055258in}{-0.047005in}}{\pgfqpoint{0.055258in}{0.058101in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{-0.013045in}{0.017954in}}%
\pgfpathlineto{\pgfqpoint{-0.055258in}{0.017954in}}%
\pgfpathlineto{\pgfqpoint{-0.021107in}{-0.006858in}}%
\pgfpathlineto{\pgfqpoint{-0.034151in}{-0.047005in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.022193in}}%
\pgfpathlineto{\pgfqpoint{0.034151in}{-0.047005in}}%
\pgfpathlineto{\pgfqpoint{0.021107in}{-0.006858in}}%
\pgfpathlineto{\pgfqpoint{0.055258in}{0.017954in}}%
\pgfpathlineto{\pgfqpoint{0.013045in}{0.017954in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058101in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723618in}{0.584140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078029in}{0.862278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432439in}{1.203127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786849in}{1.532529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141260in}{1.766251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495670in}{1.916329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850080in}{2.013135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204491in}{2.105197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741339in}{1.271151in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{0.975407in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{1.331635in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{1.546183in}}%
\pgfpathlineto{\pgfqpoint{1.804570in}{1.609724in}}%
\pgfpathlineto{\pgfqpoint{2.158980in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.513390in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{2.867801in}{1.770823in}}%
\pgfpathlineto{\pgfqpoint{3.222211in}{1.761597in}}%
\pgfpathlineto{\pgfqpoint{3.222211in}{2.029669in}}%
\pgfpathlineto{\pgfqpoint{3.222211in}{2.029669in}}%
\pgfpathlineto{\pgfqpoint{2.867801in}{2.018788in}}%
\pgfpathlineto{\pgfqpoint{2.513390in}{1.994869in}}%
\pgfpathlineto{\pgfqpoint{2.158980in}{1.942310in}}%
\pgfpathlineto{\pgfqpoint{1.804570in}{1.908590in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{1.845796in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{1.271151in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{1.271151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741339in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{0.530232in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{1.028993in}}%
\pgfpathlineto{\pgfqpoint{1.804570in}{1.350481in}}%
\pgfpathlineto{\pgfqpoint{2.158980in}{1.582649in}}%
\pgfpathlineto{\pgfqpoint{2.513390in}{1.753821in}}%
\pgfpathlineto{\pgfqpoint{2.867801in}{1.900833in}}%
\pgfpathlineto{\pgfqpoint{3.222211in}{1.977621in}}%
\pgfpathlineto{\pgfqpoint{3.222211in}{2.190127in}}%
\pgfpathlineto{\pgfqpoint{3.222211in}{2.190127in}}%
\pgfpathlineto{\pgfqpoint{2.867801in}{2.111378in}}%
\pgfpathlineto{\pgfqpoint{2.513390in}{2.055604in}}%
\pgfpathlineto{\pgfqpoint{2.158980in}{1.934523in}}%
\pgfpathlineto{\pgfqpoint{1.804570in}{1.714995in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{1.380683in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{0.741339in}{0.644321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.238333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754369in}{0.583825in}}%
\pgfpathcurveto{\pgfqpoint{0.761736in}{0.583825in}}{\pgfqpoint{0.768802in}{0.586752in}}{\pgfqpoint{0.774011in}{0.591961in}}%
\pgfpathcurveto{\pgfqpoint{0.779220in}{0.597170in}}{\pgfqpoint{0.782147in}{0.604236in}}{\pgfqpoint{0.782147in}{0.611603in}}%
\pgfpathcurveto{\pgfqpoint{0.782147in}{0.618969in}}{\pgfqpoint{0.779220in}{0.626036in}}{\pgfqpoint{0.774011in}{0.631245in}}%
\pgfpathcurveto{\pgfqpoint{0.768802in}{0.636454in}}{\pgfqpoint{0.761736in}{0.639381in}}{\pgfqpoint{0.754369in}{0.639381in}}%
\pgfpathcurveto{\pgfqpoint{0.747002in}{0.639381in}}{\pgfqpoint{0.739936in}{0.636454in}}{\pgfqpoint{0.734727in}{0.631245in}}%
\pgfpathcurveto{\pgfqpoint{0.729518in}{0.626036in}}{\pgfqpoint{0.726591in}{0.618969in}}{\pgfqpoint{0.726591in}{0.611603in}}%
\pgfpathcurveto{\pgfqpoint{0.726591in}{0.604236in}}{\pgfqpoint{0.729518in}{0.597170in}}{\pgfqpoint{0.734727in}{0.591961in}}%
\pgfpathcurveto{\pgfqpoint{0.739936in}{0.586752in}}{\pgfqpoint{0.747002in}{0.583825in}}{\pgfqpoint{0.754369in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{0.583825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760259in}{0.547646in}}%
\pgfpathcurveto{\pgfqpoint{0.767625in}{0.547646in}}{\pgfqpoint{0.774691in}{0.550573in}}{\pgfqpoint{0.779900in}{0.555782in}}%
\pgfpathcurveto{\pgfqpoint{0.785110in}{0.560991in}}{\pgfqpoint{0.788036in}{0.568057in}}{\pgfqpoint{0.788036in}{0.575424in}}%
\pgfpathcurveto{\pgfqpoint{0.788036in}{0.582790in}}{\pgfqpoint{0.785110in}{0.589857in}}{\pgfqpoint{0.779900in}{0.595066in}}%
\pgfpathcurveto{\pgfqpoint{0.774691in}{0.600275in}}{\pgfqpoint{0.767625in}{0.603202in}}{\pgfqpoint{0.760259in}{0.603202in}}%
\pgfpathcurveto{\pgfqpoint{0.752892in}{0.603202in}}{\pgfqpoint{0.745826in}{0.600275in}}{\pgfqpoint{0.740617in}{0.595066in}}%
\pgfpathcurveto{\pgfqpoint{0.735408in}{0.589857in}}{\pgfqpoint{0.732481in}{0.582790in}}{\pgfqpoint{0.732481in}{0.575424in}}%
\pgfpathcurveto{\pgfqpoint{0.732481in}{0.568057in}}{\pgfqpoint{0.735408in}{0.560991in}}{\pgfqpoint{0.740617in}{0.555782in}}%
\pgfpathcurveto{\pgfqpoint{0.745826in}{0.550573in}}{\pgfqpoint{0.752892in}{0.547646in}}{\pgfqpoint{0.760259in}{0.547646in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{0.547646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719614in}{0.570872in}}%
\pgfpathcurveto{\pgfqpoint{0.726981in}{0.570872in}}{\pgfqpoint{0.734047in}{0.573799in}}{\pgfqpoint{0.739256in}{0.579008in}}%
\pgfpathcurveto{\pgfqpoint{0.744465in}{0.584217in}}{\pgfqpoint{0.747392in}{0.591283in}}{\pgfqpoint{0.747392in}{0.598650in}}%
\pgfpathcurveto{\pgfqpoint{0.747392in}{0.606017in}}{\pgfqpoint{0.744465in}{0.613083in}}{\pgfqpoint{0.739256in}{0.618292in}}%
\pgfpathcurveto{\pgfqpoint{0.734047in}{0.623501in}}{\pgfqpoint{0.726981in}{0.626428in}}{\pgfqpoint{0.719614in}{0.626428in}}%
\pgfpathcurveto{\pgfqpoint{0.712247in}{0.626428in}}{\pgfqpoint{0.705181in}{0.623501in}}{\pgfqpoint{0.699972in}{0.618292in}}%
\pgfpathcurveto{\pgfqpoint{0.694763in}{0.613083in}}{\pgfqpoint{0.691836in}{0.606017in}}{\pgfqpoint{0.691836in}{0.598650in}}%
\pgfpathcurveto{\pgfqpoint{0.691836in}{0.591283in}}{\pgfqpoint{0.694763in}{0.584217in}}{\pgfqpoint{0.699972in}{0.579008in}}%
\pgfpathcurveto{\pgfqpoint{0.705181in}{0.573799in}}{\pgfqpoint{0.712247in}{0.570872in}}{\pgfqpoint{0.719614in}{0.570872in}}%
\pgfpathlineto{\pgfqpoint{0.719614in}{0.570872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767256in}{0.531822in}}%
\pgfpathcurveto{\pgfqpoint{0.774623in}{0.531822in}}{\pgfqpoint{0.781689in}{0.534749in}}{\pgfqpoint{0.786898in}{0.539958in}}%
\pgfpathcurveto{\pgfqpoint{0.792107in}{0.545167in}}{\pgfqpoint{0.795034in}{0.552233in}}{\pgfqpoint{0.795034in}{0.559600in}}%
\pgfpathcurveto{\pgfqpoint{0.795034in}{0.566966in}}{\pgfqpoint{0.792107in}{0.574032in}}{\pgfqpoint{0.786898in}{0.579241in}}%
\pgfpathcurveto{\pgfqpoint{0.781689in}{0.584451in}}{\pgfqpoint{0.774623in}{0.587377in}}{\pgfqpoint{0.767256in}{0.587377in}}%
\pgfpathcurveto{\pgfqpoint{0.759890in}{0.587377in}}{\pgfqpoint{0.752824in}{0.584451in}}{\pgfqpoint{0.747615in}{0.579241in}}%
\pgfpathcurveto{\pgfqpoint{0.742406in}{0.574032in}}{\pgfqpoint{0.739479in}{0.566966in}}{\pgfqpoint{0.739479in}{0.559600in}}%
\pgfpathcurveto{\pgfqpoint{0.739479in}{0.552233in}}{\pgfqpoint{0.742406in}{0.545167in}}{\pgfqpoint{0.747615in}{0.539958in}}%
\pgfpathcurveto{\pgfqpoint{0.752824in}{0.534749in}}{\pgfqpoint{0.759890in}{0.531822in}}{\pgfqpoint{0.767256in}{0.531822in}}%
\pgfpathlineto{\pgfqpoint{0.767256in}{0.531822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755375in}{0.547646in}}%
\pgfpathcurveto{\pgfqpoint{0.762742in}{0.547646in}}{\pgfqpoint{0.769808in}{0.550573in}}{\pgfqpoint{0.775017in}{0.555782in}}%
\pgfpathcurveto{\pgfqpoint{0.780226in}{0.560991in}}{\pgfqpoint{0.783153in}{0.568057in}}{\pgfqpoint{0.783153in}{0.575424in}}%
\pgfpathcurveto{\pgfqpoint{0.783153in}{0.582790in}}{\pgfqpoint{0.780226in}{0.589857in}}{\pgfqpoint{0.775017in}{0.595066in}}%
\pgfpathcurveto{\pgfqpoint{0.769808in}{0.600275in}}{\pgfqpoint{0.762742in}{0.603202in}}{\pgfqpoint{0.755375in}{0.603202in}}%
\pgfpathcurveto{\pgfqpoint{0.748008in}{0.603202in}}{\pgfqpoint{0.740942in}{0.600275in}}{\pgfqpoint{0.735733in}{0.595066in}}%
\pgfpathcurveto{\pgfqpoint{0.730524in}{0.589857in}}{\pgfqpoint{0.727597in}{0.582790in}}{\pgfqpoint{0.727597in}{0.575424in}}%
\pgfpathcurveto{\pgfqpoint{0.727597in}{0.568057in}}{\pgfqpoint{0.730524in}{0.560991in}}{\pgfqpoint{0.735733in}{0.555782in}}%
\pgfpathcurveto{\pgfqpoint{0.740942in}{0.550573in}}{\pgfqpoint{0.748008in}{0.547646in}}{\pgfqpoint{0.755375in}{0.547646in}}%
\pgfpathlineto{\pgfqpoint{0.755375in}{0.547646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718708in}{1.147522in}}%
\pgfpathcurveto{\pgfqpoint{0.726075in}{1.147522in}}{\pgfqpoint{0.733141in}{1.150449in}}{\pgfqpoint{0.738350in}{1.155658in}}%
\pgfpathcurveto{\pgfqpoint{0.743559in}{1.160867in}}{\pgfqpoint{0.746486in}{1.167933in}}{\pgfqpoint{0.746486in}{1.175300in}}%
\pgfpathcurveto{\pgfqpoint{0.746486in}{1.182667in}}{\pgfqpoint{0.743559in}{1.189733in}}{\pgfqpoint{0.738350in}{1.194942in}}%
\pgfpathcurveto{\pgfqpoint{0.733141in}{1.200151in}}{\pgfqpoint{0.726075in}{1.203078in}}{\pgfqpoint{0.718708in}{1.203078in}}%
\pgfpathcurveto{\pgfqpoint{0.711341in}{1.203078in}}{\pgfqpoint{0.704275in}{1.200151in}}{\pgfqpoint{0.699066in}{1.194942in}}%
\pgfpathcurveto{\pgfqpoint{0.693857in}{1.189733in}}{\pgfqpoint{0.690930in}{1.182667in}}{\pgfqpoint{0.690930in}{1.175300in}}%
\pgfpathcurveto{\pgfqpoint{0.690930in}{1.167933in}}{\pgfqpoint{0.693857in}{1.160867in}}{\pgfqpoint{0.699066in}{1.155658in}}%
\pgfpathcurveto{\pgfqpoint{0.704275in}{1.150449in}}{\pgfqpoint{0.711341in}{1.147522in}}{\pgfqpoint{0.718708in}{1.147522in}}%
\pgfpathlineto{\pgfqpoint{0.718708in}{1.147522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760333in}{0.949657in}}%
\pgfpathcurveto{\pgfqpoint{0.767700in}{0.949657in}}{\pgfqpoint{0.774766in}{0.952584in}}{\pgfqpoint{0.779975in}{0.957793in}}%
\pgfpathcurveto{\pgfqpoint{0.785184in}{0.963002in}}{\pgfqpoint{0.788111in}{0.970068in}}{\pgfqpoint{0.788111in}{0.977435in}}%
\pgfpathcurveto{\pgfqpoint{0.788111in}{0.984802in}}{\pgfqpoint{0.785184in}{0.991868in}}{\pgfqpoint{0.779975in}{0.997077in}}%
\pgfpathcurveto{\pgfqpoint{0.774766in}{1.002286in}}{\pgfqpoint{0.767700in}{1.005213in}}{\pgfqpoint{0.760333in}{1.005213in}}%
\pgfpathcurveto{\pgfqpoint{0.752966in}{1.005213in}}{\pgfqpoint{0.745900in}{1.002286in}}{\pgfqpoint{0.740691in}{0.997077in}}%
\pgfpathcurveto{\pgfqpoint{0.735482in}{0.991868in}}{\pgfqpoint{0.732555in}{0.984802in}}{\pgfqpoint{0.732555in}{0.977435in}}%
\pgfpathcurveto{\pgfqpoint{0.732555in}{0.970068in}}{\pgfqpoint{0.735482in}{0.963002in}}{\pgfqpoint{0.740691in}{0.957793in}}%
\pgfpathcurveto{\pgfqpoint{0.745900in}{0.952584in}}{\pgfqpoint{0.752966in}{0.949657in}}{\pgfqpoint{0.760333in}{0.949657in}}%
\pgfpathlineto{\pgfqpoint{0.760333in}{0.949657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715527in}{1.149530in}}%
\pgfpathcurveto{\pgfqpoint{0.722893in}{1.149530in}}{\pgfqpoint{0.729959in}{1.152457in}}{\pgfqpoint{0.735169in}{1.157666in}}%
\pgfpathcurveto{\pgfqpoint{0.740378in}{1.162875in}}{\pgfqpoint{0.743304in}{1.169941in}}{\pgfqpoint{0.743304in}{1.177308in}}%
\pgfpathcurveto{\pgfqpoint{0.743304in}{1.184675in}}{\pgfqpoint{0.740378in}{1.191741in}}{\pgfqpoint{0.735169in}{1.196950in}}%
\pgfpathcurveto{\pgfqpoint{0.729959in}{1.202159in}}{\pgfqpoint{0.722893in}{1.205086in}}{\pgfqpoint{0.715527in}{1.205086in}}%
\pgfpathcurveto{\pgfqpoint{0.708160in}{1.205086in}}{\pgfqpoint{0.701094in}{1.202159in}}{\pgfqpoint{0.695885in}{1.196950in}}%
\pgfpathcurveto{\pgfqpoint{0.690676in}{1.191741in}}{\pgfqpoint{0.687749in}{1.184675in}}{\pgfqpoint{0.687749in}{1.177308in}}%
\pgfpathcurveto{\pgfqpoint{0.687749in}{1.169941in}}{\pgfqpoint{0.690676in}{1.162875in}}{\pgfqpoint{0.695885in}{1.157666in}}%
\pgfpathcurveto{\pgfqpoint{0.701094in}{1.152457in}}{\pgfqpoint{0.708160in}{1.149530in}}{\pgfqpoint{0.715527in}{1.149530in}}%
\pgfpathlineto{\pgfqpoint{0.715527in}{1.149530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722377in}{1.190988in}}%
\pgfpathcurveto{\pgfqpoint{0.729744in}{1.190988in}}{\pgfqpoint{0.736810in}{1.193915in}}{\pgfqpoint{0.742019in}{1.199124in}}%
\pgfpathcurveto{\pgfqpoint{0.747228in}{1.204333in}}{\pgfqpoint{0.750155in}{1.211399in}}{\pgfqpoint{0.750155in}{1.218766in}}%
\pgfpathcurveto{\pgfqpoint{0.750155in}{1.226133in}}{\pgfqpoint{0.747228in}{1.233199in}}{\pgfqpoint{0.742019in}{1.238408in}}%
\pgfpathcurveto{\pgfqpoint{0.736810in}{1.243617in}}{\pgfqpoint{0.729744in}{1.246544in}}{\pgfqpoint{0.722377in}{1.246544in}}%
\pgfpathcurveto{\pgfqpoint{0.715011in}{1.246544in}}{\pgfqpoint{0.707945in}{1.243617in}}{\pgfqpoint{0.702736in}{1.238408in}}%
\pgfpathcurveto{\pgfqpoint{0.697526in}{1.233199in}}{\pgfqpoint{0.694600in}{1.226133in}}{\pgfqpoint{0.694600in}{1.218766in}}%
\pgfpathcurveto{\pgfqpoint{0.694600in}{1.211399in}}{\pgfqpoint{0.697526in}{1.204333in}}{\pgfqpoint{0.702736in}{1.199124in}}%
\pgfpathcurveto{\pgfqpoint{0.707945in}{1.193915in}}{\pgfqpoint{0.715011in}{1.190988in}}{\pgfqpoint{0.722377in}{1.190988in}}%
\pgfpathlineto{\pgfqpoint{0.722377in}{1.190988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771537in}{1.014298in}}%
\pgfpathcurveto{\pgfqpoint{0.778904in}{1.014298in}}{\pgfqpoint{0.785970in}{1.017225in}}{\pgfqpoint{0.791179in}{1.022434in}}%
\pgfpathcurveto{\pgfqpoint{0.796388in}{1.027643in}}{\pgfqpoint{0.799315in}{1.034709in}}{\pgfqpoint{0.799315in}{1.042076in}}%
\pgfpathcurveto{\pgfqpoint{0.799315in}{1.049442in}}{\pgfqpoint{0.796388in}{1.056508in}}{\pgfqpoint{0.791179in}{1.061717in}}%
\pgfpathcurveto{\pgfqpoint{0.785970in}{1.066927in}}{\pgfqpoint{0.778904in}{1.069853in}}{\pgfqpoint{0.771537in}{1.069853in}}%
\pgfpathcurveto{\pgfqpoint{0.764170in}{1.069853in}}{\pgfqpoint{0.757104in}{1.066927in}}{\pgfqpoint{0.751895in}{1.061717in}}%
\pgfpathcurveto{\pgfqpoint{0.746686in}{1.056508in}}{\pgfqpoint{0.743759in}{1.049442in}}{\pgfqpoint{0.743759in}{1.042076in}}%
\pgfpathcurveto{\pgfqpoint{0.743759in}{1.034709in}}{\pgfqpoint{0.746686in}{1.027643in}}{\pgfqpoint{0.751895in}{1.022434in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{1.017225in}}{\pgfqpoint{0.764170in}{1.014298in}}{\pgfqpoint{0.771537in}{1.014298in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{1.014298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073627in}{0.852414in}}%
\pgfpathcurveto{\pgfqpoint{1.080994in}{0.852414in}}{\pgfqpoint{1.088060in}{0.855340in}}{\pgfqpoint{1.093269in}{0.860549in}}%
\pgfpathcurveto{\pgfqpoint{1.098478in}{0.865759in}}{\pgfqpoint{1.101405in}{0.872825in}}{\pgfqpoint{1.101405in}{0.880191in}}%
\pgfpathcurveto{\pgfqpoint{1.101405in}{0.887558in}}{\pgfqpoint{1.098478in}{0.894624in}}{\pgfqpoint{1.093269in}{0.899833in}}%
\pgfpathcurveto{\pgfqpoint{1.088060in}{0.905042in}}{\pgfqpoint{1.080994in}{0.907969in}}{\pgfqpoint{1.073627in}{0.907969in}}%
\pgfpathcurveto{\pgfqpoint{1.066260in}{0.907969in}}{\pgfqpoint{1.059194in}{0.905042in}}{\pgfqpoint{1.053985in}{0.899833in}}%
\pgfpathcurveto{\pgfqpoint{1.048776in}{0.894624in}}{\pgfqpoint{1.045849in}{0.887558in}}{\pgfqpoint{1.045849in}{0.880191in}}%
\pgfpathcurveto{\pgfqpoint{1.045849in}{0.872825in}}{\pgfqpoint{1.048776in}{0.865759in}}{\pgfqpoint{1.053985in}{0.860549in}}%
\pgfpathcurveto{\pgfqpoint{1.059194in}{0.855340in}}{\pgfqpoint{1.066260in}{0.852414in}}{\pgfqpoint{1.073627in}{0.852414in}}%
\pgfpathlineto{\pgfqpoint{1.073627in}{0.852414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099114in}{0.799057in}}%
\pgfpathcurveto{\pgfqpoint{1.106481in}{0.799057in}}{\pgfqpoint{1.113547in}{0.801983in}}{\pgfqpoint{1.118756in}{0.807192in}}%
\pgfpathcurveto{\pgfqpoint{1.123965in}{0.812402in}}{\pgfqpoint{1.126892in}{0.819468in}}{\pgfqpoint{1.126892in}{0.826834in}}%
\pgfpathcurveto{\pgfqpoint{1.126892in}{0.834201in}}{\pgfqpoint{1.123965in}{0.841267in}}{\pgfqpoint{1.118756in}{0.846476in}}%
\pgfpathcurveto{\pgfqpoint{1.113547in}{0.851685in}}{\pgfqpoint{1.106481in}{0.854612in}}{\pgfqpoint{1.099114in}{0.854612in}}%
\pgfpathcurveto{\pgfqpoint{1.091747in}{0.854612in}}{\pgfqpoint{1.084681in}{0.851685in}}{\pgfqpoint{1.079472in}{0.846476in}}%
\pgfpathcurveto{\pgfqpoint{1.074263in}{0.841267in}}{\pgfqpoint{1.071336in}{0.834201in}}{\pgfqpoint{1.071336in}{0.826834in}}%
\pgfpathcurveto{\pgfqpoint{1.071336in}{0.819468in}}{\pgfqpoint{1.074263in}{0.812402in}}{\pgfqpoint{1.079472in}{0.807192in}}%
\pgfpathcurveto{\pgfqpoint{1.084681in}{0.801983in}}{\pgfqpoint{1.091747in}{0.799057in}}{\pgfqpoint{1.099114in}{0.799057in}}%
\pgfpathlineto{\pgfqpoint{1.099114in}{0.799057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115094in}{0.822733in}}%
\pgfpathcurveto{\pgfqpoint{1.122461in}{0.822733in}}{\pgfqpoint{1.129527in}{0.825660in}}{\pgfqpoint{1.134736in}{0.830869in}}%
\pgfpathcurveto{\pgfqpoint{1.139945in}{0.836078in}}{\pgfqpoint{1.142872in}{0.843144in}}{\pgfqpoint{1.142872in}{0.850511in}}%
\pgfpathcurveto{\pgfqpoint{1.142872in}{0.857877in}}{\pgfqpoint{1.139945in}{0.864943in}}{\pgfqpoint{1.134736in}{0.870152in}}%
\pgfpathcurveto{\pgfqpoint{1.129527in}{0.875361in}}{\pgfqpoint{1.122461in}{0.878288in}}{\pgfqpoint{1.115094in}{0.878288in}}%
\pgfpathcurveto{\pgfqpoint{1.107727in}{0.878288in}}{\pgfqpoint{1.100661in}{0.875361in}}{\pgfqpoint{1.095452in}{0.870152in}}%
\pgfpathcurveto{\pgfqpoint{1.090243in}{0.864943in}}{\pgfqpoint{1.087316in}{0.857877in}}{\pgfqpoint{1.087316in}{0.850511in}}%
\pgfpathcurveto{\pgfqpoint{1.087316in}{0.843144in}}{\pgfqpoint{1.090243in}{0.836078in}}{\pgfqpoint{1.095452in}{0.830869in}}%
\pgfpathcurveto{\pgfqpoint{1.100661in}{0.825660in}}{\pgfqpoint{1.107727in}{0.822733in}}{\pgfqpoint{1.115094in}{0.822733in}}%
\pgfpathlineto{\pgfqpoint{1.115094in}{0.822733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098842in}{0.933162in}}%
\pgfpathcurveto{\pgfqpoint{1.106209in}{0.933162in}}{\pgfqpoint{1.113275in}{0.936088in}}{\pgfqpoint{1.118484in}{0.941297in}}%
\pgfpathcurveto{\pgfqpoint{1.123693in}{0.946507in}}{\pgfqpoint{1.126620in}{0.953573in}}{\pgfqpoint{1.126620in}{0.960939in}}%
\pgfpathcurveto{\pgfqpoint{1.126620in}{0.968306in}}{\pgfqpoint{1.123693in}{0.975372in}}{\pgfqpoint{1.118484in}{0.980581in}}%
\pgfpathcurveto{\pgfqpoint{1.113275in}{0.985790in}}{\pgfqpoint{1.106209in}{0.988717in}}{\pgfqpoint{1.098842in}{0.988717in}}%
\pgfpathcurveto{\pgfqpoint{1.091475in}{0.988717in}}{\pgfqpoint{1.084409in}{0.985790in}}{\pgfqpoint{1.079200in}{0.980581in}}%
\pgfpathcurveto{\pgfqpoint{1.073991in}{0.975372in}}{\pgfqpoint{1.071064in}{0.968306in}}{\pgfqpoint{1.071064in}{0.960939in}}%
\pgfpathcurveto{\pgfqpoint{1.071064in}{0.953573in}}{\pgfqpoint{1.073991in}{0.946507in}}{\pgfqpoint{1.079200in}{0.941297in}}%
\pgfpathcurveto{\pgfqpoint{1.084409in}{0.936088in}}{\pgfqpoint{1.091475in}{0.933162in}}{\pgfqpoint{1.098842in}{0.933162in}}%
\pgfpathlineto{\pgfqpoint{1.098842in}{0.933162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061502in}{1.422818in}}%
\pgfpathcurveto{\pgfqpoint{1.068869in}{1.422818in}}{\pgfqpoint{1.075935in}{1.425745in}}{\pgfqpoint{1.081144in}{1.430954in}}%
\pgfpathcurveto{\pgfqpoint{1.086353in}{1.436163in}}{\pgfqpoint{1.089280in}{1.443229in}}{\pgfqpoint{1.089280in}{1.450596in}}%
\pgfpathcurveto{\pgfqpoint{1.089280in}{1.457963in}}{\pgfqpoint{1.086353in}{1.465029in}}{\pgfqpoint{1.081144in}{1.470238in}}%
\pgfpathcurveto{\pgfqpoint{1.075935in}{1.475447in}}{\pgfqpoint{1.068869in}{1.478374in}}{\pgfqpoint{1.061502in}{1.478374in}}%
\pgfpathcurveto{\pgfqpoint{1.054135in}{1.478374in}}{\pgfqpoint{1.047069in}{1.475447in}}{\pgfqpoint{1.041860in}{1.470238in}}%
\pgfpathcurveto{\pgfqpoint{1.036651in}{1.465029in}}{\pgfqpoint{1.033724in}{1.457963in}}{\pgfqpoint{1.033724in}{1.450596in}}%
\pgfpathcurveto{\pgfqpoint{1.033724in}{1.443229in}}{\pgfqpoint{1.036651in}{1.436163in}}{\pgfqpoint{1.041860in}{1.430954in}}%
\pgfpathcurveto{\pgfqpoint{1.047069in}{1.425745in}}{\pgfqpoint{1.054135in}{1.422818in}}{\pgfqpoint{1.061502in}{1.422818in}}%
\pgfpathlineto{\pgfqpoint{1.061502in}{1.422818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091464in}{1.407348in}}%
\pgfpathcurveto{\pgfqpoint{1.098831in}{1.407348in}}{\pgfqpoint{1.105897in}{1.410275in}}{\pgfqpoint{1.111106in}{1.415484in}}%
\pgfpathcurveto{\pgfqpoint{1.116315in}{1.420693in}}{\pgfqpoint{1.119242in}{1.427759in}}{\pgfqpoint{1.119242in}{1.435126in}}%
\pgfpathcurveto{\pgfqpoint{1.119242in}{1.442493in}}{\pgfqpoint{1.116315in}{1.449559in}}{\pgfqpoint{1.111106in}{1.454768in}}%
\pgfpathcurveto{\pgfqpoint{1.105897in}{1.459977in}}{\pgfqpoint{1.098831in}{1.462904in}}{\pgfqpoint{1.091464in}{1.462904in}}%
\pgfpathcurveto{\pgfqpoint{1.084097in}{1.462904in}}{\pgfqpoint{1.077031in}{1.459977in}}{\pgfqpoint{1.071822in}{1.454768in}}%
\pgfpathcurveto{\pgfqpoint{1.066613in}{1.449559in}}{\pgfqpoint{1.063686in}{1.442493in}}{\pgfqpoint{1.063686in}{1.435126in}}%
\pgfpathcurveto{\pgfqpoint{1.063686in}{1.427759in}}{\pgfqpoint{1.066613in}{1.420693in}}{\pgfqpoint{1.071822in}{1.415484in}}%
\pgfpathcurveto{\pgfqpoint{1.077031in}{1.410275in}}{\pgfqpoint{1.084097in}{1.407348in}}{\pgfqpoint{1.091464in}{1.407348in}}%
\pgfpathlineto{\pgfqpoint{1.091464in}{1.407348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104778in}{1.541931in}}%
\pgfpathcurveto{\pgfqpoint{1.112144in}{1.541931in}}{\pgfqpoint{1.119210in}{1.544857in}}{\pgfqpoint{1.124420in}{1.550066in}}%
\pgfpathcurveto{\pgfqpoint{1.129629in}{1.555276in}}{\pgfqpoint{1.132555in}{1.562342in}}{\pgfqpoint{1.132555in}{1.569708in}}%
\pgfpathcurveto{\pgfqpoint{1.132555in}{1.577075in}}{\pgfqpoint{1.129629in}{1.584141in}}{\pgfqpoint{1.124420in}{1.589350in}}%
\pgfpathcurveto{\pgfqpoint{1.119210in}{1.594559in}}{\pgfqpoint{1.112144in}{1.597486in}}{\pgfqpoint{1.104778in}{1.597486in}}%
\pgfpathcurveto{\pgfqpoint{1.097411in}{1.597486in}}{\pgfqpoint{1.090345in}{1.594559in}}{\pgfqpoint{1.085136in}{1.589350in}}%
\pgfpathcurveto{\pgfqpoint{1.079927in}{1.584141in}}{\pgfqpoint{1.077000in}{1.577075in}}{\pgfqpoint{1.077000in}{1.569708in}}%
\pgfpathcurveto{\pgfqpoint{1.077000in}{1.562342in}}{\pgfqpoint{1.079927in}{1.555276in}}{\pgfqpoint{1.085136in}{1.550066in}}%
\pgfpathcurveto{\pgfqpoint{1.090345in}{1.544857in}}{\pgfqpoint{1.097411in}{1.541931in}}{\pgfqpoint{1.104778in}{1.541931in}}%
\pgfpathlineto{\pgfqpoint{1.104778in}{1.541931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072604in}{1.526406in}}%
\pgfpathcurveto{\pgfqpoint{1.079971in}{1.526406in}}{\pgfqpoint{1.087037in}{1.529333in}}{\pgfqpoint{1.092246in}{1.534542in}}%
\pgfpathcurveto{\pgfqpoint{1.097455in}{1.539751in}}{\pgfqpoint{1.100382in}{1.546817in}}{\pgfqpoint{1.100382in}{1.554184in}}%
\pgfpathcurveto{\pgfqpoint{1.100382in}{1.561550in}}{\pgfqpoint{1.097455in}{1.568616in}}{\pgfqpoint{1.092246in}{1.573826in}}%
\pgfpathcurveto{\pgfqpoint{1.087037in}{1.579035in}}{\pgfqpoint{1.079971in}{1.581961in}}{\pgfqpoint{1.072604in}{1.581961in}}%
\pgfpathcurveto{\pgfqpoint{1.065238in}{1.581961in}}{\pgfqpoint{1.058172in}{1.579035in}}{\pgfqpoint{1.052962in}{1.573826in}}%
\pgfpathcurveto{\pgfqpoint{1.047753in}{1.568616in}}{\pgfqpoint{1.044827in}{1.561550in}}{\pgfqpoint{1.044827in}{1.554184in}}%
\pgfpathcurveto{\pgfqpoint{1.044827in}{1.546817in}}{\pgfqpoint{1.047753in}{1.539751in}}{\pgfqpoint{1.052962in}{1.534542in}}%
\pgfpathcurveto{\pgfqpoint{1.058172in}{1.529333in}}{\pgfqpoint{1.065238in}{1.526406in}}{\pgfqpoint{1.072604in}{1.526406in}}%
\pgfpathlineto{\pgfqpoint{1.072604in}{1.526406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107559in}{1.480956in}}%
\pgfpathcurveto{\pgfqpoint{1.114926in}{1.480956in}}{\pgfqpoint{1.121992in}{1.483883in}}{\pgfqpoint{1.127201in}{1.489092in}}%
\pgfpathcurveto{\pgfqpoint{1.132410in}{1.494301in}}{\pgfqpoint{1.135337in}{1.501367in}}{\pgfqpoint{1.135337in}{1.508734in}}%
\pgfpathcurveto{\pgfqpoint{1.135337in}{1.516101in}}{\pgfqpoint{1.132410in}{1.523167in}}{\pgfqpoint{1.127201in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{1.121992in}{1.533585in}}{\pgfqpoint{1.114926in}{1.536512in}}{\pgfqpoint{1.107559in}{1.536512in}}%
\pgfpathcurveto{\pgfqpoint{1.100193in}{1.536512in}}{\pgfqpoint{1.093127in}{1.533585in}}{\pgfqpoint{1.087917in}{1.528376in}}%
\pgfpathcurveto{\pgfqpoint{1.082708in}{1.523167in}}{\pgfqpoint{1.079782in}{1.516101in}}{\pgfqpoint{1.079782in}{1.508734in}}%
\pgfpathcurveto{\pgfqpoint{1.079782in}{1.501367in}}{\pgfqpoint{1.082708in}{1.494301in}}{\pgfqpoint{1.087917in}{1.489092in}}%
\pgfpathcurveto{\pgfqpoint{1.093127in}{1.483883in}}{\pgfqpoint{1.100193in}{1.480956in}}{\pgfqpoint{1.107559in}{1.480956in}}%
\pgfpathlineto{\pgfqpoint{1.107559in}{1.480956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469424in}{1.375785in}}%
\pgfpathcurveto{\pgfqpoint{1.476791in}{1.375785in}}{\pgfqpoint{1.483857in}{1.378712in}}{\pgfqpoint{1.489066in}{1.383921in}}%
\pgfpathcurveto{\pgfqpoint{1.494275in}{1.389130in}}{\pgfqpoint{1.497202in}{1.396196in}}{\pgfqpoint{1.497202in}{1.403563in}}%
\pgfpathcurveto{\pgfqpoint{1.497202in}{1.410929in}}{\pgfqpoint{1.494275in}{1.417996in}}{\pgfqpoint{1.489066in}{1.423205in}}%
\pgfpathcurveto{\pgfqpoint{1.483857in}{1.428414in}}{\pgfqpoint{1.476791in}{1.431341in}}{\pgfqpoint{1.469424in}{1.431341in}}%
\pgfpathcurveto{\pgfqpoint{1.462057in}{1.431341in}}{\pgfqpoint{1.454991in}{1.428414in}}{\pgfqpoint{1.449782in}{1.423205in}}%
\pgfpathcurveto{\pgfqpoint{1.444573in}{1.417996in}}{\pgfqpoint{1.441646in}{1.410929in}}{\pgfqpoint{1.441646in}{1.403563in}}%
\pgfpathcurveto{\pgfqpoint{1.441646in}{1.396196in}}{\pgfqpoint{1.444573in}{1.389130in}}{\pgfqpoint{1.449782in}{1.383921in}}%
\pgfpathcurveto{\pgfqpoint{1.454991in}{1.378712in}}{\pgfqpoint{1.462057in}{1.375785in}}{\pgfqpoint{1.469424in}{1.375785in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{1.375785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446387in}{1.357856in}}%
\pgfpathcurveto{\pgfqpoint{1.453753in}{1.357856in}}{\pgfqpoint{1.460819in}{1.360782in}}{\pgfqpoint{1.466029in}{1.365992in}}%
\pgfpathcurveto{\pgfqpoint{1.471238in}{1.371201in}}{\pgfqpoint{1.474164in}{1.378267in}}{\pgfqpoint{1.474164in}{1.385633in}}%
\pgfpathcurveto{\pgfqpoint{1.474164in}{1.393000in}}{\pgfqpoint{1.471238in}{1.400066in}}{\pgfqpoint{1.466029in}{1.405275in}}%
\pgfpathcurveto{\pgfqpoint{1.460819in}{1.410484in}}{\pgfqpoint{1.453753in}{1.413411in}}{\pgfqpoint{1.446387in}{1.413411in}}%
\pgfpathcurveto{\pgfqpoint{1.439020in}{1.413411in}}{\pgfqpoint{1.431954in}{1.410484in}}{\pgfqpoint{1.426745in}{1.405275in}}%
\pgfpathcurveto{\pgfqpoint{1.421536in}{1.400066in}}{\pgfqpoint{1.418609in}{1.393000in}}{\pgfqpoint{1.418609in}{1.385633in}}%
\pgfpathcurveto{\pgfqpoint{1.418609in}{1.378267in}}{\pgfqpoint{1.421536in}{1.371201in}}{\pgfqpoint{1.426745in}{1.365992in}}%
\pgfpathcurveto{\pgfqpoint{1.431954in}{1.360782in}}{\pgfqpoint{1.439020in}{1.357856in}}{\pgfqpoint{1.446387in}{1.357856in}}%
\pgfpathlineto{\pgfqpoint{1.446387in}{1.357856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485324in}{1.052391in}}%
\pgfpathcurveto{\pgfqpoint{1.492690in}{1.052391in}}{\pgfqpoint{1.499756in}{1.055318in}}{\pgfqpoint{1.504966in}{1.060527in}}%
\pgfpathcurveto{\pgfqpoint{1.510175in}{1.065736in}}{\pgfqpoint{1.513102in}{1.072802in}}{\pgfqpoint{1.513102in}{1.080168in}}%
\pgfpathcurveto{\pgfqpoint{1.513102in}{1.087535in}}{\pgfqpoint{1.510175in}{1.094601in}}{\pgfqpoint{1.504966in}{1.099810in}}%
\pgfpathcurveto{\pgfqpoint{1.499756in}{1.105019in}}{\pgfqpoint{1.492690in}{1.107946in}}{\pgfqpoint{1.485324in}{1.107946in}}%
\pgfpathcurveto{\pgfqpoint{1.477957in}{1.107946in}}{\pgfqpoint{1.470891in}{1.105019in}}{\pgfqpoint{1.465682in}{1.099810in}}%
\pgfpathcurveto{\pgfqpoint{1.460473in}{1.094601in}}{\pgfqpoint{1.457546in}{1.087535in}}{\pgfqpoint{1.457546in}{1.080168in}}%
\pgfpathcurveto{\pgfqpoint{1.457546in}{1.072802in}}{\pgfqpoint{1.460473in}{1.065736in}}{\pgfqpoint{1.465682in}{1.060527in}}%
\pgfpathcurveto{\pgfqpoint{1.470891in}{1.055318in}}{\pgfqpoint{1.477957in}{1.052391in}}{\pgfqpoint{1.485324in}{1.052391in}}%
\pgfpathlineto{\pgfqpoint{1.485324in}{1.052391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435977in}{1.056029in}}%
\pgfpathcurveto{\pgfqpoint{1.443344in}{1.056029in}}{\pgfqpoint{1.450410in}{1.058956in}}{\pgfqpoint{1.455619in}{1.064165in}}%
\pgfpathcurveto{\pgfqpoint{1.460828in}{1.069374in}}{\pgfqpoint{1.463755in}{1.076440in}}{\pgfqpoint{1.463755in}{1.083807in}}%
\pgfpathcurveto{\pgfqpoint{1.463755in}{1.091174in}}{\pgfqpoint{1.460828in}{1.098240in}}{\pgfqpoint{1.455619in}{1.103449in}}%
\pgfpathcurveto{\pgfqpoint{1.450410in}{1.108658in}}{\pgfqpoint{1.443344in}{1.111585in}}{\pgfqpoint{1.435977in}{1.111585in}}%
\pgfpathcurveto{\pgfqpoint{1.428610in}{1.111585in}}{\pgfqpoint{1.421544in}{1.108658in}}{\pgfqpoint{1.416335in}{1.103449in}}%
\pgfpathcurveto{\pgfqpoint{1.411126in}{1.098240in}}{\pgfqpoint{1.408199in}{1.091174in}}{\pgfqpoint{1.408199in}{1.083807in}}%
\pgfpathcurveto{\pgfqpoint{1.408199in}{1.076440in}}{\pgfqpoint{1.411126in}{1.069374in}}{\pgfqpoint{1.416335in}{1.064165in}}%
\pgfpathcurveto{\pgfqpoint{1.421544in}{1.058956in}}{\pgfqpoint{1.428610in}{1.056029in}}{\pgfqpoint{1.435977in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{1.435977in}{1.056029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456466in}{1.034685in}}%
\pgfpathcurveto{\pgfqpoint{1.463833in}{1.034685in}}{\pgfqpoint{1.470899in}{1.037611in}}{\pgfqpoint{1.476108in}{1.042821in}}%
\pgfpathcurveto{\pgfqpoint{1.481317in}{1.048030in}}{\pgfqpoint{1.484244in}{1.055096in}}{\pgfqpoint{1.484244in}{1.062462in}}%
\pgfpathcurveto{\pgfqpoint{1.484244in}{1.069829in}}{\pgfqpoint{1.481317in}{1.076895in}}{\pgfqpoint{1.476108in}{1.082104in}}%
\pgfpathcurveto{\pgfqpoint{1.470899in}{1.087313in}}{\pgfqpoint{1.463833in}{1.090240in}}{\pgfqpoint{1.456466in}{1.090240in}}%
\pgfpathcurveto{\pgfqpoint{1.449100in}{1.090240in}}{\pgfqpoint{1.442034in}{1.087313in}}{\pgfqpoint{1.436825in}{1.082104in}}%
\pgfpathcurveto{\pgfqpoint{1.431615in}{1.076895in}}{\pgfqpoint{1.428689in}{1.069829in}}{\pgfqpoint{1.428689in}{1.062462in}}%
\pgfpathcurveto{\pgfqpoint{1.428689in}{1.055096in}}{\pgfqpoint{1.431615in}{1.048030in}}{\pgfqpoint{1.436825in}{1.042821in}}%
\pgfpathcurveto{\pgfqpoint{1.442034in}{1.037611in}}{\pgfqpoint{1.449100in}{1.034685in}}{\pgfqpoint{1.456466in}{1.034685in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.034685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475876in}{1.633077in}}%
\pgfpathcurveto{\pgfqpoint{1.483243in}{1.633077in}}{\pgfqpoint{1.490309in}{1.636004in}}{\pgfqpoint{1.495518in}{1.641213in}}%
\pgfpathcurveto{\pgfqpoint{1.500727in}{1.646422in}}{\pgfqpoint{1.503654in}{1.653488in}}{\pgfqpoint{1.503654in}{1.660855in}}%
\pgfpathcurveto{\pgfqpoint{1.503654in}{1.668222in}}{\pgfqpoint{1.500727in}{1.675288in}}{\pgfqpoint{1.495518in}{1.680497in}}%
\pgfpathcurveto{\pgfqpoint{1.490309in}{1.685706in}}{\pgfqpoint{1.483243in}{1.688633in}}{\pgfqpoint{1.475876in}{1.688633in}}%
\pgfpathcurveto{\pgfqpoint{1.468509in}{1.688633in}}{\pgfqpoint{1.461443in}{1.685706in}}{\pgfqpoint{1.456234in}{1.680497in}}%
\pgfpathcurveto{\pgfqpoint{1.451025in}{1.675288in}}{\pgfqpoint{1.448098in}{1.668222in}}{\pgfqpoint{1.448098in}{1.660855in}}%
\pgfpathcurveto{\pgfqpoint{1.448098in}{1.653488in}}{\pgfqpoint{1.451025in}{1.646422in}}{\pgfqpoint{1.456234in}{1.641213in}}%
\pgfpathcurveto{\pgfqpoint{1.461443in}{1.636004in}}{\pgfqpoint{1.468509in}{1.633077in}}{\pgfqpoint{1.475876in}{1.633077in}}%
\pgfpathlineto{\pgfqpoint{1.475876in}{1.633077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460378in}{1.719140in}}%
\pgfpathcurveto{\pgfqpoint{1.467745in}{1.719140in}}{\pgfqpoint{1.474811in}{1.722067in}}{\pgfqpoint{1.480020in}{1.727276in}}%
\pgfpathcurveto{\pgfqpoint{1.485229in}{1.732485in}}{\pgfqpoint{1.488156in}{1.739551in}}{\pgfqpoint{1.488156in}{1.746918in}}%
\pgfpathcurveto{\pgfqpoint{1.488156in}{1.754285in}}{\pgfqpoint{1.485229in}{1.761351in}}{\pgfqpoint{1.480020in}{1.766560in}}%
\pgfpathcurveto{\pgfqpoint{1.474811in}{1.771769in}}{\pgfqpoint{1.467745in}{1.774696in}}{\pgfqpoint{1.460378in}{1.774696in}}%
\pgfpathcurveto{\pgfqpoint{1.453011in}{1.774696in}}{\pgfqpoint{1.445945in}{1.771769in}}{\pgfqpoint{1.440736in}{1.766560in}}%
\pgfpathcurveto{\pgfqpoint{1.435527in}{1.761351in}}{\pgfqpoint{1.432600in}{1.754285in}}{\pgfqpoint{1.432600in}{1.746918in}}%
\pgfpathcurveto{\pgfqpoint{1.432600in}{1.739551in}}{\pgfqpoint{1.435527in}{1.732485in}}{\pgfqpoint{1.440736in}{1.727276in}}%
\pgfpathcurveto{\pgfqpoint{1.445945in}{1.722067in}}{\pgfqpoint{1.453011in}{1.719140in}}{\pgfqpoint{1.460378in}{1.719140in}}%
\pgfpathlineto{\pgfqpoint{1.460378in}{1.719140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436252in}{1.698965in}}%
\pgfpathcurveto{\pgfqpoint{1.443618in}{1.698965in}}{\pgfqpoint{1.450684in}{1.701892in}}{\pgfqpoint{1.455894in}{1.707101in}}%
\pgfpathcurveto{\pgfqpoint{1.461103in}{1.712310in}}{\pgfqpoint{1.464029in}{1.719376in}}{\pgfqpoint{1.464029in}{1.726743in}}%
\pgfpathcurveto{\pgfqpoint{1.464029in}{1.734110in}}{\pgfqpoint{1.461103in}{1.741176in}}{\pgfqpoint{1.455894in}{1.746385in}}%
\pgfpathcurveto{\pgfqpoint{1.450684in}{1.751594in}}{\pgfqpoint{1.443618in}{1.754521in}}{\pgfqpoint{1.436252in}{1.754521in}}%
\pgfpathcurveto{\pgfqpoint{1.428885in}{1.754521in}}{\pgfqpoint{1.421819in}{1.751594in}}{\pgfqpoint{1.416610in}{1.746385in}}%
\pgfpathcurveto{\pgfqpoint{1.411401in}{1.741176in}}{\pgfqpoint{1.408474in}{1.734110in}}{\pgfqpoint{1.408474in}{1.726743in}}%
\pgfpathcurveto{\pgfqpoint{1.408474in}{1.719376in}}{\pgfqpoint{1.411401in}{1.712310in}}{\pgfqpoint{1.416610in}{1.707101in}}%
\pgfpathcurveto{\pgfqpoint{1.421819in}{1.701892in}}{\pgfqpoint{1.428885in}{1.698965in}}{\pgfqpoint{1.436252in}{1.698965in}}%
\pgfpathlineto{\pgfqpoint{1.436252in}{1.698965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439983in}{1.634073in}}%
\pgfpathcurveto{\pgfqpoint{1.447350in}{1.634073in}}{\pgfqpoint{1.454416in}{1.636999in}}{\pgfqpoint{1.459625in}{1.642209in}}%
\pgfpathcurveto{\pgfqpoint{1.464834in}{1.647418in}}{\pgfqpoint{1.467761in}{1.654484in}}{\pgfqpoint{1.467761in}{1.661850in}}%
\pgfpathcurveto{\pgfqpoint{1.467761in}{1.669217in}}{\pgfqpoint{1.464834in}{1.676283in}}{\pgfqpoint{1.459625in}{1.681492in}}%
\pgfpathcurveto{\pgfqpoint{1.454416in}{1.686701in}}{\pgfqpoint{1.447350in}{1.689628in}}{\pgfqpoint{1.439983in}{1.689628in}}%
\pgfpathcurveto{\pgfqpoint{1.432616in}{1.689628in}}{\pgfqpoint{1.425550in}{1.686701in}}{\pgfqpoint{1.420341in}{1.681492in}}%
\pgfpathcurveto{\pgfqpoint{1.415132in}{1.676283in}}{\pgfqpoint{1.412205in}{1.669217in}}{\pgfqpoint{1.412205in}{1.661850in}}%
\pgfpathcurveto{\pgfqpoint{1.412205in}{1.654484in}}{\pgfqpoint{1.415132in}{1.647418in}}{\pgfqpoint{1.420341in}{1.642209in}}%
\pgfpathcurveto{\pgfqpoint{1.425550in}{1.636999in}}{\pgfqpoint{1.432616in}{1.634073in}}{\pgfqpoint{1.439983in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{1.439983in}{1.634073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471674in}{1.649762in}}%
\pgfpathcurveto{\pgfqpoint{1.479041in}{1.649762in}}{\pgfqpoint{1.486107in}{1.652689in}}{\pgfqpoint{1.491316in}{1.657898in}}%
\pgfpathcurveto{\pgfqpoint{1.496525in}{1.663107in}}{\pgfqpoint{1.499452in}{1.670173in}}{\pgfqpoint{1.499452in}{1.677540in}}%
\pgfpathcurveto{\pgfqpoint{1.499452in}{1.684907in}}{\pgfqpoint{1.496525in}{1.691973in}}{\pgfqpoint{1.491316in}{1.697182in}}%
\pgfpathcurveto{\pgfqpoint{1.486107in}{1.702391in}}{\pgfqpoint{1.479041in}{1.705318in}}{\pgfqpoint{1.471674in}{1.705318in}}%
\pgfpathcurveto{\pgfqpoint{1.464307in}{1.705318in}}{\pgfqpoint{1.457241in}{1.702391in}}{\pgfqpoint{1.452032in}{1.697182in}}%
\pgfpathcurveto{\pgfqpoint{1.446823in}{1.691973in}}{\pgfqpoint{1.443896in}{1.684907in}}{\pgfqpoint{1.443896in}{1.677540in}}%
\pgfpathcurveto{\pgfqpoint{1.443896in}{1.670173in}}{\pgfqpoint{1.446823in}{1.663107in}}{\pgfqpoint{1.452032in}{1.657898in}}%
\pgfpathcurveto{\pgfqpoint{1.457241in}{1.652689in}}{\pgfqpoint{1.464307in}{1.649762in}}{\pgfqpoint{1.471674in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{1.471674in}{1.649762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820456in}{1.496711in}}%
\pgfpathcurveto{\pgfqpoint{1.827822in}{1.496711in}}{\pgfqpoint{1.834888in}{1.499638in}}{\pgfqpoint{1.840097in}{1.504847in}}%
\pgfpathcurveto{\pgfqpoint{1.845306in}{1.510056in}}{\pgfqpoint{1.848233in}{1.517122in}}{\pgfqpoint{1.848233in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{1.848233in}{1.531856in}}{\pgfqpoint{1.845306in}{1.538922in}}{\pgfqpoint{1.840097in}{1.544131in}}%
\pgfpathcurveto{\pgfqpoint{1.834888in}{1.549340in}}{\pgfqpoint{1.827822in}{1.552267in}}{\pgfqpoint{1.820456in}{1.552267in}}%
\pgfpathcurveto{\pgfqpoint{1.813089in}{1.552267in}}{\pgfqpoint{1.806023in}{1.549340in}}{\pgfqpoint{1.800814in}{1.544131in}}%
\pgfpathcurveto{\pgfqpoint{1.795605in}{1.538922in}}{\pgfqpoint{1.792678in}{1.531856in}}{\pgfqpoint{1.792678in}{1.524489in}}%
\pgfpathcurveto{\pgfqpoint{1.792678in}{1.517122in}}{\pgfqpoint{1.795605in}{1.510056in}}{\pgfqpoint{1.800814in}{1.504847in}}%
\pgfpathcurveto{\pgfqpoint{1.806023in}{1.499638in}}{\pgfqpoint{1.813089in}{1.496711in}}{\pgfqpoint{1.820456in}{1.496711in}}%
\pgfpathlineto{\pgfqpoint{1.820456in}{1.496711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830254in}{1.546751in}}%
\pgfpathcurveto{\pgfqpoint{1.837621in}{1.546751in}}{\pgfqpoint{1.844687in}{1.549678in}}{\pgfqpoint{1.849896in}{1.554887in}}%
\pgfpathcurveto{\pgfqpoint{1.855105in}{1.560096in}}{\pgfqpoint{1.858032in}{1.567162in}}{\pgfqpoint{1.858032in}{1.574529in}}%
\pgfpathcurveto{\pgfqpoint{1.858032in}{1.581896in}}{\pgfqpoint{1.855105in}{1.588962in}}{\pgfqpoint{1.849896in}{1.594171in}}%
\pgfpathcurveto{\pgfqpoint{1.844687in}{1.599380in}}{\pgfqpoint{1.837621in}{1.602307in}}{\pgfqpoint{1.830254in}{1.602307in}}%
\pgfpathcurveto{\pgfqpoint{1.822887in}{1.602307in}}{\pgfqpoint{1.815821in}{1.599380in}}{\pgfqpoint{1.810612in}{1.594171in}}%
\pgfpathcurveto{\pgfqpoint{1.805403in}{1.588962in}}{\pgfqpoint{1.802476in}{1.581896in}}{\pgfqpoint{1.802476in}{1.574529in}}%
\pgfpathcurveto{\pgfqpoint{1.802476in}{1.567162in}}{\pgfqpoint{1.805403in}{1.560096in}}{\pgfqpoint{1.810612in}{1.554887in}}%
\pgfpathcurveto{\pgfqpoint{1.815821in}{1.549678in}}{\pgfqpoint{1.822887in}{1.546751in}}{\pgfqpoint{1.830254in}{1.546751in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.546751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813483in}{1.495360in}}%
\pgfpathcurveto{\pgfqpoint{1.820849in}{1.495360in}}{\pgfqpoint{1.827915in}{1.498287in}}{\pgfqpoint{1.833125in}{1.503496in}}%
\pgfpathcurveto{\pgfqpoint{1.838334in}{1.508705in}}{\pgfqpoint{1.841260in}{1.515771in}}{\pgfqpoint{1.841260in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{1.841260in}{1.530505in}}{\pgfqpoint{1.838334in}{1.537571in}}{\pgfqpoint{1.833125in}{1.542780in}}%
\pgfpathcurveto{\pgfqpoint{1.827915in}{1.547989in}}{\pgfqpoint{1.820849in}{1.550916in}}{\pgfqpoint{1.813483in}{1.550916in}}%
\pgfpathcurveto{\pgfqpoint{1.806116in}{1.550916in}}{\pgfqpoint{1.799050in}{1.547989in}}{\pgfqpoint{1.793841in}{1.542780in}}%
\pgfpathcurveto{\pgfqpoint{1.788632in}{1.537571in}}{\pgfqpoint{1.785705in}{1.530505in}}{\pgfqpoint{1.785705in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{1.785705in}{1.515771in}}{\pgfqpoint{1.788632in}{1.508705in}}{\pgfqpoint{1.793841in}{1.503496in}}%
\pgfpathcurveto{\pgfqpoint{1.799050in}{1.498287in}}{\pgfqpoint{1.806116in}{1.495360in}}{\pgfqpoint{1.813483in}{1.495360in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{1.495360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776948in}{1.580773in}}%
\pgfpathcurveto{\pgfqpoint{1.784315in}{1.580773in}}{\pgfqpoint{1.791381in}{1.583700in}}{\pgfqpoint{1.796590in}{1.588909in}}%
\pgfpathcurveto{\pgfqpoint{1.801799in}{1.594118in}}{\pgfqpoint{1.804726in}{1.601184in}}{\pgfqpoint{1.804726in}{1.608551in}}%
\pgfpathcurveto{\pgfqpoint{1.804726in}{1.615918in}}{\pgfqpoint{1.801799in}{1.622984in}}{\pgfqpoint{1.796590in}{1.628193in}}%
\pgfpathcurveto{\pgfqpoint{1.791381in}{1.633402in}}{\pgfqpoint{1.784315in}{1.636329in}}{\pgfqpoint{1.776948in}{1.636329in}}%
\pgfpathcurveto{\pgfqpoint{1.769581in}{1.636329in}}{\pgfqpoint{1.762515in}{1.633402in}}{\pgfqpoint{1.757306in}{1.628193in}}%
\pgfpathcurveto{\pgfqpoint{1.752097in}{1.622984in}}{\pgfqpoint{1.749170in}{1.615918in}}{\pgfqpoint{1.749170in}{1.608551in}}%
\pgfpathcurveto{\pgfqpoint{1.749170in}{1.601184in}}{\pgfqpoint{1.752097in}{1.594118in}}{\pgfqpoint{1.757306in}{1.588909in}}%
\pgfpathcurveto{\pgfqpoint{1.762515in}{1.583700in}}{\pgfqpoint{1.769581in}{1.580773in}}{\pgfqpoint{1.776948in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{1.776948in}{1.580773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829004in}{1.404159in}}%
\pgfpathcurveto{\pgfqpoint{1.836371in}{1.404159in}}{\pgfqpoint{1.843437in}{1.407086in}}{\pgfqpoint{1.848646in}{1.412295in}}%
\pgfpathcurveto{\pgfqpoint{1.853855in}{1.417504in}}{\pgfqpoint{1.856782in}{1.424570in}}{\pgfqpoint{1.856782in}{1.431937in}}%
\pgfpathcurveto{\pgfqpoint{1.856782in}{1.439304in}}{\pgfqpoint{1.853855in}{1.446370in}}{\pgfqpoint{1.848646in}{1.451579in}}%
\pgfpathcurveto{\pgfqpoint{1.843437in}{1.456788in}}{\pgfqpoint{1.836371in}{1.459715in}}{\pgfqpoint{1.829004in}{1.459715in}}%
\pgfpathcurveto{\pgfqpoint{1.821637in}{1.459715in}}{\pgfqpoint{1.814571in}{1.456788in}}{\pgfqpoint{1.809362in}{1.451579in}}%
\pgfpathcurveto{\pgfqpoint{1.804153in}{1.446370in}}{\pgfqpoint{1.801226in}{1.439304in}}{\pgfqpoint{1.801226in}{1.431937in}}%
\pgfpathcurveto{\pgfqpoint{1.801226in}{1.424570in}}{\pgfqpoint{1.804153in}{1.417504in}}{\pgfqpoint{1.809362in}{1.412295in}}%
\pgfpathcurveto{\pgfqpoint{1.814571in}{1.407086in}}{\pgfqpoint{1.821637in}{1.404159in}}{\pgfqpoint{1.829004in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{1.829004in}{1.404159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805667in}{1.742421in}}%
\pgfpathcurveto{\pgfqpoint{1.813034in}{1.742421in}}{\pgfqpoint{1.820100in}{1.745348in}}{\pgfqpoint{1.825309in}{1.750557in}}%
\pgfpathcurveto{\pgfqpoint{1.830518in}{1.755766in}}{\pgfqpoint{1.833445in}{1.762832in}}{\pgfqpoint{1.833445in}{1.770199in}}%
\pgfpathcurveto{\pgfqpoint{1.833445in}{1.777566in}}{\pgfqpoint{1.830518in}{1.784632in}}{\pgfqpoint{1.825309in}{1.789841in}}%
\pgfpathcurveto{\pgfqpoint{1.820100in}{1.795050in}}{\pgfqpoint{1.813034in}{1.797977in}}{\pgfqpoint{1.805667in}{1.797977in}}%
\pgfpathcurveto{\pgfqpoint{1.798300in}{1.797977in}}{\pgfqpoint{1.791234in}{1.795050in}}{\pgfqpoint{1.786025in}{1.789841in}}%
\pgfpathcurveto{\pgfqpoint{1.780816in}{1.784632in}}{\pgfqpoint{1.777889in}{1.777566in}}{\pgfqpoint{1.777889in}{1.770199in}}%
\pgfpathcurveto{\pgfqpoint{1.777889in}{1.762832in}}{\pgfqpoint{1.780816in}{1.755766in}}{\pgfqpoint{1.786025in}{1.750557in}}%
\pgfpathcurveto{\pgfqpoint{1.791234in}{1.745348in}}{\pgfqpoint{1.798300in}{1.742421in}}{\pgfqpoint{1.805667in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{1.805667in}{1.742421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831976in}{1.761839in}}%
\pgfpathcurveto{\pgfqpoint{1.839343in}{1.761839in}}{\pgfqpoint{1.846409in}{1.764766in}}{\pgfqpoint{1.851618in}{1.769975in}}%
\pgfpathcurveto{\pgfqpoint{1.856827in}{1.775184in}}{\pgfqpoint{1.859754in}{1.782250in}}{\pgfqpoint{1.859754in}{1.789617in}}%
\pgfpathcurveto{\pgfqpoint{1.859754in}{1.796984in}}{\pgfqpoint{1.856827in}{1.804050in}}{\pgfqpoint{1.851618in}{1.809259in}}%
\pgfpathcurveto{\pgfqpoint{1.846409in}{1.814468in}}{\pgfqpoint{1.839343in}{1.817395in}}{\pgfqpoint{1.831976in}{1.817395in}}%
\pgfpathcurveto{\pgfqpoint{1.824610in}{1.817395in}}{\pgfqpoint{1.817544in}{1.814468in}}{\pgfqpoint{1.812334in}{1.809259in}}%
\pgfpathcurveto{\pgfqpoint{1.807125in}{1.804050in}}{\pgfqpoint{1.804199in}{1.796984in}}{\pgfqpoint{1.804199in}{1.789617in}}%
\pgfpathcurveto{\pgfqpoint{1.804199in}{1.782250in}}{\pgfqpoint{1.807125in}{1.775184in}}{\pgfqpoint{1.812334in}{1.769975in}}%
\pgfpathcurveto{\pgfqpoint{1.817544in}{1.764766in}}{\pgfqpoint{1.824610in}{1.761839in}}{\pgfqpoint{1.831976in}{1.761839in}}%
\pgfpathlineto{\pgfqpoint{1.831976in}{1.761839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811704in}{1.798578in}}%
\pgfpathcurveto{\pgfqpoint{1.819071in}{1.798578in}}{\pgfqpoint{1.826137in}{1.801504in}}{\pgfqpoint{1.831346in}{1.806713in}}%
\pgfpathcurveto{\pgfqpoint{1.836555in}{1.811923in}}{\pgfqpoint{1.839482in}{1.818989in}}{\pgfqpoint{1.839482in}{1.826355in}}%
\pgfpathcurveto{\pgfqpoint{1.839482in}{1.833722in}}{\pgfqpoint{1.836555in}{1.840788in}}{\pgfqpoint{1.831346in}{1.845997in}}%
\pgfpathcurveto{\pgfqpoint{1.826137in}{1.851206in}}{\pgfqpoint{1.819071in}{1.854133in}}{\pgfqpoint{1.811704in}{1.854133in}}%
\pgfpathcurveto{\pgfqpoint{1.804337in}{1.854133in}}{\pgfqpoint{1.797271in}{1.851206in}}{\pgfqpoint{1.792062in}{1.845997in}}%
\pgfpathcurveto{\pgfqpoint{1.786853in}{1.840788in}}{\pgfqpoint{1.783926in}{1.833722in}}{\pgfqpoint{1.783926in}{1.826355in}}%
\pgfpathcurveto{\pgfqpoint{1.783926in}{1.818989in}}{\pgfqpoint{1.786853in}{1.811923in}}{\pgfqpoint{1.792062in}{1.806713in}}%
\pgfpathcurveto{\pgfqpoint{1.797271in}{1.801504in}}{\pgfqpoint{1.804337in}{1.798578in}}{\pgfqpoint{1.811704in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{1.811704in}{1.798578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785544in}{1.649777in}}%
\pgfpathcurveto{\pgfqpoint{1.792911in}{1.649777in}}{\pgfqpoint{1.799977in}{1.652704in}}{\pgfqpoint{1.805186in}{1.657913in}}%
\pgfpathcurveto{\pgfqpoint{1.810395in}{1.663122in}}{\pgfqpoint{1.813322in}{1.670188in}}{\pgfqpoint{1.813322in}{1.677555in}}%
\pgfpathcurveto{\pgfqpoint{1.813322in}{1.684922in}}{\pgfqpoint{1.810395in}{1.691988in}}{\pgfqpoint{1.805186in}{1.697197in}}%
\pgfpathcurveto{\pgfqpoint{1.799977in}{1.702406in}}{\pgfqpoint{1.792911in}{1.705333in}}{\pgfqpoint{1.785544in}{1.705333in}}%
\pgfpathcurveto{\pgfqpoint{1.778177in}{1.705333in}}{\pgfqpoint{1.771111in}{1.702406in}}{\pgfqpoint{1.765902in}{1.697197in}}%
\pgfpathcurveto{\pgfqpoint{1.760693in}{1.691988in}}{\pgfqpoint{1.757766in}{1.684922in}}{\pgfqpoint{1.757766in}{1.677555in}}%
\pgfpathcurveto{\pgfqpoint{1.757766in}{1.670188in}}{\pgfqpoint{1.760693in}{1.663122in}}{\pgfqpoint{1.765902in}{1.657913in}}%
\pgfpathcurveto{\pgfqpoint{1.771111in}{1.652704in}}{\pgfqpoint{1.778177in}{1.649777in}}{\pgfqpoint{1.785544in}{1.649777in}}%
\pgfpathlineto{\pgfqpoint{1.785544in}{1.649777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823904in}{1.760061in}}%
\pgfpathcurveto{\pgfqpoint{1.831270in}{1.760061in}}{\pgfqpoint{1.838336in}{1.762988in}}{\pgfqpoint{1.843545in}{1.768197in}}%
\pgfpathcurveto{\pgfqpoint{1.848754in}{1.773406in}}{\pgfqpoint{1.851681in}{1.780472in}}{\pgfqpoint{1.851681in}{1.787839in}}%
\pgfpathcurveto{\pgfqpoint{1.851681in}{1.795206in}}{\pgfqpoint{1.848754in}{1.802272in}}{\pgfqpoint{1.843545in}{1.807481in}}%
\pgfpathcurveto{\pgfqpoint{1.838336in}{1.812690in}}{\pgfqpoint{1.831270in}{1.815617in}}{\pgfqpoint{1.823904in}{1.815617in}}%
\pgfpathcurveto{\pgfqpoint{1.816537in}{1.815617in}}{\pgfqpoint{1.809471in}{1.812690in}}{\pgfqpoint{1.804262in}{1.807481in}}%
\pgfpathcurveto{\pgfqpoint{1.799053in}{1.802272in}}{\pgfqpoint{1.796126in}{1.795206in}}{\pgfqpoint{1.796126in}{1.787839in}}%
\pgfpathcurveto{\pgfqpoint{1.796126in}{1.780472in}}{\pgfqpoint{1.799053in}{1.773406in}}{\pgfqpoint{1.804262in}{1.768197in}}%
\pgfpathcurveto{\pgfqpoint{1.809471in}{1.762988in}}{\pgfqpoint{1.816537in}{1.760061in}}{\pgfqpoint{1.823904in}{1.760061in}}%
\pgfpathlineto{\pgfqpoint{1.823904in}{1.760061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146214in}{1.744792in}}%
\pgfpathcurveto{\pgfqpoint{2.153580in}{1.744792in}}{\pgfqpoint{2.160647in}{1.747718in}}{\pgfqpoint{2.165856in}{1.752927in}}%
\pgfpathcurveto{\pgfqpoint{2.171065in}{1.758137in}}{\pgfqpoint{2.173992in}{1.765203in}}{\pgfqpoint{2.173992in}{1.772569in}}%
\pgfpathcurveto{\pgfqpoint{2.173992in}{1.779936in}}{\pgfqpoint{2.171065in}{1.787002in}}{\pgfqpoint{2.165856in}{1.792211in}}%
\pgfpathcurveto{\pgfqpoint{2.160647in}{1.797420in}}{\pgfqpoint{2.153580in}{1.800347in}}{\pgfqpoint{2.146214in}{1.800347in}}%
\pgfpathcurveto{\pgfqpoint{2.138847in}{1.800347in}}{\pgfqpoint{2.131781in}{1.797420in}}{\pgfqpoint{2.126572in}{1.792211in}}%
\pgfpathcurveto{\pgfqpoint{2.121363in}{1.787002in}}{\pgfqpoint{2.118436in}{1.779936in}}{\pgfqpoint{2.118436in}{1.772569in}}%
\pgfpathcurveto{\pgfqpoint{2.118436in}{1.765203in}}{\pgfqpoint{2.121363in}{1.758137in}}{\pgfqpoint{2.126572in}{1.752927in}}%
\pgfpathcurveto{\pgfqpoint{2.131781in}{1.747718in}}{\pgfqpoint{2.138847in}{1.744792in}}{\pgfqpoint{2.146214in}{1.744792in}}%
\pgfpathlineto{\pgfqpoint{2.146214in}{1.744792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153208in}{1.767764in}}%
\pgfpathcurveto{\pgfqpoint{2.160575in}{1.767764in}}{\pgfqpoint{2.167641in}{1.770690in}}{\pgfqpoint{2.172850in}{1.775900in}}%
\pgfpathcurveto{\pgfqpoint{2.178059in}{1.781109in}}{\pgfqpoint{2.180986in}{1.788175in}}{\pgfqpoint{2.180986in}{1.795541in}}%
\pgfpathcurveto{\pgfqpoint{2.180986in}{1.802908in}}{\pgfqpoint{2.178059in}{1.809974in}}{\pgfqpoint{2.172850in}{1.815183in}}%
\pgfpathcurveto{\pgfqpoint{2.167641in}{1.820392in}}{\pgfqpoint{2.160575in}{1.823319in}}{\pgfqpoint{2.153208in}{1.823319in}}%
\pgfpathcurveto{\pgfqpoint{2.145841in}{1.823319in}}{\pgfqpoint{2.138775in}{1.820392in}}{\pgfqpoint{2.133566in}{1.815183in}}%
\pgfpathcurveto{\pgfqpoint{2.128357in}{1.809974in}}{\pgfqpoint{2.125430in}{1.802908in}}{\pgfqpoint{2.125430in}{1.795541in}}%
\pgfpathcurveto{\pgfqpoint{2.125430in}{1.788175in}}{\pgfqpoint{2.128357in}{1.781109in}}{\pgfqpoint{2.133566in}{1.775900in}}%
\pgfpathcurveto{\pgfqpoint{2.138775in}{1.770690in}}{\pgfqpoint{2.145841in}{1.767764in}}{\pgfqpoint{2.153208in}{1.767764in}}%
\pgfpathlineto{\pgfqpoint{2.153208in}{1.767764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135521in}{1.777763in}}%
\pgfpathcurveto{\pgfqpoint{2.142887in}{1.777763in}}{\pgfqpoint{2.149953in}{1.780690in}}{\pgfqpoint{2.155163in}{1.785899in}}%
\pgfpathcurveto{\pgfqpoint{2.160372in}{1.791108in}}{\pgfqpoint{2.163298in}{1.798174in}}{\pgfqpoint{2.163298in}{1.805541in}}%
\pgfpathcurveto{\pgfqpoint{2.163298in}{1.812908in}}{\pgfqpoint{2.160372in}{1.819974in}}{\pgfqpoint{2.155163in}{1.825183in}}%
\pgfpathcurveto{\pgfqpoint{2.149953in}{1.830392in}}{\pgfqpoint{2.142887in}{1.833319in}}{\pgfqpoint{2.135521in}{1.833319in}}%
\pgfpathcurveto{\pgfqpoint{2.128154in}{1.833319in}}{\pgfqpoint{2.121088in}{1.830392in}}{\pgfqpoint{2.115879in}{1.825183in}}%
\pgfpathcurveto{\pgfqpoint{2.110670in}{1.819974in}}{\pgfqpoint{2.107743in}{1.812908in}}{\pgfqpoint{2.107743in}{1.805541in}}%
\pgfpathcurveto{\pgfqpoint{2.107743in}{1.798174in}}{\pgfqpoint{2.110670in}{1.791108in}}{\pgfqpoint{2.115879in}{1.785899in}}%
\pgfpathcurveto{\pgfqpoint{2.121088in}{1.780690in}}{\pgfqpoint{2.128154in}{1.777763in}}{\pgfqpoint{2.135521in}{1.777763in}}%
\pgfpathlineto{\pgfqpoint{2.135521in}{1.777763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145060in}{1.754166in}}%
\pgfpathcurveto{\pgfqpoint{2.152427in}{1.754166in}}{\pgfqpoint{2.159493in}{1.757093in}}{\pgfqpoint{2.164702in}{1.762302in}}%
\pgfpathcurveto{\pgfqpoint{2.169911in}{1.767511in}}{\pgfqpoint{2.172838in}{1.774578in}}{\pgfqpoint{2.172838in}{1.781944in}}%
\pgfpathcurveto{\pgfqpoint{2.172838in}{1.789311in}}{\pgfqpoint{2.169911in}{1.796377in}}{\pgfqpoint{2.164702in}{1.801586in}}%
\pgfpathcurveto{\pgfqpoint{2.159493in}{1.806795in}}{\pgfqpoint{2.152427in}{1.809722in}}{\pgfqpoint{2.145060in}{1.809722in}}%
\pgfpathcurveto{\pgfqpoint{2.137694in}{1.809722in}}{\pgfqpoint{2.130628in}{1.806795in}}{\pgfqpoint{2.125419in}{1.801586in}}%
\pgfpathcurveto{\pgfqpoint{2.120209in}{1.796377in}}{\pgfqpoint{2.117283in}{1.789311in}}{\pgfqpoint{2.117283in}{1.781944in}}%
\pgfpathcurveto{\pgfqpoint{2.117283in}{1.774578in}}{\pgfqpoint{2.120209in}{1.767511in}}{\pgfqpoint{2.125419in}{1.762302in}}%
\pgfpathcurveto{\pgfqpoint{2.130628in}{1.757093in}}{\pgfqpoint{2.137694in}{1.754166in}}{\pgfqpoint{2.145060in}{1.754166in}}%
\pgfpathlineto{\pgfqpoint{2.145060in}{1.754166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155648in}{1.647879in}}%
\pgfpathcurveto{\pgfqpoint{2.163014in}{1.647879in}}{\pgfqpoint{2.170080in}{1.650806in}}{\pgfqpoint{2.175290in}{1.656015in}}%
\pgfpathcurveto{\pgfqpoint{2.180499in}{1.661224in}}{\pgfqpoint{2.183425in}{1.668290in}}{\pgfqpoint{2.183425in}{1.675657in}}%
\pgfpathcurveto{\pgfqpoint{2.183425in}{1.683024in}}{\pgfqpoint{2.180499in}{1.690090in}}{\pgfqpoint{2.175290in}{1.695299in}}%
\pgfpathcurveto{\pgfqpoint{2.170080in}{1.700508in}}{\pgfqpoint{2.163014in}{1.703435in}}{\pgfqpoint{2.155648in}{1.703435in}}%
\pgfpathcurveto{\pgfqpoint{2.148281in}{1.703435in}}{\pgfqpoint{2.141215in}{1.700508in}}{\pgfqpoint{2.136006in}{1.695299in}}%
\pgfpathcurveto{\pgfqpoint{2.130797in}{1.690090in}}{\pgfqpoint{2.127870in}{1.683024in}}{\pgfqpoint{2.127870in}{1.675657in}}%
\pgfpathcurveto{\pgfqpoint{2.127870in}{1.668290in}}{\pgfqpoint{2.130797in}{1.661224in}}{\pgfqpoint{2.136006in}{1.656015in}}%
\pgfpathcurveto{\pgfqpoint{2.141215in}{1.650806in}}{\pgfqpoint{2.148281in}{1.647879in}}{\pgfqpoint{2.155648in}{1.647879in}}%
\pgfpathlineto{\pgfqpoint{2.155648in}{1.647879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186588in}{1.838925in}}%
\pgfpathcurveto{\pgfqpoint{2.193954in}{1.838925in}}{\pgfqpoint{2.201020in}{1.841852in}}{\pgfqpoint{2.206230in}{1.847061in}}%
\pgfpathcurveto{\pgfqpoint{2.211439in}{1.852270in}}{\pgfqpoint{2.214365in}{1.859336in}}{\pgfqpoint{2.214365in}{1.866703in}}%
\pgfpathcurveto{\pgfqpoint{2.214365in}{1.874069in}}{\pgfqpoint{2.211439in}{1.881135in}}{\pgfqpoint{2.206230in}{1.886345in}}%
\pgfpathcurveto{\pgfqpoint{2.201020in}{1.891554in}}{\pgfqpoint{2.193954in}{1.894480in}}{\pgfqpoint{2.186588in}{1.894480in}}%
\pgfpathcurveto{\pgfqpoint{2.179221in}{1.894480in}}{\pgfqpoint{2.172155in}{1.891554in}}{\pgfqpoint{2.166946in}{1.886345in}}%
\pgfpathcurveto{\pgfqpoint{2.161737in}{1.881135in}}{\pgfqpoint{2.158810in}{1.874069in}}{\pgfqpoint{2.158810in}{1.866703in}}%
\pgfpathcurveto{\pgfqpoint{2.158810in}{1.859336in}}{\pgfqpoint{2.161737in}{1.852270in}}{\pgfqpoint{2.166946in}{1.847061in}}%
\pgfpathcurveto{\pgfqpoint{2.172155in}{1.841852in}}{\pgfqpoint{2.179221in}{1.838925in}}{\pgfqpoint{2.186588in}{1.838925in}}%
\pgfpathlineto{\pgfqpoint{2.186588in}{1.838925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154413in}{1.774596in}}%
\pgfpathcurveto{\pgfqpoint{2.161779in}{1.774596in}}{\pgfqpoint{2.168845in}{1.777523in}}{\pgfqpoint{2.174055in}{1.782732in}}%
\pgfpathcurveto{\pgfqpoint{2.179264in}{1.787941in}}{\pgfqpoint{2.182191in}{1.795007in}}{\pgfqpoint{2.182191in}{1.802374in}}%
\pgfpathcurveto{\pgfqpoint{2.182191in}{1.809740in}}{\pgfqpoint{2.179264in}{1.816806in}}{\pgfqpoint{2.174055in}{1.822015in}}%
\pgfpathcurveto{\pgfqpoint{2.168845in}{1.827224in}}{\pgfqpoint{2.161779in}{1.830151in}}{\pgfqpoint{2.154413in}{1.830151in}}%
\pgfpathcurveto{\pgfqpoint{2.147046in}{1.830151in}}{\pgfqpoint{2.139980in}{1.827224in}}{\pgfqpoint{2.134771in}{1.822015in}}%
\pgfpathcurveto{\pgfqpoint{2.129562in}{1.816806in}}{\pgfqpoint{2.126635in}{1.809740in}}{\pgfqpoint{2.126635in}{1.802374in}}%
\pgfpathcurveto{\pgfqpoint{2.126635in}{1.795007in}}{\pgfqpoint{2.129562in}{1.787941in}}{\pgfqpoint{2.134771in}{1.782732in}}%
\pgfpathcurveto{\pgfqpoint{2.139980in}{1.777523in}}{\pgfqpoint{2.147046in}{1.774596in}}{\pgfqpoint{2.154413in}{1.774596in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{1.774596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172605in}{1.832554in}}%
\pgfpathcurveto{\pgfqpoint{2.179972in}{1.832554in}}{\pgfqpoint{2.187038in}{1.835481in}}{\pgfqpoint{2.192247in}{1.840690in}}%
\pgfpathcurveto{\pgfqpoint{2.197456in}{1.845899in}}{\pgfqpoint{2.200383in}{1.852965in}}{\pgfqpoint{2.200383in}{1.860332in}}%
\pgfpathcurveto{\pgfqpoint{2.200383in}{1.867699in}}{\pgfqpoint{2.197456in}{1.874765in}}{\pgfqpoint{2.192247in}{1.879974in}}%
\pgfpathcurveto{\pgfqpoint{2.187038in}{1.885183in}}{\pgfqpoint{2.179972in}{1.888110in}}{\pgfqpoint{2.172605in}{1.888110in}}%
\pgfpathcurveto{\pgfqpoint{2.165238in}{1.888110in}}{\pgfqpoint{2.158172in}{1.885183in}}{\pgfqpoint{2.152963in}{1.879974in}}%
\pgfpathcurveto{\pgfqpoint{2.147754in}{1.874765in}}{\pgfqpoint{2.144827in}{1.867699in}}{\pgfqpoint{2.144827in}{1.860332in}}%
\pgfpathcurveto{\pgfqpoint{2.144827in}{1.852965in}}{\pgfqpoint{2.147754in}{1.845899in}}{\pgfqpoint{2.152963in}{1.840690in}}%
\pgfpathcurveto{\pgfqpoint{2.158172in}{1.835481in}}{\pgfqpoint{2.165238in}{1.832554in}}{\pgfqpoint{2.172605in}{1.832554in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.832554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192593in}{1.836514in}}%
\pgfpathcurveto{\pgfqpoint{2.199959in}{1.836514in}}{\pgfqpoint{2.207025in}{1.839441in}}{\pgfqpoint{2.212234in}{1.844650in}}%
\pgfpathcurveto{\pgfqpoint{2.217443in}{1.849859in}}{\pgfqpoint{2.220370in}{1.856925in}}{\pgfqpoint{2.220370in}{1.864292in}}%
\pgfpathcurveto{\pgfqpoint{2.220370in}{1.871659in}}{\pgfqpoint{2.217443in}{1.878725in}}{\pgfqpoint{2.212234in}{1.883934in}}%
\pgfpathcurveto{\pgfqpoint{2.207025in}{1.889143in}}{\pgfqpoint{2.199959in}{1.892070in}}{\pgfqpoint{2.192593in}{1.892070in}}%
\pgfpathcurveto{\pgfqpoint{2.185226in}{1.892070in}}{\pgfqpoint{2.178160in}{1.889143in}}{\pgfqpoint{2.172951in}{1.883934in}}%
\pgfpathcurveto{\pgfqpoint{2.167742in}{1.878725in}}{\pgfqpoint{2.164815in}{1.871659in}}{\pgfqpoint{2.164815in}{1.864292in}}%
\pgfpathcurveto{\pgfqpoint{2.164815in}{1.856925in}}{\pgfqpoint{2.167742in}{1.849859in}}{\pgfqpoint{2.172951in}{1.844650in}}%
\pgfpathcurveto{\pgfqpoint{2.178160in}{1.839441in}}{\pgfqpoint{2.185226in}{1.836514in}}{\pgfqpoint{2.192593in}{1.836514in}}%
\pgfpathlineto{\pgfqpoint{2.192593in}{1.836514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194005in}{1.746649in}}%
\pgfpathcurveto{\pgfqpoint{2.201371in}{1.746649in}}{\pgfqpoint{2.208437in}{1.749576in}}{\pgfqpoint{2.213647in}{1.754785in}}%
\pgfpathcurveto{\pgfqpoint{2.218856in}{1.759994in}}{\pgfqpoint{2.221782in}{1.767060in}}{\pgfqpoint{2.221782in}{1.774427in}}%
\pgfpathcurveto{\pgfqpoint{2.221782in}{1.781794in}}{\pgfqpoint{2.218856in}{1.788860in}}{\pgfqpoint{2.213647in}{1.794069in}}%
\pgfpathcurveto{\pgfqpoint{2.208437in}{1.799278in}}{\pgfqpoint{2.201371in}{1.802205in}}{\pgfqpoint{2.194005in}{1.802205in}}%
\pgfpathcurveto{\pgfqpoint{2.186638in}{1.802205in}}{\pgfqpoint{2.179572in}{1.799278in}}{\pgfqpoint{2.174363in}{1.794069in}}%
\pgfpathcurveto{\pgfqpoint{2.169154in}{1.788860in}}{\pgfqpoint{2.166227in}{1.781794in}}{\pgfqpoint{2.166227in}{1.774427in}}%
\pgfpathcurveto{\pgfqpoint{2.166227in}{1.767060in}}{\pgfqpoint{2.169154in}{1.759994in}}{\pgfqpoint{2.174363in}{1.754785in}}%
\pgfpathcurveto{\pgfqpoint{2.179572in}{1.749576in}}{\pgfqpoint{2.186638in}{1.746649in}}{\pgfqpoint{2.194005in}{1.746649in}}%
\pgfpathlineto{\pgfqpoint{2.194005in}{1.746649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493877in}{1.903332in}}%
\pgfpathcurveto{\pgfqpoint{2.501244in}{1.903332in}}{\pgfqpoint{2.508310in}{1.906259in}}{\pgfqpoint{2.513519in}{1.911468in}}%
\pgfpathcurveto{\pgfqpoint{2.518728in}{1.916677in}}{\pgfqpoint{2.521655in}{1.923743in}}{\pgfqpoint{2.521655in}{1.931110in}}%
\pgfpathcurveto{\pgfqpoint{2.521655in}{1.938477in}}{\pgfqpoint{2.518728in}{1.945543in}}{\pgfqpoint{2.513519in}{1.950752in}}%
\pgfpathcurveto{\pgfqpoint{2.508310in}{1.955961in}}{\pgfqpoint{2.501244in}{1.958888in}}{\pgfqpoint{2.493877in}{1.958888in}}%
\pgfpathcurveto{\pgfqpoint{2.486510in}{1.958888in}}{\pgfqpoint{2.479444in}{1.955961in}}{\pgfqpoint{2.474235in}{1.950752in}}%
\pgfpathcurveto{\pgfqpoint{2.469026in}{1.945543in}}{\pgfqpoint{2.466099in}{1.938477in}}{\pgfqpoint{2.466099in}{1.931110in}}%
\pgfpathcurveto{\pgfqpoint{2.466099in}{1.923743in}}{\pgfqpoint{2.469026in}{1.916677in}}{\pgfqpoint{2.474235in}{1.911468in}}%
\pgfpathcurveto{\pgfqpoint{2.479444in}{1.906259in}}{\pgfqpoint{2.486510in}{1.903332in}}{\pgfqpoint{2.493877in}{1.903332in}}%
\pgfpathlineto{\pgfqpoint{2.493877in}{1.903332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488054in}{1.933539in}}%
\pgfpathcurveto{\pgfqpoint{2.495421in}{1.933539in}}{\pgfqpoint{2.502487in}{1.936466in}}{\pgfqpoint{2.507696in}{1.941675in}}%
\pgfpathcurveto{\pgfqpoint{2.512905in}{1.946884in}}{\pgfqpoint{2.515832in}{1.953950in}}{\pgfqpoint{2.515832in}{1.961317in}}%
\pgfpathcurveto{\pgfqpoint{2.515832in}{1.968684in}}{\pgfqpoint{2.512905in}{1.975750in}}{\pgfqpoint{2.507696in}{1.980959in}}%
\pgfpathcurveto{\pgfqpoint{2.502487in}{1.986168in}}{\pgfqpoint{2.495421in}{1.989095in}}{\pgfqpoint{2.488054in}{1.989095in}}%
\pgfpathcurveto{\pgfqpoint{2.480687in}{1.989095in}}{\pgfqpoint{2.473621in}{1.986168in}}{\pgfqpoint{2.468412in}{1.980959in}}%
\pgfpathcurveto{\pgfqpoint{2.463203in}{1.975750in}}{\pgfqpoint{2.460276in}{1.968684in}}{\pgfqpoint{2.460276in}{1.961317in}}%
\pgfpathcurveto{\pgfqpoint{2.460276in}{1.953950in}}{\pgfqpoint{2.463203in}{1.946884in}}{\pgfqpoint{2.468412in}{1.941675in}}%
\pgfpathcurveto{\pgfqpoint{2.473621in}{1.936466in}}{\pgfqpoint{2.480687in}{1.933539in}}{\pgfqpoint{2.488054in}{1.933539in}}%
\pgfpathlineto{\pgfqpoint{2.488054in}{1.933539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540825in}{1.903332in}}%
\pgfpathcurveto{\pgfqpoint{2.548191in}{1.903332in}}{\pgfqpoint{2.555257in}{1.906259in}}{\pgfqpoint{2.560467in}{1.911468in}}%
\pgfpathcurveto{\pgfqpoint{2.565676in}{1.916677in}}{\pgfqpoint{2.568602in}{1.923743in}}{\pgfqpoint{2.568602in}{1.931110in}}%
\pgfpathcurveto{\pgfqpoint{2.568602in}{1.938477in}}{\pgfqpoint{2.565676in}{1.945543in}}{\pgfqpoint{2.560467in}{1.950752in}}%
\pgfpathcurveto{\pgfqpoint{2.555257in}{1.955961in}}{\pgfqpoint{2.548191in}{1.958888in}}{\pgfqpoint{2.540825in}{1.958888in}}%
\pgfpathcurveto{\pgfqpoint{2.533458in}{1.958888in}}{\pgfqpoint{2.526392in}{1.955961in}}{\pgfqpoint{2.521183in}{1.950752in}}%
\pgfpathcurveto{\pgfqpoint{2.515974in}{1.945543in}}{\pgfqpoint{2.513047in}{1.938477in}}{\pgfqpoint{2.513047in}{1.931110in}}%
\pgfpathcurveto{\pgfqpoint{2.513047in}{1.923743in}}{\pgfqpoint{2.515974in}{1.916677in}}{\pgfqpoint{2.521183in}{1.911468in}}%
\pgfpathcurveto{\pgfqpoint{2.526392in}{1.906259in}}{\pgfqpoint{2.533458in}{1.903332in}}{\pgfqpoint{2.540825in}{1.903332in}}%
\pgfpathlineto{\pgfqpoint{2.540825in}{1.903332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514304in}{1.833970in}}%
\pgfpathcurveto{\pgfqpoint{2.521671in}{1.833970in}}{\pgfqpoint{2.528737in}{1.836897in}}{\pgfqpoint{2.533946in}{1.842106in}}%
\pgfpathcurveto{\pgfqpoint{2.539155in}{1.847315in}}{\pgfqpoint{2.542082in}{1.854381in}}{\pgfqpoint{2.542082in}{1.861747in}}%
\pgfpathcurveto{\pgfqpoint{2.542082in}{1.869114in}}{\pgfqpoint{2.539155in}{1.876180in}}{\pgfqpoint{2.533946in}{1.881389in}}%
\pgfpathcurveto{\pgfqpoint{2.528737in}{1.886598in}}{\pgfqpoint{2.521671in}{1.889525in}}{\pgfqpoint{2.514304in}{1.889525in}}%
\pgfpathcurveto{\pgfqpoint{2.506937in}{1.889525in}}{\pgfqpoint{2.499871in}{1.886598in}}{\pgfqpoint{2.494662in}{1.881389in}}%
\pgfpathcurveto{\pgfqpoint{2.489453in}{1.876180in}}{\pgfqpoint{2.486526in}{1.869114in}}{\pgfqpoint{2.486526in}{1.861747in}}%
\pgfpathcurveto{\pgfqpoint{2.486526in}{1.854381in}}{\pgfqpoint{2.489453in}{1.847315in}}{\pgfqpoint{2.494662in}{1.842106in}}%
\pgfpathcurveto{\pgfqpoint{2.499871in}{1.836897in}}{\pgfqpoint{2.506937in}{1.833970in}}{\pgfqpoint{2.514304in}{1.833970in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.833970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483439in}{1.868584in}}%
\pgfpathcurveto{\pgfqpoint{2.490806in}{1.868584in}}{\pgfqpoint{2.497872in}{1.871510in}}{\pgfqpoint{2.503081in}{1.876719in}}%
\pgfpathcurveto{\pgfqpoint{2.508290in}{1.881929in}}{\pgfqpoint{2.511217in}{1.888995in}}{\pgfqpoint{2.511217in}{1.896361in}}%
\pgfpathcurveto{\pgfqpoint{2.511217in}{1.903728in}}{\pgfqpoint{2.508290in}{1.910794in}}{\pgfqpoint{2.503081in}{1.916003in}}%
\pgfpathcurveto{\pgfqpoint{2.497872in}{1.921212in}}{\pgfqpoint{2.490806in}{1.924139in}}{\pgfqpoint{2.483439in}{1.924139in}}%
\pgfpathcurveto{\pgfqpoint{2.476073in}{1.924139in}}{\pgfqpoint{2.469007in}{1.921212in}}{\pgfqpoint{2.463798in}{1.916003in}}%
\pgfpathcurveto{\pgfqpoint{2.458588in}{1.910794in}}{\pgfqpoint{2.455662in}{1.903728in}}{\pgfqpoint{2.455662in}{1.896361in}}%
\pgfpathcurveto{\pgfqpoint{2.455662in}{1.888995in}}{\pgfqpoint{2.458588in}{1.881929in}}{\pgfqpoint{2.463798in}{1.876719in}}%
\pgfpathcurveto{\pgfqpoint{2.469007in}{1.871510in}}{\pgfqpoint{2.476073in}{1.868584in}}{\pgfqpoint{2.483439in}{1.868584in}}%
\pgfpathlineto{\pgfqpoint{2.483439in}{1.868584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527273in}{1.857920in}}%
\pgfpathcurveto{\pgfqpoint{2.534639in}{1.857920in}}{\pgfqpoint{2.541705in}{1.860847in}}{\pgfqpoint{2.546915in}{1.866056in}}%
\pgfpathcurveto{\pgfqpoint{2.552124in}{1.871265in}}{\pgfqpoint{2.555050in}{1.878331in}}{\pgfqpoint{2.555050in}{1.885698in}}%
\pgfpathcurveto{\pgfqpoint{2.555050in}{1.893065in}}{\pgfqpoint{2.552124in}{1.900131in}}{\pgfqpoint{2.546915in}{1.905340in}}%
\pgfpathcurveto{\pgfqpoint{2.541705in}{1.910549in}}{\pgfqpoint{2.534639in}{1.913476in}}{\pgfqpoint{2.527273in}{1.913476in}}%
\pgfpathcurveto{\pgfqpoint{2.519906in}{1.913476in}}{\pgfqpoint{2.512840in}{1.910549in}}{\pgfqpoint{2.507631in}{1.905340in}}%
\pgfpathcurveto{\pgfqpoint{2.502422in}{1.900131in}}{\pgfqpoint{2.499495in}{1.893065in}}{\pgfqpoint{2.499495in}{1.885698in}}%
\pgfpathcurveto{\pgfqpoint{2.499495in}{1.878331in}}{\pgfqpoint{2.502422in}{1.871265in}}{\pgfqpoint{2.507631in}{1.866056in}}%
\pgfpathcurveto{\pgfqpoint{2.512840in}{1.860847in}}{\pgfqpoint{2.519906in}{1.857920in}}{\pgfqpoint{2.527273in}{1.857920in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.857920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487096in}{1.827427in}}%
\pgfpathcurveto{\pgfqpoint{2.494462in}{1.827427in}}{\pgfqpoint{2.501528in}{1.830353in}}{\pgfqpoint{2.506737in}{1.835562in}}%
\pgfpathcurveto{\pgfqpoint{2.511947in}{1.840772in}}{\pgfqpoint{2.514873in}{1.847838in}}{\pgfqpoint{2.514873in}{1.855204in}}%
\pgfpathcurveto{\pgfqpoint{2.514873in}{1.862571in}}{\pgfqpoint{2.511947in}{1.869637in}}{\pgfqpoint{2.506737in}{1.874846in}}%
\pgfpathcurveto{\pgfqpoint{2.501528in}{1.880055in}}{\pgfqpoint{2.494462in}{1.882982in}}{\pgfqpoint{2.487096in}{1.882982in}}%
\pgfpathcurveto{\pgfqpoint{2.479729in}{1.882982in}}{\pgfqpoint{2.472663in}{1.880055in}}{\pgfqpoint{2.467454in}{1.874846in}}%
\pgfpathcurveto{\pgfqpoint{2.462245in}{1.869637in}}{\pgfqpoint{2.459318in}{1.862571in}}{\pgfqpoint{2.459318in}{1.855204in}}%
\pgfpathcurveto{\pgfqpoint{2.459318in}{1.847838in}}{\pgfqpoint{2.462245in}{1.840772in}}{\pgfqpoint{2.467454in}{1.835562in}}%
\pgfpathcurveto{\pgfqpoint{2.472663in}{1.830353in}}{\pgfqpoint{2.479729in}{1.827427in}}{\pgfqpoint{2.487096in}{1.827427in}}%
\pgfpathlineto{\pgfqpoint{2.487096in}{1.827427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504704in}{1.838211in}}%
\pgfpathcurveto{\pgfqpoint{2.512071in}{1.838211in}}{\pgfqpoint{2.519137in}{1.841138in}}{\pgfqpoint{2.524346in}{1.846347in}}%
\pgfpathcurveto{\pgfqpoint{2.529555in}{1.851556in}}{\pgfqpoint{2.532482in}{1.858622in}}{\pgfqpoint{2.532482in}{1.865989in}}%
\pgfpathcurveto{\pgfqpoint{2.532482in}{1.873356in}}{\pgfqpoint{2.529555in}{1.880422in}}{\pgfqpoint{2.524346in}{1.885631in}}%
\pgfpathcurveto{\pgfqpoint{2.519137in}{1.890840in}}{\pgfqpoint{2.512071in}{1.893767in}}{\pgfqpoint{2.504704in}{1.893767in}}%
\pgfpathcurveto{\pgfqpoint{2.497338in}{1.893767in}}{\pgfqpoint{2.490272in}{1.890840in}}{\pgfqpoint{2.485063in}{1.885631in}}%
\pgfpathcurveto{\pgfqpoint{2.479854in}{1.880422in}}{\pgfqpoint{2.476927in}{1.873356in}}{\pgfqpoint{2.476927in}{1.865989in}}%
\pgfpathcurveto{\pgfqpoint{2.476927in}{1.858622in}}{\pgfqpoint{2.479854in}{1.851556in}}{\pgfqpoint{2.485063in}{1.846347in}}%
\pgfpathcurveto{\pgfqpoint{2.490272in}{1.841138in}}{\pgfqpoint{2.497338in}{1.838211in}}{\pgfqpoint{2.504704in}{1.838211in}}%
\pgfpathlineto{\pgfqpoint{2.504704in}{1.838211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541249in}{1.825418in}}%
\pgfpathcurveto{\pgfqpoint{2.548616in}{1.825418in}}{\pgfqpoint{2.555682in}{1.828345in}}{\pgfqpoint{2.560891in}{1.833554in}}%
\pgfpathcurveto{\pgfqpoint{2.566100in}{1.838763in}}{\pgfqpoint{2.569027in}{1.845829in}}{\pgfqpoint{2.569027in}{1.853196in}}%
\pgfpathcurveto{\pgfqpoint{2.569027in}{1.860563in}}{\pgfqpoint{2.566100in}{1.867629in}}{\pgfqpoint{2.560891in}{1.872838in}}%
\pgfpathcurveto{\pgfqpoint{2.555682in}{1.878047in}}{\pgfqpoint{2.548616in}{1.880974in}}{\pgfqpoint{2.541249in}{1.880974in}}%
\pgfpathcurveto{\pgfqpoint{2.533882in}{1.880974in}}{\pgfqpoint{2.526816in}{1.878047in}}{\pgfqpoint{2.521607in}{1.872838in}}%
\pgfpathcurveto{\pgfqpoint{2.516398in}{1.867629in}}{\pgfqpoint{2.513471in}{1.860563in}}{\pgfqpoint{2.513471in}{1.853196in}}%
\pgfpathcurveto{\pgfqpoint{2.513471in}{1.845829in}}{\pgfqpoint{2.516398in}{1.838763in}}{\pgfqpoint{2.521607in}{1.833554in}}%
\pgfpathcurveto{\pgfqpoint{2.526816in}{1.828345in}}{\pgfqpoint{2.533882in}{1.825418in}}{\pgfqpoint{2.541249in}{1.825418in}}%
\pgfpathlineto{\pgfqpoint{2.541249in}{1.825418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487816in}{1.873615in}}%
\pgfpathcurveto{\pgfqpoint{2.495183in}{1.873615in}}{\pgfqpoint{2.502249in}{1.876542in}}{\pgfqpoint{2.507458in}{1.881751in}}%
\pgfpathcurveto{\pgfqpoint{2.512667in}{1.886960in}}{\pgfqpoint{2.515594in}{1.894026in}}{\pgfqpoint{2.515594in}{1.901393in}}%
\pgfpathcurveto{\pgfqpoint{2.515594in}{1.908760in}}{\pgfqpoint{2.512667in}{1.915826in}}{\pgfqpoint{2.507458in}{1.921035in}}%
\pgfpathcurveto{\pgfqpoint{2.502249in}{1.926244in}}{\pgfqpoint{2.495183in}{1.929171in}}{\pgfqpoint{2.487816in}{1.929171in}}%
\pgfpathcurveto{\pgfqpoint{2.480449in}{1.929171in}}{\pgfqpoint{2.473383in}{1.926244in}}{\pgfqpoint{2.468174in}{1.921035in}}%
\pgfpathcurveto{\pgfqpoint{2.462965in}{1.915826in}}{\pgfqpoint{2.460038in}{1.908760in}}{\pgfqpoint{2.460038in}{1.901393in}}%
\pgfpathcurveto{\pgfqpoint{2.460038in}{1.894026in}}{\pgfqpoint{2.462965in}{1.886960in}}{\pgfqpoint{2.468174in}{1.881751in}}%
\pgfpathcurveto{\pgfqpoint{2.473383in}{1.876542in}}{\pgfqpoint{2.480449in}{1.873615in}}{\pgfqpoint{2.487816in}{1.873615in}}%
\pgfpathlineto{\pgfqpoint{2.487816in}{1.873615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835922in}{2.016231in}}%
\pgfpathcurveto{\pgfqpoint{2.843289in}{2.016231in}}{\pgfqpoint{2.850355in}{2.019157in}}{\pgfqpoint{2.855564in}{2.024367in}}%
\pgfpathcurveto{\pgfqpoint{2.860773in}{2.029576in}}{\pgfqpoint{2.863700in}{2.036642in}}{\pgfqpoint{2.863700in}{2.044008in}}%
\pgfpathcurveto{\pgfqpoint{2.863700in}{2.051375in}}{\pgfqpoint{2.860773in}{2.058441in}}{\pgfqpoint{2.855564in}{2.063650in}}%
\pgfpathcurveto{\pgfqpoint{2.850355in}{2.068859in}}{\pgfqpoint{2.843289in}{2.071786in}}{\pgfqpoint{2.835922in}{2.071786in}}%
\pgfpathcurveto{\pgfqpoint{2.828556in}{2.071786in}}{\pgfqpoint{2.821489in}{2.068859in}}{\pgfqpoint{2.816280in}{2.063650in}}%
\pgfpathcurveto{\pgfqpoint{2.811071in}{2.058441in}}{\pgfqpoint{2.808144in}{2.051375in}}{\pgfqpoint{2.808144in}{2.044008in}}%
\pgfpathcurveto{\pgfqpoint{2.808144in}{2.036642in}}{\pgfqpoint{2.811071in}{2.029576in}}{\pgfqpoint{2.816280in}{2.024367in}}%
\pgfpathcurveto{\pgfqpoint{2.821489in}{2.019157in}}{\pgfqpoint{2.828556in}{2.016231in}}{\pgfqpoint{2.835922in}{2.016231in}}%
\pgfpathlineto{\pgfqpoint{2.835922in}{2.016231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868225in}{2.016231in}}%
\pgfpathcurveto{\pgfqpoint{2.875592in}{2.016231in}}{\pgfqpoint{2.882658in}{2.019157in}}{\pgfqpoint{2.887867in}{2.024367in}}%
\pgfpathcurveto{\pgfqpoint{2.893076in}{2.029576in}}{\pgfqpoint{2.896003in}{2.036642in}}{\pgfqpoint{2.896003in}{2.044008in}}%
\pgfpathcurveto{\pgfqpoint{2.896003in}{2.051375in}}{\pgfqpoint{2.893076in}{2.058441in}}{\pgfqpoint{2.887867in}{2.063650in}}%
\pgfpathcurveto{\pgfqpoint{2.882658in}{2.068859in}}{\pgfqpoint{2.875592in}{2.071786in}}{\pgfqpoint{2.868225in}{2.071786in}}%
\pgfpathcurveto{\pgfqpoint{2.860858in}{2.071786in}}{\pgfqpoint{2.853792in}{2.068859in}}{\pgfqpoint{2.848583in}{2.063650in}}%
\pgfpathcurveto{\pgfqpoint{2.843374in}{2.058441in}}{\pgfqpoint{2.840447in}{2.051375in}}{\pgfqpoint{2.840447in}{2.044008in}}%
\pgfpathcurveto{\pgfqpoint{2.840447in}{2.036642in}}{\pgfqpoint{2.843374in}{2.029576in}}{\pgfqpoint{2.848583in}{2.024367in}}%
\pgfpathcurveto{\pgfqpoint{2.853792in}{2.019157in}}{\pgfqpoint{2.860858in}{2.016231in}}{\pgfqpoint{2.868225in}{2.016231in}}%
\pgfpathlineto{\pgfqpoint{2.868225in}{2.016231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902758in}{1.925518in}}%
\pgfpathcurveto{\pgfqpoint{2.910124in}{1.925518in}}{\pgfqpoint{2.917191in}{1.928445in}}{\pgfqpoint{2.922400in}{1.933654in}}%
\pgfpathcurveto{\pgfqpoint{2.927609in}{1.938863in}}{\pgfqpoint{2.930536in}{1.945929in}}{\pgfqpoint{2.930536in}{1.953296in}}%
\pgfpathcurveto{\pgfqpoint{2.930536in}{1.960663in}}{\pgfqpoint{2.927609in}{1.967729in}}{\pgfqpoint{2.922400in}{1.972938in}}%
\pgfpathcurveto{\pgfqpoint{2.917191in}{1.978147in}}{\pgfqpoint{2.910124in}{1.981074in}}{\pgfqpoint{2.902758in}{1.981074in}}%
\pgfpathcurveto{\pgfqpoint{2.895391in}{1.981074in}}{\pgfqpoint{2.888325in}{1.978147in}}{\pgfqpoint{2.883116in}{1.972938in}}%
\pgfpathcurveto{\pgfqpoint{2.877907in}{1.967729in}}{\pgfqpoint{2.874980in}{1.960663in}}{\pgfqpoint{2.874980in}{1.953296in}}%
\pgfpathcurveto{\pgfqpoint{2.874980in}{1.945929in}}{\pgfqpoint{2.877907in}{1.938863in}}{\pgfqpoint{2.883116in}{1.933654in}}%
\pgfpathcurveto{\pgfqpoint{2.888325in}{1.928445in}}{\pgfqpoint{2.895391in}{1.925518in}}{\pgfqpoint{2.902758in}{1.925518in}}%
\pgfpathlineto{\pgfqpoint{2.902758in}{1.925518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869754in}{2.001099in}}%
\pgfpathcurveto{\pgfqpoint{2.877121in}{2.001099in}}{\pgfqpoint{2.884187in}{2.004026in}}{\pgfqpoint{2.889396in}{2.009235in}}%
\pgfpathcurveto{\pgfqpoint{2.894605in}{2.014444in}}{\pgfqpoint{2.897532in}{2.021510in}}{\pgfqpoint{2.897532in}{2.028877in}}%
\pgfpathcurveto{\pgfqpoint{2.897532in}{2.036243in}}{\pgfqpoint{2.894605in}{2.043309in}}{\pgfqpoint{2.889396in}{2.048518in}}%
\pgfpathcurveto{\pgfqpoint{2.884187in}{2.053728in}}{\pgfqpoint{2.877121in}{2.056654in}}{\pgfqpoint{2.869754in}{2.056654in}}%
\pgfpathcurveto{\pgfqpoint{2.862387in}{2.056654in}}{\pgfqpoint{2.855321in}{2.053728in}}{\pgfqpoint{2.850112in}{2.048518in}}%
\pgfpathcurveto{\pgfqpoint{2.844903in}{2.043309in}}{\pgfqpoint{2.841976in}{2.036243in}}{\pgfqpoint{2.841976in}{2.028877in}}%
\pgfpathcurveto{\pgfqpoint{2.841976in}{2.021510in}}{\pgfqpoint{2.844903in}{2.014444in}}{\pgfqpoint{2.850112in}{2.009235in}}%
\pgfpathcurveto{\pgfqpoint{2.855321in}{2.004026in}}{\pgfqpoint{2.862387in}{2.001099in}}{\pgfqpoint{2.869754in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{2.869754in}{2.001099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843431in}{1.967709in}}%
\pgfpathcurveto{\pgfqpoint{2.850798in}{1.967709in}}{\pgfqpoint{2.857864in}{1.970635in}}{\pgfqpoint{2.863073in}{1.975845in}}%
\pgfpathcurveto{\pgfqpoint{2.868282in}{1.981054in}}{\pgfqpoint{2.871209in}{1.988120in}}{\pgfqpoint{2.871209in}{1.995486in}}%
\pgfpathcurveto{\pgfqpoint{2.871209in}{2.002853in}}{\pgfqpoint{2.868282in}{2.009919in}}{\pgfqpoint{2.863073in}{2.015128in}}%
\pgfpathcurveto{\pgfqpoint{2.857864in}{2.020337in}}{\pgfqpoint{2.850798in}{2.023264in}}{\pgfqpoint{2.843431in}{2.023264in}}%
\pgfpathcurveto{\pgfqpoint{2.836064in}{2.023264in}}{\pgfqpoint{2.828998in}{2.020337in}}{\pgfqpoint{2.823789in}{2.015128in}}%
\pgfpathcurveto{\pgfqpoint{2.818580in}{2.009919in}}{\pgfqpoint{2.815653in}{2.002853in}}{\pgfqpoint{2.815653in}{1.995486in}}%
\pgfpathcurveto{\pgfqpoint{2.815653in}{1.988120in}}{\pgfqpoint{2.818580in}{1.981054in}}{\pgfqpoint{2.823789in}{1.975845in}}%
\pgfpathcurveto{\pgfqpoint{2.828998in}{1.970635in}}{\pgfqpoint{2.836064in}{1.967709in}}{\pgfqpoint{2.843431in}{1.967709in}}%
\pgfpathlineto{\pgfqpoint{2.843431in}{1.967709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898646in}{1.864725in}}%
\pgfpathcurveto{\pgfqpoint{2.906012in}{1.864725in}}{\pgfqpoint{2.913078in}{1.867652in}}{\pgfqpoint{2.918288in}{1.872861in}}%
\pgfpathcurveto{\pgfqpoint{2.923497in}{1.878070in}}{\pgfqpoint{2.926423in}{1.885136in}}{\pgfqpoint{2.926423in}{1.892503in}}%
\pgfpathcurveto{\pgfqpoint{2.926423in}{1.899870in}}{\pgfqpoint{2.923497in}{1.906936in}}{\pgfqpoint{2.918288in}{1.912145in}}%
\pgfpathcurveto{\pgfqpoint{2.913078in}{1.917354in}}{\pgfqpoint{2.906012in}{1.920281in}}{\pgfqpoint{2.898646in}{1.920281in}}%
\pgfpathcurveto{\pgfqpoint{2.891279in}{1.920281in}}{\pgfqpoint{2.884213in}{1.917354in}}{\pgfqpoint{2.879004in}{1.912145in}}%
\pgfpathcurveto{\pgfqpoint{2.873795in}{1.906936in}}{\pgfqpoint{2.870868in}{1.899870in}}{\pgfqpoint{2.870868in}{1.892503in}}%
\pgfpathcurveto{\pgfqpoint{2.870868in}{1.885136in}}{\pgfqpoint{2.873795in}{1.878070in}}{\pgfqpoint{2.879004in}{1.872861in}}%
\pgfpathcurveto{\pgfqpoint{2.884213in}{1.867652in}}{\pgfqpoint{2.891279in}{1.864725in}}{\pgfqpoint{2.898646in}{1.864725in}}%
\pgfpathlineto{\pgfqpoint{2.898646in}{1.864725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869714in}{1.845281in}}%
\pgfpathcurveto{\pgfqpoint{2.877081in}{1.845281in}}{\pgfqpoint{2.884147in}{1.848208in}}{\pgfqpoint{2.889356in}{1.853417in}}%
\pgfpathcurveto{\pgfqpoint{2.894565in}{1.858626in}}{\pgfqpoint{2.897492in}{1.865692in}}{\pgfqpoint{2.897492in}{1.873059in}}%
\pgfpathcurveto{\pgfqpoint{2.897492in}{1.880426in}}{\pgfqpoint{2.894565in}{1.887492in}}{\pgfqpoint{2.889356in}{1.892701in}}%
\pgfpathcurveto{\pgfqpoint{2.884147in}{1.897910in}}{\pgfqpoint{2.877081in}{1.900837in}}{\pgfqpoint{2.869714in}{1.900837in}}%
\pgfpathcurveto{\pgfqpoint{2.862347in}{1.900837in}}{\pgfqpoint{2.855281in}{1.897910in}}{\pgfqpoint{2.850072in}{1.892701in}}%
\pgfpathcurveto{\pgfqpoint{2.844863in}{1.887492in}}{\pgfqpoint{2.841936in}{1.880426in}}{\pgfqpoint{2.841936in}{1.873059in}}%
\pgfpathcurveto{\pgfqpoint{2.841936in}{1.865692in}}{\pgfqpoint{2.844863in}{1.858626in}}{\pgfqpoint{2.850072in}{1.853417in}}%
\pgfpathcurveto{\pgfqpoint{2.855281in}{1.848208in}}{\pgfqpoint{2.862347in}{1.845281in}}{\pgfqpoint{2.869714in}{1.845281in}}%
\pgfpathlineto{\pgfqpoint{2.869714in}{1.845281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897255in}{1.871392in}}%
\pgfpathcurveto{\pgfqpoint{2.904622in}{1.871392in}}{\pgfqpoint{2.911688in}{1.874319in}}{\pgfqpoint{2.916897in}{1.879528in}}%
\pgfpathcurveto{\pgfqpoint{2.922106in}{1.884737in}}{\pgfqpoint{2.925033in}{1.891803in}}{\pgfqpoint{2.925033in}{1.899170in}}%
\pgfpathcurveto{\pgfqpoint{2.925033in}{1.906537in}}{\pgfqpoint{2.922106in}{1.913603in}}{\pgfqpoint{2.916897in}{1.918812in}}%
\pgfpathcurveto{\pgfqpoint{2.911688in}{1.924021in}}{\pgfqpoint{2.904622in}{1.926948in}}{\pgfqpoint{2.897255in}{1.926948in}}%
\pgfpathcurveto{\pgfqpoint{2.889888in}{1.926948in}}{\pgfqpoint{2.882822in}{1.924021in}}{\pgfqpoint{2.877613in}{1.918812in}}%
\pgfpathcurveto{\pgfqpoint{2.872404in}{1.913603in}}{\pgfqpoint{2.869477in}{1.906537in}}{\pgfqpoint{2.869477in}{1.899170in}}%
\pgfpathcurveto{\pgfqpoint{2.869477in}{1.891803in}}{\pgfqpoint{2.872404in}{1.884737in}}{\pgfqpoint{2.877613in}{1.879528in}}%
\pgfpathcurveto{\pgfqpoint{2.882822in}{1.874319in}}{\pgfqpoint{2.889888in}{1.871392in}}{\pgfqpoint{2.897255in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{2.897255in}{1.871392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879908in}{1.869614in}}%
\pgfpathcurveto{\pgfqpoint{2.887275in}{1.869614in}}{\pgfqpoint{2.894341in}{1.872540in}}{\pgfqpoint{2.899550in}{1.877750in}}%
\pgfpathcurveto{\pgfqpoint{2.904759in}{1.882959in}}{\pgfqpoint{2.907686in}{1.890025in}}{\pgfqpoint{2.907686in}{1.897391in}}%
\pgfpathcurveto{\pgfqpoint{2.907686in}{1.904758in}}{\pgfqpoint{2.904759in}{1.911824in}}{\pgfqpoint{2.899550in}{1.917033in}}%
\pgfpathcurveto{\pgfqpoint{2.894341in}{1.922242in}}{\pgfqpoint{2.887275in}{1.925169in}}{\pgfqpoint{2.879908in}{1.925169in}}%
\pgfpathcurveto{\pgfqpoint{2.872541in}{1.925169in}}{\pgfqpoint{2.865475in}{1.922242in}}{\pgfqpoint{2.860266in}{1.917033in}}%
\pgfpathcurveto{\pgfqpoint{2.855057in}{1.911824in}}{\pgfqpoint{2.852130in}{1.904758in}}{\pgfqpoint{2.852130in}{1.897391in}}%
\pgfpathcurveto{\pgfqpoint{2.852130in}{1.890025in}}{\pgfqpoint{2.855057in}{1.882959in}}{\pgfqpoint{2.860266in}{1.877750in}}%
\pgfpathcurveto{\pgfqpoint{2.865475in}{1.872540in}}{\pgfqpoint{2.872541in}{1.869614in}}{\pgfqpoint{2.879908in}{1.869614in}}%
\pgfpathlineto{\pgfqpoint{2.879908in}{1.869614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870376in}{1.873008in}}%
\pgfpathcurveto{\pgfqpoint{2.877743in}{1.873008in}}{\pgfqpoint{2.884809in}{1.875935in}}{\pgfqpoint{2.890018in}{1.881144in}}%
\pgfpathcurveto{\pgfqpoint{2.895227in}{1.886353in}}{\pgfqpoint{2.898154in}{1.893419in}}{\pgfqpoint{2.898154in}{1.900786in}}%
\pgfpathcurveto{\pgfqpoint{2.898154in}{1.908153in}}{\pgfqpoint{2.895227in}{1.915219in}}{\pgfqpoint{2.890018in}{1.920428in}}%
\pgfpathcurveto{\pgfqpoint{2.884809in}{1.925637in}}{\pgfqpoint{2.877743in}{1.928564in}}{\pgfqpoint{2.870376in}{1.928564in}}%
\pgfpathcurveto{\pgfqpoint{2.863009in}{1.928564in}}{\pgfqpoint{2.855943in}{1.925637in}}{\pgfqpoint{2.850734in}{1.920428in}}%
\pgfpathcurveto{\pgfqpoint{2.845525in}{1.915219in}}{\pgfqpoint{2.842598in}{1.908153in}}{\pgfqpoint{2.842598in}{1.900786in}}%
\pgfpathcurveto{\pgfqpoint{2.842598in}{1.893419in}}{\pgfqpoint{2.845525in}{1.886353in}}{\pgfqpoint{2.850734in}{1.881144in}}%
\pgfpathcurveto{\pgfqpoint{2.855943in}{1.875935in}}{\pgfqpoint{2.863009in}{1.873008in}}{\pgfqpoint{2.870376in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{2.870376in}{1.873008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217926in}{2.077420in}}%
\pgfpathcurveto{\pgfqpoint{3.225293in}{2.077420in}}{\pgfqpoint{3.232359in}{2.080346in}}{\pgfqpoint{3.237568in}{2.085556in}}%
\pgfpathcurveto{\pgfqpoint{3.242777in}{2.090765in}}{\pgfqpoint{3.245704in}{2.097831in}}{\pgfqpoint{3.245704in}{2.105197in}}%
\pgfpathcurveto{\pgfqpoint{3.245704in}{2.112564in}}{\pgfqpoint{3.242777in}{2.119630in}}{\pgfqpoint{3.237568in}{2.124839in}}%
\pgfpathcurveto{\pgfqpoint{3.232359in}{2.130048in}}{\pgfqpoint{3.225293in}{2.132975in}}{\pgfqpoint{3.217926in}{2.132975in}}%
\pgfpathcurveto{\pgfqpoint{3.210560in}{2.132975in}}{\pgfqpoint{3.203494in}{2.130048in}}{\pgfqpoint{3.198284in}{2.124839in}}%
\pgfpathcurveto{\pgfqpoint{3.193075in}{2.119630in}}{\pgfqpoint{3.190149in}{2.112564in}}{\pgfqpoint{3.190149in}{2.105197in}}%
\pgfpathcurveto{\pgfqpoint{3.190149in}{2.097831in}}{\pgfqpoint{3.193075in}{2.090765in}}{\pgfqpoint{3.198284in}{2.085556in}}%
\pgfpathcurveto{\pgfqpoint{3.203494in}{2.080346in}}{\pgfqpoint{3.210560in}{2.077420in}}{\pgfqpoint{3.217926in}{2.077420in}}%
\pgfpathlineto{\pgfqpoint{3.217926in}{2.077420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189713in}{2.077420in}}%
\pgfpathcurveto{\pgfqpoint{3.197079in}{2.077420in}}{\pgfqpoint{3.204145in}{2.080346in}}{\pgfqpoint{3.209354in}{2.085556in}}%
\pgfpathcurveto{\pgfqpoint{3.214564in}{2.090765in}}{\pgfqpoint{3.217490in}{2.097831in}}{\pgfqpoint{3.217490in}{2.105197in}}%
\pgfpathcurveto{\pgfqpoint{3.217490in}{2.112564in}}{\pgfqpoint{3.214564in}{2.119630in}}{\pgfqpoint{3.209354in}{2.124839in}}%
\pgfpathcurveto{\pgfqpoint{3.204145in}{2.130048in}}{\pgfqpoint{3.197079in}{2.132975in}}{\pgfqpoint{3.189713in}{2.132975in}}%
\pgfpathcurveto{\pgfqpoint{3.182346in}{2.132975in}}{\pgfqpoint{3.175280in}{2.130048in}}{\pgfqpoint{3.170071in}{2.124839in}}%
\pgfpathcurveto{\pgfqpoint{3.164862in}{2.119630in}}{\pgfqpoint{3.161935in}{2.112564in}}{\pgfqpoint{3.161935in}{2.105197in}}%
\pgfpathcurveto{\pgfqpoint{3.161935in}{2.097831in}}{\pgfqpoint{3.164862in}{2.090765in}}{\pgfqpoint{3.170071in}{2.085556in}}%
\pgfpathcurveto{\pgfqpoint{3.175280in}{2.080346in}}{\pgfqpoint{3.182346in}{2.077420in}}{\pgfqpoint{3.189713in}{2.077420in}}%
\pgfpathlineto{\pgfqpoint{3.189713in}{2.077420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240394in}{2.077420in}}%
\pgfpathcurveto{\pgfqpoint{3.247761in}{2.077420in}}{\pgfqpoint{3.254827in}{2.080346in}}{\pgfqpoint{3.260036in}{2.085556in}}%
\pgfpathcurveto{\pgfqpoint{3.265245in}{2.090765in}}{\pgfqpoint{3.268172in}{2.097831in}}{\pgfqpoint{3.268172in}{2.105197in}}%
\pgfpathcurveto{\pgfqpoint{3.268172in}{2.112564in}}{\pgfqpoint{3.265245in}{2.119630in}}{\pgfqpoint{3.260036in}{2.124839in}}%
\pgfpathcurveto{\pgfqpoint{3.254827in}{2.130048in}}{\pgfqpoint{3.247761in}{2.132975in}}{\pgfqpoint{3.240394in}{2.132975in}}%
\pgfpathcurveto{\pgfqpoint{3.233027in}{2.132975in}}{\pgfqpoint{3.225961in}{2.130048in}}{\pgfqpoint{3.220752in}{2.124839in}}%
\pgfpathcurveto{\pgfqpoint{3.215543in}{2.119630in}}{\pgfqpoint{3.212616in}{2.112564in}}{\pgfqpoint{3.212616in}{2.105197in}}%
\pgfpathcurveto{\pgfqpoint{3.212616in}{2.097831in}}{\pgfqpoint{3.215543in}{2.090765in}}{\pgfqpoint{3.220752in}{2.085556in}}%
\pgfpathcurveto{\pgfqpoint{3.225961in}{2.080346in}}{\pgfqpoint{3.233027in}{2.077420in}}{\pgfqpoint{3.240394in}{2.077420in}}%
\pgfpathlineto{\pgfqpoint{3.240394in}{2.077420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202217in}{1.883591in}}%
\pgfpathcurveto{\pgfqpoint{3.209583in}{1.883591in}}{\pgfqpoint{3.216649in}{1.886517in}}{\pgfqpoint{3.221858in}{1.891726in}}%
\pgfpathcurveto{\pgfqpoint{3.227067in}{1.896936in}}{\pgfqpoint{3.229994in}{1.904002in}}{\pgfqpoint{3.229994in}{1.911368in}}%
\pgfpathcurveto{\pgfqpoint{3.229994in}{1.918735in}}{\pgfqpoint{3.227067in}{1.925801in}}{\pgfqpoint{3.221858in}{1.931010in}}%
\pgfpathcurveto{\pgfqpoint{3.216649in}{1.936219in}}{\pgfqpoint{3.209583in}{1.939146in}}{\pgfqpoint{3.202217in}{1.939146in}}%
\pgfpathcurveto{\pgfqpoint{3.194850in}{1.939146in}}{\pgfqpoint{3.187784in}{1.936219in}}{\pgfqpoint{3.182575in}{1.931010in}}%
\pgfpathcurveto{\pgfqpoint{3.177366in}{1.925801in}}{\pgfqpoint{3.174439in}{1.918735in}}{\pgfqpoint{3.174439in}{1.911368in}}%
\pgfpathcurveto{\pgfqpoint{3.174439in}{1.904002in}}{\pgfqpoint{3.177366in}{1.896936in}}{\pgfqpoint{3.182575in}{1.891726in}}%
\pgfpathcurveto{\pgfqpoint{3.187784in}{1.886517in}}{\pgfqpoint{3.194850in}{1.883591in}}{\pgfqpoint{3.202217in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{3.202217in}{1.883591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236201in}{1.891109in}}%
\pgfpathcurveto{\pgfqpoint{3.243568in}{1.891109in}}{\pgfqpoint{3.250634in}{1.894036in}}{\pgfqpoint{3.255843in}{1.899245in}}%
\pgfpathcurveto{\pgfqpoint{3.261052in}{1.904454in}}{\pgfqpoint{3.263979in}{1.911520in}}{\pgfqpoint{3.263979in}{1.918887in}}%
\pgfpathcurveto{\pgfqpoint{3.263979in}{1.926254in}}{\pgfqpoint{3.261052in}{1.933320in}}{\pgfqpoint{3.255843in}{1.938529in}}%
\pgfpathcurveto{\pgfqpoint{3.250634in}{1.943738in}}{\pgfqpoint{3.243568in}{1.946665in}}{\pgfqpoint{3.236201in}{1.946665in}}%
\pgfpathcurveto{\pgfqpoint{3.228834in}{1.946665in}}{\pgfqpoint{3.221768in}{1.943738in}}{\pgfqpoint{3.216559in}{1.938529in}}%
\pgfpathcurveto{\pgfqpoint{3.211350in}{1.933320in}}{\pgfqpoint{3.208423in}{1.926254in}}{\pgfqpoint{3.208423in}{1.918887in}}%
\pgfpathcurveto{\pgfqpoint{3.208423in}{1.911520in}}{\pgfqpoint{3.211350in}{1.904454in}}{\pgfqpoint{3.216559in}{1.899245in}}%
\pgfpathcurveto{\pgfqpoint{3.221768in}{1.894036in}}{\pgfqpoint{3.228834in}{1.891109in}}{\pgfqpoint{3.236201in}{1.891109in}}%
\pgfpathlineto{\pgfqpoint{3.236201in}{1.891109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192715in}{1.877363in}}%
\pgfpathcurveto{\pgfqpoint{3.200081in}{1.877363in}}{\pgfqpoint{3.207147in}{1.880290in}}{\pgfqpoint{3.212356in}{1.885499in}}%
\pgfpathcurveto{\pgfqpoint{3.217566in}{1.890708in}}{\pgfqpoint{3.220492in}{1.897774in}}{\pgfqpoint{3.220492in}{1.905141in}}%
\pgfpathcurveto{\pgfqpoint{3.220492in}{1.912507in}}{\pgfqpoint{3.217566in}{1.919573in}}{\pgfqpoint{3.212356in}{1.924782in}}%
\pgfpathcurveto{\pgfqpoint{3.207147in}{1.929991in}}{\pgfqpoint{3.200081in}{1.932918in}}{\pgfqpoint{3.192715in}{1.932918in}}%
\pgfpathcurveto{\pgfqpoint{3.185348in}{1.932918in}}{\pgfqpoint{3.178282in}{1.929991in}}{\pgfqpoint{3.173073in}{1.924782in}}%
\pgfpathcurveto{\pgfqpoint{3.167864in}{1.919573in}}{\pgfqpoint{3.164937in}{1.912507in}}{\pgfqpoint{3.164937in}{1.905141in}}%
\pgfpathcurveto{\pgfqpoint{3.164937in}{1.897774in}}{\pgfqpoint{3.167864in}{1.890708in}}{\pgfqpoint{3.173073in}{1.885499in}}%
\pgfpathcurveto{\pgfqpoint{3.178282in}{1.880290in}}{\pgfqpoint{3.185348in}{1.877363in}}{\pgfqpoint{3.192715in}{1.877363in}}%
\pgfpathlineto{\pgfqpoint{3.192715in}{1.877363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245505in}{1.885807in}}%
\pgfpathcurveto{\pgfqpoint{3.252872in}{1.885807in}}{\pgfqpoint{3.259938in}{1.888734in}}{\pgfqpoint{3.265147in}{1.893943in}}%
\pgfpathcurveto{\pgfqpoint{3.270356in}{1.899152in}}{\pgfqpoint{3.273283in}{1.906218in}}{\pgfqpoint{3.273283in}{1.913585in}}%
\pgfpathcurveto{\pgfqpoint{3.273283in}{1.920952in}}{\pgfqpoint{3.270356in}{1.928018in}}{\pgfqpoint{3.265147in}{1.933227in}}%
\pgfpathcurveto{\pgfqpoint{3.259938in}{1.938436in}}{\pgfqpoint{3.252872in}{1.941363in}}{\pgfqpoint{3.245505in}{1.941363in}}%
\pgfpathcurveto{\pgfqpoint{3.238138in}{1.941363in}}{\pgfqpoint{3.231072in}{1.938436in}}{\pgfqpoint{3.225863in}{1.933227in}}%
\pgfpathcurveto{\pgfqpoint{3.220654in}{1.928018in}}{\pgfqpoint{3.217727in}{1.920952in}}{\pgfqpoint{3.217727in}{1.913585in}}%
\pgfpathcurveto{\pgfqpoint{3.217727in}{1.906218in}}{\pgfqpoint{3.220654in}{1.899152in}}{\pgfqpoint{3.225863in}{1.893943in}}%
\pgfpathcurveto{\pgfqpoint{3.231072in}{1.888734in}}{\pgfqpoint{3.238138in}{1.885807in}}{\pgfqpoint{3.245505in}{1.885807in}}%
\pgfpathlineto{\pgfqpoint{3.245505in}{1.885807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.431111in}}{\pgfqpoint{2.782976in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.280000,0.280000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197513in}{1.861177in}}%
\pgfpathcurveto{\pgfqpoint{3.204880in}{1.861177in}}{\pgfqpoint{3.211946in}{1.864104in}}{\pgfqpoint{3.217155in}{1.869313in}}%
\pgfpathcurveto{\pgfqpoint{3.222364in}{1.874522in}}{\pgfqpoint{3.225291in}{1.881588in}}{\pgfqpoint{3.225291in}{1.888955in}}%
\pgfpathcurveto{\pgfqpoint{3.225291in}{1.896322in}}{\pgfqpoint{3.222364in}{1.903388in}}{\pgfqpoint{3.217155in}{1.908597in}}%
\pgfpathcurveto{\pgfqpoint{3.211946in}{1.913806in}}{\pgfqpoint{3.204880in}{1.916733in}}{\pgfqpoint{3.197513in}{1.916733in}}%
\pgfpathcurveto{\pgfqpoint{3.190146in}{1.916733in}}{\pgfqpoint{3.183080in}{1.913806in}}{\pgfqpoint{3.177871in}{1.908597in}}%
\pgfpathcurveto{\pgfqpoint{3.172662in}{1.903388in}}{\pgfqpoint{3.169735in}{1.896322in}}{\pgfqpoint{3.169735in}{1.888955in}}%
\pgfpathcurveto{\pgfqpoint{3.169735in}{1.881588in}}{\pgfqpoint{3.172662in}{1.874522in}}{\pgfqpoint{3.177871in}{1.869313in}}%
\pgfpathcurveto{\pgfqpoint{3.183080in}{1.864104in}}{\pgfqpoint{3.190146in}{1.861177in}}{\pgfqpoint{3.197513in}{1.861177in}}%
\pgfpathlineto{\pgfqpoint{3.197513in}{1.861177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980516in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 5-min. Use-Time Data per User}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860422in}{0.479722in}}%
\pgfpathlineto{\pgfqpoint{3.323393in}{0.479722in}}%
\pgfpathlineto{\pgfqpoint{3.323393in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{1.860422in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{1.860422in}{0.479722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899311in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{1.996533in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{2.093755in}{0.707114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996533in}{0.707114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171533in,y=0.673086in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont classification-learn. model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899311in}{0.571543in}}%
\pgfpathlineto{\pgfqpoint{1.996533in}{0.571543in}}%
\pgfpathlineto{\pgfqpoint{2.093755in}{0.571543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996533in}{0.571543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171533in,y=0.537515in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont similarity-learning model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

